Beam model of Doppler backscattering

We use beam tracing -- implemented with a newly-written code, Scotty -- and the reciprocity theorem to derive a model for the linear backscattered power of the Doppler Backscattering (DBS) diagnostic. Our model works for both the O-mode and X-mode in tokamak geometry (and certain regimes of stellarators). We present the analytical derivation of our model and its implications on the DBS signal localisation and the wavenumber resolution. To determine these two quantities, we find that it is the curvature of the field lines and the magnetic shear that are important, rather than the curvature of the cut-off surface. We also provide an explicit formula for the hitherto poorly-understood quantitative effect of the mismatch angle. Consequently, one can use this model to correct for the attenuation due to mismatch, avoiding the need for empirical optimisation. This is especially important in spherical tokamaks, since the magnetic pitch angle is large and varies both spatially and temporally.

==> (inline-0) <==
\begin{tikzpicture}
		
		\definecolor{color0}{rgb}{0.988648,0.809579,0.145357}
		\definecolor{color1}{rgb}{0.98826,0.652325,0.211364}
		\definecolor{color2}{rgb}{0.949217,0.517763,0.295662}
		\definecolor{color3}{rgb}{0.881443,0.392529,0.383229}
		\definecolor{color4}{rgb}{0.794549,0.27577,0.473117}
		\definecolor{color5}{rgb}{0.69284,0.165141,0.564522}
		\definecolor{color6}{rgb}{0.562738,0.051545,0.641509}
		\definecolor{color7}{rgb}{0.417642,0.000564,0.65839}
		\definecolor{color8}{rgb}{0.254627,0.013882,0.615419}
		\definecolor{color9}{rgb}{0.050383,0.029803,0.527975}
		
		\begin{axis}[
		tick align=outside,
		tick pos=left,
		title={$\psi_{p,n}$ from EFIT},
		x grid style={white!69.0196078431373!black},
		xlabel={$R / \textrm{m}$},
		xmin=0.2115625, xmax=1.43921875,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={$Z / \textrm{m}$},
		ymin=-1.0625, ymax=1.4375,
		ytick style={color=black},
		axis equal image,
		height = 12.5cm
		]
		\path [draw=color0, semithick]
		(axis cs:0.743153222894191,-0.0658599529257862)
		--(axis cs:0.74212196751829,-0.0625)
		--(axis cs:0.74203125,-0.0620911812416246)
		--(axis cs:0.735866963066846,-0.03125)
		--(axis cs:0.731904913726482,0)
		--(axis cs:0.730194365468258,0.03125)
		--(axis cs:0.730722988072639,0.0625)
		--(axis cs:0.733494744764126,0.09375)
		--(axis cs:0.738530822276776,0.125)
		--(axis cs:0.74203125,0.139848969281829)
		--(axis cs:0.746330839753936,0.15625)
		--(axis cs:0.7571875,0.187436736207401)
		--(axis cs:0.757212218353428,0.1875)
		--(axis cs:0.77234375,0.218054117134108)
		--(axis cs:0.77273589622003,0.21875)
		--(axis cs:0.7875,0.239948939839144)
		--(axis cs:0.795637725213754,0.25)
		--(axis cs:0.80265625,0.257111473163526)
		--(axis cs:0.8178125,0.26986485574352)
		--(axis cs:0.83296875,0.27998031532043)
		--(axis cs:0.835536197445345,0.28125)
		--(axis cs:0.848125,0.286357289704595)
		--(axis cs:0.86328125,0.290297887166479)
		--(axis cs:0.8784375,0.292057969644619)
		--(axis cs:0.89359375,0.291705002963542)
		--(axis cs:0.90875,0.289333335219631)
		--(axis cs:0.92390625,0.285060869398725)
		--(axis cs:0.933367320365544,0.28125)
		--(axis cs:0.9390625,0.278573231688603)
		--(axis cs:0.95421875,0.269393403275613)
		--(axis cs:0.969375,0.258501399794658)
		--(axis cs:0.9796198698054,0.25)
		--(axis cs:0.98453125,0.245257372850681)
		--(axis cs:0.9996875,0.228654397130258)
		--(axis cs:1.00789128378057,0.21875)
		--(axis cs:1.01484375,0.2088976756765)
		--(axis cs:1.02869990217254,0.1875)
		--(axis cs:1.03,0.185088201054411)
		--(axis cs:1.04422090561797,0.15625)
		--(axis cs:1.04515625,0.153874648951864)
		--(axis cs:1.05551802188136,0.125)
		--(axis cs:1.0603125,0.10692049457742)
		--(axis cs:1.06348228967091,0.09375)
		--(axis cs:1.068023814816,0.0625)
		--(axis cs:1.06946445197105,0.03125)
		--(axis cs:1.06769312365401,0)
		--(axis cs:1.06276014707202,-0.03125)
		--(axis cs:1.0603125,-0.0407654680896131)
		--(axis cs:1.05413033173461,-0.0625)
		--(axis cs:1.04515625,-0.0858371331368131)
		--(axis cs:1.04180685360612,-0.09375)
		--(axis cs:1.03,-0.115984596759061)
		--(axis cs:1.02475393471917,-0.125)
		--(axis cs:1.01484375,-0.13913149100933)
		--(axis cs:1.00173117665131,-0.15625)
		--(axis cs:0.9996875,-0.158514166705796)
		--(axis cs:0.98453125,-0.173353235622426)
		--(axis cs:0.969375,-0.186639420923832)
		--(axis cs:0.968205464359056,-0.1875)
		--(axis cs:0.95421875,-0.196279798320054)
		--(axis cs:0.9390625,-0.204117954125846)
		--(axis cs:0.92390625,-0.210152028706416)
		--(axis cs:0.90875,-0.214236148776279)
		--(axis cs:0.89359375,-0.216237500505081)
		--(axis cs:0.8784375,-0.216045005533376)
		--(axis cs:0.86328125,-0.213574657626332)
		--(axis cs:0.848125,-0.208773207722638)
		--(axis cs:0.83296875,-0.201617165393336)
		--(axis cs:0.8178125,-0.192104359146704)
		--(axis cs:0.811918945153557,-0.1875)
		--(axis cs:0.806977039056269,-0.182806001079156);
		
		\path [draw=color1, semithick]
		(axis cs:0.960933452446432,0.357775042688641)
		--(axis cs:0.969375,0.352725313742421)
		--(axis cs:0.982542867985482,0.34375)
		--(axis cs:0.98453125,0.342255428422878)
		--(axis cs:0.9996875,0.329406389217432)
		--(axis cs:1.01484375,0.315421967199043)
		--(axis cs:1.01772601260864,0.3125)
		--(axis cs:1.03,0.298739310760759)
		--(axis cs:1.04464141910622,0.28125)
		--(axis cs:1.04515625,0.280561616812417)
		--(axis cs:1.0603125,0.258760141889228)
		--(axis cs:1.06606424354711,0.25)
		--(axis cs:1.07546875,0.233807943540401)
		--(axis cs:1.08374427822543,0.21875)
		--(axis cs:1.090625,0.204319057878506)
		--(axis cs:1.09820865908869,0.1875)
		--(axis cs:1.10578125,0.167574617689224)
		--(axis cs:1.10984625070041,0.15625)
		--(axis cs:1.11882483596699,0.125)
		--(axis cs:1.1209375,0.11497797102139)
		--(axis cs:1.12512870308811,0.09375)
		--(axis cs:1.12891447143509,0.0625)
		--(axis cs:1.13019880875458,0.03125)
		--(axis cs:1.12890839326191,0)
		--(axis cs:1.12506030635263,-0.03125)
		--(axis cs:1.1209375,-0.0515907841916934)
		--(axis cs:1.11856783999812,-0.0625)
		--(axis cs:1.10925270028276,-0.09375)
		--(axis cs:1.10578125,-0.102991819380383)
		--(axis cs:1.09700289290008,-0.125)
		--(axis cs:1.090625,-0.138385325774483)
		--(axis cs:1.08160061558904,-0.15625)
		--(axis cs:1.07546875,-0.16672595913837)
		--(axis cs:1.06258722106677,-0.1875)
		--(axis cs:1.0603125,-0.190733178414079)
		--(axis cs:1.04515625,-0.210830487987301)
		--(axis cs:1.03876847490158,-0.21875)
		--(axis cs:1.03,-0.22844707749826)
		--(axis cs:1.01484375,-0.24397160847144)
		--(axis cs:1.00841276147247,-0.25)
		--(axis cs:0.9996875,-0.25736501140602)
		--(axis cs:0.98453125,-0.268887139631783)
		--(axis cs:0.969375,-0.279206901216737)
		--(axis cs:0.965893513411239,-0.28125)
		--(axis cs:0.95421875,-0.2874582755905)
		--(axis cs:0.9390625,-0.294224236291962)
		--(axis cs:0.92390625,-0.299676770807959)
		--(axis cs:0.90875,-0.303765238790617)
		--(axis cs:0.89359375,-0.306431881444799)
		--(axis cs:0.8784375,-0.30761753065674)
		--(axis cs:0.86328125,-0.307267609972854)
		--(axis cs:0.848125,-0.305334829980231)
		--(axis cs:0.83296875,-0.30177874416746)
		--(axis cs:0.8178125,-0.296561333303622)
		--(axis cs:0.80265625,-0.289639527853286)
		--(axis cs:0.787989718635968,-0.28125)
		--(axis cs:0.7875,-0.280929650867052)
		--(axis cs:0.77234375,-0.269162587137907)
		--(axis cs:0.7571875,-0.255413137056627)
		--(axis cs:0.751953198474108,-0.25)
		--(axis cs:0.74203125,-0.238177183229649)
		--(axis cs:0.727490828868422,-0.21875)
		--(axis cs:0.726875,-0.217789479362581)
		--(axis cs:0.71171875,-0.191764327285572)
		--(axis cs:0.709446095938738,-0.1875)
		--(axis cs:0.6965625,-0.158960510476494)
		--(axis cs:0.695431097205508,-0.15625)
		--(axis cs:0.684580466976755,-0.125)
		--(axis cs:0.68140625,-0.113711087084748)
		--(axis cs:0.676174030994712,-0.09375)
		--(axis cs:0.669806648098189,-0.0625)
		--(axis cs:0.66625,-0.0384737061933129)
		--(axis cs:0.665247986970511,-0.03125)
		--(axis cs:0.662501171139173,0)
		--(axis cs:0.6613068233595,0.03125)
		--(axis cs:0.661649688108373,0.0625)
		--(axis cs:0.663531532327555,0.09375)
		--(axis cs:0.66625,0.118440185562816)
		--(axis cs:0.667021791082687,0.125)
		--(axis cs:0.67239985074667,0.15625)
		--(axis cs:0.679540379637337,0.1875)
		--(axis cs:0.68140625,0.193986123987026)
		--(axis cs:0.689058389646132,0.21875)
		--(axis cs:0.6965625,0.238680972771825)
		--(axis cs:0.701175439400558,0.25)
		--(axis cs:0.71171875,0.271697523930378)
		--(axis cs:0.716793543184583,0.28125)
		--(axis cs:0.726875,0.297417512364799)
		--(axis cs:0.737303455424276,0.3125)
		--(axis cs:0.74203125,0.318404166954535)
		--(axis cs:0.7571875,0.335213664054897)
		--(axis cs:0.76600293908336,0.34375)
		--(axis cs:0.77234375,0.349105644784701)
		--(axis cs:0.7875,0.360019577822466)
		--(axis cs:0.80265625,0.369001984296907)
		--(axis cs:0.815446530342806,0.375)
		--(axis cs:0.8178125,0.375977789442056)
		--(axis cs:0.83296875,0.380638336833416)
		--(axis cs:0.848125,0.38365799935303)
		--(axis cs:0.86328125,0.385084115600677)
		--(axis cs:0.8784375,0.384966989298943)
		--(axis cs:0.886524021214175,0.384108539402449);
		
		\path [draw=color2, semithick]
		(axis cs:0.978290636263038,-0.341071621120991)
		--(axis cs:0.973983239095649,-0.34375)
		--(axis cs:0.969375,-0.346437740432094)
		--(axis cs:0.95421875,-0.354140952861541)
		--(axis cs:0.9390625,-0.360748292398632)
		--(axis cs:0.92390625,-0.366233297779136)
		--(axis cs:0.90875,-0.370570501503373)
		--(axis cs:0.89359375,-0.373728728854302)
		--(axis cs:0.883621058913024,-0.375)
		--(axis cs:0.8784375,-0.375625308800049)
		--(axis cs:0.86328125,-0.376264387326598)
		--(axis cs:0.848125,-0.375698000409851)
		--(axis cs:0.842209222522383,-0.375)
		--(axis cs:0.83296875,-0.373812752172187)
		--(axis cs:0.8178125,-0.370516090613206)
		--(axis cs:0.80265625,-0.365822263553266)
		--(axis cs:0.7875,-0.359682941364707)
		--(axis cs:0.77234375,-0.352036889537362)
		--(axis cs:0.758678916200527,-0.34375)
		--(axis cs:0.7571875,-0.342752038534463)
		--(axis cs:0.74203125,-0.331078589502488)
		--(axis cs:0.726875,-0.317640788898904)
		--(axis cs:0.721712537658023,-0.3125)
		--(axis cs:0.71171875,-0.30141273234299)
		--(axis cs:0.6965625,-0.282670425624821)
		--(axis cs:0.695512158014963,-0.28125)
		--(axis cs:0.68140625,-0.259763280167381)
		--(axis cs:0.675522165793423,-0.25)
		--(axis cs:0.66625,-0.232449179646979)
		--(axis cs:0.659524521816733,-0.21875)
		--(axis cs:0.65109375,-0.198882304906636)
		--(axis cs:0.646561678425882,-0.1875)
		--(axis cs:0.635987618936498,-0.15625)
		--(axis cs:0.6359375,-0.156072964692522)
		--(axis cs:0.627605580471411,-0.125)
		--(axis cs:0.620837618390547,-0.09375)
		--(axis cs:0.62078125,-0.0934167429798146)
		--(axis cs:0.615791302407697,-0.0625)
		--(axis cs:0.612139004681554,-0.03125)
		--(axis cs:0.609825552720557,0)
		--(axis cs:0.608818053751506,0.03125)
		--(axis cs:0.609102179682213,0.0625)
		--(axis cs:0.610678696594738,0.09375)
		--(axis cs:0.613564757205807,0.125)
		--(axis cs:0.617797615129336,0.15625)
		--(axis cs:0.62078125,0.172842004165256)
		--(axis cs:0.623544789275717,0.1875)
		--(axis cs:0.630943956364569,0.21875)
		--(axis cs:0.6359375,0.236083499872745)
		--(axis cs:0.640175422509804,0.25)
		--(axis cs:0.65109375,0.280165574099844)
		--(axis cs:0.651512025881929,0.28125)
		--(axis cs:0.66555933025508,0.3125)
		--(axis cs:0.66625,0.313838423736336)
		--(axis cs:0.68140625,0.341069777032614)
		--(axis cs:0.683026910711423,0.34375)
		--(axis cs:0.6965625,0.363477008610357)
		--(axis cs:0.705290542884855,0.375)
		--(axis cs:0.71171875,0.382574398822059)
		--(axis cs:0.726875,0.398576297488472)
		--(axis cs:0.735081903650235,0.40625)
		--(axis cs:0.74203125,0.412113834951247)
		--(axis cs:0.7571875,0.423251096714251)
		--(axis cs:0.77234375,0.432671924722553)
		--(axis cs:0.781674406547934,0.4375)
		--(axis cs:0.7875,0.440251409782546)
		--(axis cs:0.80265625,0.445993193659932)
		--(axis cs:0.8178125,0.450275970169598)
		--(axis cs:0.83296875,0.453144189059197)
		--(axis cs:0.848125,0.454644017429879)
		--(axis cs:0.86328125,0.454818873955237)
		--(axis cs:0.8784375,0.453708679195792)
		--(axis cs:0.89359375,0.451350537677689)
		--(axis cs:0.90875,0.447779921058689)
		--(axis cs:0.92390625,0.443032449404242)
		--(axis cs:0.938137741482547,0.4375)
		--(axis cs:0.9390625,0.43711862742738)
		--(axis cs:0.95421875,0.429627459091059)
		--(axis cs:0.969375,0.42102717500396)
		--(axis cs:0.98453125,0.411332731707254)
		--(axis cs:0.991640027939593,0.40625)
		--(axis cs:0.9996875,0.400108560031622)
		--(axis cs:1.01484375,0.387427975147323)
		--(axis cs:1.02856618256577,0.375)
		--(axis cs:1.03,0.373602460751538)
		--(axis cs:1.04515625,0.357625340489044)
		--(axis cs:1.05753716144971,0.34375)
		--(axis cs:1.0603125,0.340379613073225)
		--(axis cs:1.07546875,0.320805489372465)
		--(axis cs:1.08155725543189,0.3125)
		--(axis cs:1.090625,0.299002804908372)
		--(axis cs:1.10199710303305,0.28125)
		--(axis cs:1.10578125,0.274724681541512)
		--(axis cs:1.11948685796154,0.25)
		--(axis cs:1.1209375,0.247064519871855)
		--(axis cs:1.13432284010915,0.21875)
		--(axis cs:1.13609375,0.214459741220608)
		--(axis cs:1.14674049675176,0.1875)
		--(axis cs:1.15125,0.174011638569188)
		--(axis cs:1.15693362103386,0.15625)
		--(axis cs:1.16496260524544,0.125)
		--(axis cs:1.16640625,0.117371738129112)
		--(axis cs:1.17066427850746,0.09375)
		--(axis cs:1.17414452521441,0.0625)
		--(axis cs:1.17538049225621,0.03125)
		--(axis cs:1.17432169988724,0)
		--(axis cs:1.17096614430155,-0.03125)
		--(axis cs:1.16640625,-0.0566828698358166)
		--(axis cs:1.16530675258704,-0.0625)
		--(axis cs:1.15715120396323,-0.09375)
		--(axis cs:1.15125,-0.111674220515406)
		--(axis cs:1.14665157853037,-0.125)
		--(axis cs:1.13609375,-0.150640307291301)
		--(axis cs:1.13367312482207,-0.15625)
		--(axis cs:1.1209375,-0.181825939273371)
		--(axis cs:1.11797757357274,-0.1875)
		--(axis cs:1.10578125,-0.208230147992603)
		--(axis cs:1.0992923941374,-0.21875)
		--(axis cs:1.090625,-0.23142560366618)
		--(axis cs:1.07727443068088,-0.25)
		--(axis cs:1.07546875,-0.252297881506612)
		--(axis cs:1.0603125,-0.270409366927757)
		--(axis cs:1.05072754756279,-0.281217448617078);
		
		\path [draw=color3, semithick]
		(axis cs:1.12462949114226,0.31921180765906)
		--(axis cs:1.12883012109296,0.3125)
		--(axis cs:1.13609375,0.299958795720293)
		--(axis cs:1.14650014253032,0.28125)
		--(axis cs:1.15125,0.271891969927891)
		--(axis cs:1.16195909385107,0.25)
		--(axis cs:1.16640625,0.239859797056701)
		--(axis cs:1.17535421954415,0.21875)
		--(axis cs:1.1815625,0.202017734483146)
		--(axis cs:1.18678245312447,0.1875)
		--(axis cs:1.19628667933081,0.15625)
		--(axis cs:1.19671875,0.154478034102921)
		--(axis cs:1.20368162227111,0.125)
		--(axis cs:1.20912733168165,0.09375)
		--(axis cs:1.211875,0.0684738629307344)
		--(axis cs:1.21250466381513,0.0625)
		--(axis cs:1.21372053979346,0.03125)
		--(axis cs:1.21282323901787,0)
		--(axis cs:1.211875,-0.00983096860755894)
		--(axis cs:1.20973471613834,-0.03125)
		--(axis cs:1.20446581005653,-0.0625)
		--(axis cs:1.19712165990776,-0.09375)
		--(axis cs:1.19671875,-0.0950983426592351)
		--(axis cs:1.18748782927559,-0.125)
		--(axis cs:1.1815625,-0.141018311111157)
		--(axis cs:1.17573031927925,-0.15625)
		--(axis cs:1.16640625,-0.177354719211699)
		--(axis cs:1.16175674463078,-0.1875)
		--(axis cs:1.15125,-0.20790650489275)
		--(axis cs:1.14544424474341,-0.21875)
		--(axis cs:1.13609375,-0.234609435725194)
		--(axis cs:1.12662582667357,-0.25)
		--(axis cs:1.1209375,-0.258533532705671)
		--(axis cs:1.10578125,-0.280226460049924)
		--(axis cs:1.1050285967569,-0.28125)
		--(axis cs:1.090625,-0.299527242991907)
		--(axis cs:1.0798273894186,-0.3125)
		--(axis cs:1.07546875,-0.317451485845324)
		--(axis cs:1.0603125,-0.333603558915764)
		--(axis cs:1.05014800681882,-0.34375)
		--(axis cs:1.04515625,-0.348510101737645)
		--(axis cs:1.03,-0.361900677975384)
		--(axis cs:1.01484375,-0.374277454875858)
		--(axis cs:1.01387608416376,-0.375)
		--(axis cs:0.9996875,-0.385212623877236)
		--(axis cs:0.98453125,-0.395088984194775)
		--(axis cs:0.969375,-0.403956520526814)
		--(axis cs:0.964932696345495,-0.40625)
		--(axis cs:0.95421875,-0.411654049370852)
		--(axis cs:0.9390625,-0.418268017449938)
		--(axis cs:0.92390625,-0.423860118480974)
		--(axis cs:0.90875,-0.428428221833704)
		--(axis cs:0.89359375,-0.4319667627511)
		--(axis cs:0.8784375,-0.434463527615458)
		--(axis cs:0.86328125,-0.435900077767649)
		--(axis cs:0.848125,-0.43625292669822)
		--(axis cs:0.83296875,-0.435494394799906)
		--(axis cs:0.8178125,-0.433592427620325)
		--(axis cs:0.80265625,-0.430508710998597)
		--(axis cs:0.7875,-0.426195005345643)
		--(axis cs:0.77234375,-0.420589598646756)
		--(axis cs:0.7571875,-0.413620137199782)
		--(axis cs:0.743855895126789,-0.40625)
		--(axis cs:0.74203125,-0.405182174374465)
		--(axis cs:0.726875,-0.39498848316759)
		--(axis cs:0.71171875,-0.383160696342204)
		--(axis cs:0.702502952569401,-0.375)
		--(axis cs:0.6965625,-0.369341566990136)
		--(axis cs:0.68140625,-0.353265395192435)
		--(axis cs:0.673332902105004,-0.34375)
		--(axis cs:0.66625,-0.334637951683867)
		--(axis cs:0.65109375,-0.313184392638247)
		--(axis cs:0.650644997781894,-0.3125)
		--(axis cs:0.6359375,-0.28766772945557)
		--(axis cs:0.632411232799715,-0.28125)
		--(axis cs:0.62078125,-0.257477341808457)
		--(axis cs:0.617345309322658,-0.25)
		--(axis cs:0.605625,-0.220913834746785)
		--(axis cs:0.604797304355803,-0.21875)
		--(axis cs:0.594392072921553,-0.1875)
		--(axis cs:0.59046875,-0.173606979912188)
		--(axis cs:0.585755046981012,-0.15625)
		--(axis cs:0.578694546578542,-0.125)
		--(axis cs:0.5753125,-0.106507635206051)
		--(axis cs:0.573044671020054,-0.09375)
		--(axis cs:0.568716773979218,-0.0625)
		--(axis cs:0.565590182063251,-0.03125)
		--(axis cs:0.563613686799338,0)
		--(axis cs:0.562755346322811,0.03125)
		--(axis cs:0.563000176634212,0.0625)
		--(axis cs:0.56434874197675,0.09375)
		--(axis cs:0.56681769798632,0.125)
		--(axis cs:0.570441686729735,0.15625)
		--(axis cs:0.575276042368986,0.1875)
		--(axis cs:0.5753125,0.187689020835981)
		--(axis cs:0.581484255133048,0.21875)
		--(axis cs:0.589092358238852,0.25)
		--(axis cs:0.59046875,0.254796557438394)
		--(axis cs:0.598377853834401,0.28125)
		--(axis cs:0.605625,0.301956166132026)
		--(axis cs:0.609505407039907,0.3125)
		--(axis cs:0.62078125,0.339155929213732)
		--(axis cs:0.622845580539695,0.34375)
		--(axis cs:0.6359375,0.369496784105571)
		--(axis cs:0.638944993056131,0.375)
		--(axis cs:0.65109375,0.394928567777344)
		--(axis cs:0.658617354323594,0.40625)
		--(axis cs:0.66625,0.416694005687574)
		--(axis cs:0.68140625,0.43545671685926)
		--(axis cs:0.683218413036287,0.4375)
		--(axis cs:0.6965625,0.451374243084633)
		--(axis cs:0.71171875,0.465225868478973)
		--(axis cs:0.71606119837745,0.46875)
		--(axis cs:0.726875,0.47696956859975)
		--(axis cs:0.74203125,0.486905916753342)
		--(axis cs:0.7571875,0.495266025918483)
		--(axis cs:0.767517875753748,0.5)
		--(axis cs:0.77234375,0.502108886514924)
		--(axis cs:0.7875,0.507466797663333)
		--(axis cs:0.80265625,0.511502012725215)
		--(axis cs:0.8178125,0.514269440072571)
		--(axis cs:0.83296875,0.515818392500046)
		--(axis cs:0.848125,0.516191611964128)
		--(axis cs:0.86328125,0.515424482188097)
		--(axis cs:0.8784375,0.513545518666579)
		--(axis cs:0.89359375,0.510577644650489)
		--(axis cs:0.90875,0.506539700706438)
		--(axis cs:0.92390625,0.501447256345291)
		--(axis cs:0.9274608581592,0.5)
		--(axis cs:0.9390625,0.495213320671108)
		--(axis cs:0.95421875,0.487915230104567)
		--(axis cs:0.969375,0.479580342499786)
		--(axis cs:0.98453125,0.470197100319517)
		--(axis cs:0.986627138186368,0.46875)
		--(axis cs:0.9996875,0.459488381296128)
		--(axis cs:1.01484375,0.447706410936046)
		--(axis cs:1.02688168683447,0.4375)
		--(axis cs:1.03,0.434749743386582)
		--(axis cs:1.04515625,0.420308123091409)
		--(axis cs:1.05552208309248,0.409708677197691);
		
		\path [draw=color4, semithick]
		(axis cs:1.03597239205736,0.48541720740861)
		--(axis cs:1.04515625,0.477148733406245)
		--(axis cs:1.0538212106454,0.46875)
		--(axis cs:1.0603125,0.462308617879785)
		--(axis cs:1.07546875,0.4462369853227)
		--(axis cs:1.08319837230397,0.4375)
		--(axis cs:1.090625,0.428824482680409)
		--(axis cs:1.10578125,0.410080689977291)
		--(axis cs:1.10871328246892,0.40625)
		--(axis cs:1.1209375,0.389609132729912)
		--(axis cs:1.13115432858508,0.375)
		--(axis cs:1.13609375,0.367567005125127)
		--(axis cs:1.15124825217928,0.34375)
		--(axis cs:1.15125,0.343747078310177)
		--(axis cs:1.16640625,0.317383803361622)
		--(axis cs:1.16911314160591,0.3125)
		--(axis cs:1.1815625,0.288380227254765)
		--(axis cs:1.18512668420402,0.28125)
		--(axis cs:1.19671875,0.255980505242401)
		--(axis cs:1.19938651969162,0.25)
		--(axis cs:1.211875,0.218914344893965)
		--(axis cs:1.21193942666672,0.21875)
		--(axis cs:1.22266842198586,0.1875)
		--(axis cs:1.22703125,0.172537388885796)
		--(axis cs:1.2316754685591,0.15625)
		--(axis cs:1.2388368866692,0.125)
		--(axis cs:1.2421875,0.105285601157393)
		--(axis cs:1.24410695029963,0.09375)
		--(axis cs:1.24736362645197,0.0625)
		--(axis cs:1.24861617457836,0.03125)
		--(axis cs:1.24782414880647,0)
		--(axis cs:1.24497861809892,-0.03125)
		--(axis cs:1.2421875,-0.0491512663249616)
		--(axis cs:1.24005170345144,-0.0625)
		--(axis cs:1.23306285531151,-0.09375)
		--(axis cs:1.22703125,-0.114945988583305)
		--(axis cs:1.22409421541901,-0.125)
		--(axis cs:1.21315441336646,-0.15625)
		--(axis cs:1.211875,-0.15941331739635)
		--(axis cs:1.20020349265538,-0.1875)
		--(axis cs:1.19671875,-0.194977541748284)
		--(axis cs:1.18530226310363,-0.21875)
		--(axis cs:1.1815625,-0.225845712778439)
		--(axis cs:1.16839698999593,-0.25)
		--(axis cs:1.16640625,-0.253385245986062)
		--(axis cs:1.15125,-0.278194799179352)
		--(axis cs:1.14930645035914,-0.28125)
		--(axis cs:1.13609375,-0.300741066003667)
		--(axis cs:1.1277576501375,-0.3125)
		--(axis cs:1.1209375,-0.321641972823135)
		--(axis cs:1.10578125,-0.34095050279515)
		--(axis cs:1.10346293701155,-0.34375)
		--(axis cs:1.090625,-0.358627591640914)
		--(axis cs:1.07563321376521,-0.375)
		--(axis cs:1.07546875,-0.37517435171749)
		--(axis cs:1.0603125,-0.390233505709686)
		--(axis cs:1.04515625,-0.404284001554858)
		--(axis cs:1.04287213576726,-0.40625)
		--(axis cs:1.03,-0.417109748189683)
		--(axis cs:1.01484375,-0.428895644845715)
		--(axis cs:1.00278410346387,-0.4375)
		--(axis cs:0.9996875,-0.439691771832874)
		--(axis cs:0.98453125,-0.449430461937939)
		--(axis cs:0.969375,-0.458204290818002)
		--(axis cs:0.95421875,-0.466037558270869)
		--(axis cs:0.948237461149814,-0.46875)
		--(axis cs:0.9390625,-0.47293806069892)
		--(axis cs:0.92390625,-0.478895029558426)
		--(axis cs:0.90875,-0.483906702783524)
		--(axis cs:0.89359375,-0.487977511172388)
		--(axis cs:0.8784375,-0.491109252253601)
		--(axis cs:0.86328125,-0.493296349612646)
		--(axis cs:0.848125,-0.494525324045441)
		--(axis cs:0.83296875,-0.494776040997167)
		--(axis cs:0.8178125,-0.494022757533461)
		--(axis cs:0.80265625,-0.49223392530955)
		--(axis cs:0.7875,-0.489370472989431)
		--(axis cs:0.77234375,-0.485382805406651)
		--(axis cs:0.7571875,-0.480207915010717)
		--(axis cs:0.74203125,-0.473770058964314)
		--(axis cs:0.732145137487711,-0.46875)
		--(axis cs:0.726875,-0.466000197315356)
		--(axis cs:0.71171875,-0.456843950409078)
		--(axis cs:0.6965625,-0.446172275133006)
		--(axis cs:0.685782115767371,-0.4375)
		--(axis cs:0.68140625,-0.433820951442026)
		--(axis cs:0.66625,-0.419636768048271)
		--(axis cs:0.653588191224407,-0.40625)
		--(axis cs:0.65109375,-0.403450490668412)
		--(axis cs:0.6359375,-0.384877214733228)
		--(axis cs:0.628616037997213,-0.375)
		--(axis cs:0.62078125,-0.363608751539859)
		--(axis cs:0.608246442786496,-0.34375)
		--(axis cs:0.605625,-0.339209283932953)
		--(axis cs:0.591269621045906,-0.3125)
		--(axis cs:0.59046875,-0.310847113422068)
		--(axis cs:0.576951338287253,-0.28125)
		--(axis cs:0.5753125,-0.27720912923019)
		--(axis cs:0.564795792653603,-0.25)
		--(axis cs:0.56015625,-0.236258309316857)
		--(axis cs:0.554465665726422,-0.21875)
		--(axis cs:0.54573715869478,-0.1875)
		--(axis cs:0.545,-0.184421109389416)
		--(axis cs:0.538420348057967,-0.15625)
		--(axis cs:0.532395782492385,-0.125)
		--(axis cs:0.52984375,-0.108666261241089)
		--(axis cs:0.527542795637804,-0.09375)
		--(axis cs:0.523789704484066,-0.0625)
		--(axis cs:0.521083159118504,-0.03125)
		--(axis cs:0.519376402195965,0)
		--(axis cs:0.518639713881395,0.03125)
		--(axis cs:0.518858770837191,0.0625)
		--(axis cs:0.520033525861899,0.09375)
		--(axis cs:0.522178620413613,0.125)
		--(axis cs:0.525324983132002,0.15625)
		--(axis cs:0.529521508659043,0.1875)
		--(axis cs:0.52984375,0.189429071670706)
		--(axis cs:0.534811548784021,0.21875)
		--(axis cs:0.541292149286526,0.25)
		--(axis cs:0.545,0.26508764374007)
		--(axis cs:0.549079094914549,0.28125)
		--(axis cs:0.558303812440272,0.3125)
		--(axis cs:0.56015625,0.318004985180561)
		--(axis cs:0.569178708283766,0.34375)
		--(axis cs:0.5753125,0.359149290401054)
		--(axis cs:0.58195761176354,0.375)
		--(axis cs:0.59046875,0.393147462542228)
		--(axis cs:0.597012305586646,0.40625)
		--(axis cs:0.605625,0.421896042478732)
		--(axis cs:0.614892980732281,0.4375)
		--(axis cs:0.62078125,0.446624988435271)
		--(axis cs:0.6359375,0.468094333263416)
		--(axis cs:0.636438529402975,0.46875)
		--(axis cs:0.65109375,0.486673043450071)
		--(axis cs:0.663349286924596,0.5)
		--(axis cs:0.66625,0.502991473965957)
		--(axis cs:0.68140625,0.517150635394074)
		--(axis cs:0.6965625,0.529468400361404)
		--(axis cs:0.699027288672369,0.53125)
		--(axis cs:0.71171875,0.540096323885272)
		--(axis cs:0.726875,0.549138127393444)
		--(axis cs:0.74203125,0.55672050944399)
		--(axis cs:0.756064584567882,0.5625)
		--(axis cs:0.7571875,0.562953925954903)
		--(axis cs:0.77234375,0.567950268547228)
		--(axis cs:0.7875,0.571711495583445)
		--(axis cs:0.80265625,0.574298421742304)
		--(axis cs:0.8178125,0.575763596218142)
		--(axis cs:0.83296875,0.576150165253863)
		--(axis cs:0.848125,0.575491661858487)
		--(axis cs:0.86328125,0.573812734833772)
		--(axis cs:0.8784375,0.571130574929177)
		--(axis cs:0.89359375,0.567457784587056)
		--(axis cs:0.90875,0.562805746002488)
		--(axis cs:0.909567667560453,0.5625)
		--(axis cs:0.92390625,0.557226624301904)
		--(axis cs:0.9390625,0.550699355282237)
		--(axis cs:0.95421875,0.543214169064002)
		--(axis cs:0.962965335145665,0.538331045515112);
		
		\path [draw=color5, semithick]
		(axis cs:1.11317401200124,-0.388475796390223)
		--(axis cs:1.10578125,-0.397284909748006)
		--(axis cs:1.09776979937523,-0.40625)
		--(axis cs:1.090625,-0.41416998856241)
		--(axis cs:1.07546875,-0.429911567749859)
		--(axis cs:1.06762763235582,-0.4375)
		--(axis cs:1.0603125,-0.444595048189314)
		--(axis cs:1.04515625,-0.458265080556165)
		--(axis cs:1.0325403738727,-0.46875)
		--(axis cs:1.03,-0.470892028838995)
		--(axis cs:1.01484375,-0.482706276639014)
		--(axis cs:0.9996875,-0.49349584300197)
		--(axis cs:0.98963013404315,-0.5)
		--(axis cs:0.98453125,-0.503397352683161)
		--(axis cs:0.969375,-0.512549581394051)
		--(axis cs:0.95421875,-0.52075734754114)
		--(axis cs:0.9390625,-0.528033375197408)
		--(axis cs:0.931395488200437,-0.53125)
		--(axis cs:0.92390625,-0.534549037567129)
		--(axis cs:0.90875,-0.540305242914084)
		--(axis cs:0.89359375,-0.545171196208689)
		--(axis cs:0.8784375,-0.549155812727225)
		--(axis cs:0.86328125,-0.552261375286208)
		--(axis cs:0.848125,-0.554484553729128)
		--(axis cs:0.83296875,-0.555816530298507)
		--(axis cs:0.8178125,-0.556241780354173)
		--(axis cs:0.80265625,-0.555736837426625)
		--(axis cs:0.7875,-0.554269421554046)
		--(axis cs:0.77234375,-0.551797923101156)
		--(axis cs:0.7571875,-0.548271055061679)
		--(axis cs:0.74203125,-0.543627058148521)
		--(axis cs:0.726875,-0.537792737746649)
		--(axis cs:0.712888162884489,-0.53125)
		--(axis cs:0.71171875,-0.530706057486008)
		--(axis cs:0.6965625,-0.52255327284054)
		--(axis cs:0.68140625,-0.512943812399646)
		--(axis cs:0.66625,-0.501755220935651)
		--(axis cs:0.664106385886429,-0.5)
		--(axis cs:0.65109375,-0.489151693152569)
		--(axis cs:0.6359375,-0.47472680868873)
		--(axis cs:0.630259838983722,-0.46875)
		--(axis cs:0.62078125,-0.458419234817919)
		--(axis cs:0.605625,-0.439950996084795)
		--(axis cs:0.603764318694717,-0.4375)
		--(axis cs:0.59046875,-0.419059585667825)
		--(axis cs:0.582048709332692,-0.40625)
		--(axis cs:0.5753125,-0.395305172952021)
		--(axis cs:0.5637457001678,-0.375)
		--(axis cs:0.56015625,-0.368171733956517)
		--(axis cs:0.548111942197282,-0.34375)
		--(axis cs:0.545,-0.336810042812026)
		--(axis cs:0.534647767443435,-0.3125)
		--(axis cs:0.52984375,-0.29990096611172)
		--(axis cs:0.52301570078727,-0.28125)
		--(axis cs:0.5146875,-0.255430626721967)
		--(axis cs:0.512988971145705,-0.25)
		--(axis cs:0.504339649872001,-0.21875)
		--(axis cs:0.49953125,-0.198471213019784)
		--(axis cs:0.496972104485792,-0.1875)
		--(axis cs:0.490732564845191,-0.15625)
		--(axis cs:0.485593687130113,-0.125)
		--(axis cs:0.484375,-0.115893299223622)
		--(axis cs:0.481409944539892,-0.09375)
		--(axis cs:0.478164304230024,-0.0625)
		--(axis cs:0.475827125992093,-0.03125)
		--(axis cs:0.474358759349092,0)
		--(axis cs:0.473732889945876,0.03125)
		--(axis cs:0.473936022715133,0.0625)
		--(axis cs:0.474967305498805,0.09375)
		--(axis cs:0.476838688076561,0.125)
		--(axis cs:0.479575373239559,0.15625)
		--(axis cs:0.483216531702597,0.1875)
		--(axis cs:0.484375,0.195491626893972)
		--(axis cs:0.487750644156854,0.21875)
		--(axis cs:0.493274723412153,0.25)
		--(axis cs:0.49953125,0.279558526150362)
		--(axis cs:0.499894135518061,0.28125)
		--(axis cs:0.507608344890502,0.3125)
		--(axis cs:0.5146875,0.337163280667801)
		--(axis cs:0.516630871282073,0.34375)
		--(axis cs:0.527051952104075,0.375)
		--(axis cs:0.52984375,0.382494271843775)
		--(axis cs:0.539089434460261,0.40625)
		--(axis cs:0.545,0.419935346518424)
		--(axis cs:0.553015208795737,0.4375)
		--(axis cs:0.56015625,0.451814415725736)
		--(axis cs:0.569195297379685,0.46875)
		--(axis cs:0.5753125,0.479388512776551)
		--(axis cs:0.588170212071452,0.5)
		--(axis cs:0.59046875,0.503469895580126)
		--(axis cs:0.605625,0.524625043392097)
		--(axis cs:0.610849683185685,0.53125)
		--(axis cs:0.62078125,0.543312387103053)
		--(axis cs:0.6359375,0.559720180791219)
		--(axis cs:0.63877018461776,0.5625)
		--(axis cs:0.65109375,0.57428593843509)
		--(axis cs:0.66625,0.586969618913093)
		--(axis cs:0.675510348650922,0.59375)
		--(axis cs:0.68140625,0.598029930436224)
		--(axis cs:0.6965625,0.607685983581157)
		--(axis cs:0.71171875,0.615825912951486)
		--(axis cs:0.726875,0.622565598061172)
		--(axis cs:0.733520858747718,0.625)
		--(axis cs:0.74203125,0.628163948841519)
		--(axis cs:0.7571875,0.632633131368592)
		--(axis cs:0.77234375,0.635927720253226)
		--(axis cs:0.7875,0.63811239436316)
		--(axis cs:0.80265625,0.63924056573924)
		--(axis cs:0.8178125,0.63935501187376)
		--(axis cs:0.83296875,0.638488624165527)
		--(axis cs:0.848125,0.636665200624949)
		--(axis cs:0.86328125,0.6339001799374)
		--(axis cs:0.8784375,0.630201252655593)
		--(axis cs:0.89359375,0.625569242612328)
		--(axis cs:0.895131493186187,0.625)
		--(axis cs:0.90875,0.620247247314467)
		--(axis cs:0.92390625,0.614035318297269)
		--(axis cs:0.9390625,0.606891754588814)
		--(axis cs:0.95421875,0.598806380321628)
		--(axis cs:0.962690463641893,0.59375)
		--(axis cs:0.969375,0.589916190446035)
		--(axis cs:0.98453125,0.580247704384988)
		--(axis cs:0.9996875,0.56956887789623)
		--(axis cs:1.00886024276569,0.5625)
		--(axis cs:1.01484375,0.557995159190455)
		--(axis cs:1.03,0.545564049868097)
		--(axis cs:1.04515625,0.532039002675177)
		--(axis cs:1.04598013186408,0.53125)
		--(axis cs:1.0603125,0.517634015410605)
		--(axis cs:1.07546875,0.502078200434269)
		--(axis cs:1.07736891301905,0.5)
		--(axis cs:1.090625,0.485448264914637)
		--(axis cs:1.10482127321561,0.46875)
		--(axis cs:1.10578125,0.467605031695615)
		--(axis cs:1.1209375,0.448481884478056)
		--(axis cs:1.12914520817986,0.4375)
		--(axis cs:1.13609375,0.427980952720558)
		--(axis cs:1.15112649926752,0.40625)
		--(axis cs:1.15125,0.406065388611947)
		--(axis cs:1.16640625,0.382390579298609)
		--(axis cs:1.170933528766,0.375)
		--(axis cs:1.1815625,0.356895915202232)
		--(axis cs:1.18899245276508,0.34375)
		--(axis cs:1.19671875,0.329326884494096)
		--(axis cs:1.20544874391562,0.3125)
		--(axis cs:1.211875,0.299260051651702)
		--(axis cs:1.22038998693552,0.28125)
		--(axis cs:1.22703125,0.265993734310395)
		--(axis cs:1.23384996892829,0.25)
		--(axis cs:1.2421875,0.228327025405294)
		--(axis cs:1.24581407202307,0.21875)
		--(axis cs:1.25621475020651,0.1875)
		--(axis cs:1.25734375,0.183492793701257)
		--(axis cs:1.26494540359739,0.15625)
		--(axis cs:1.27196579123564,0.125)
		--(axis cs:1.2725,0.121783173983104)
		--(axis cs:1.27713324692318,0.09375)
		--(axis cs:1.28039886692388,0.0625)
		--(axis cs:1.28170236998778,0.03125)
		--(axis cs:1.28100489369097,0)
		--(axis cs:1.27829616149277,-0.03125)
		--(axis cs:1.2735924230498,-0.0625)
		--(axis cs:1.2725,-0.0676462494606205)
		--(axis cs:1.26690299821581,-0.09375)
		--(axis cs:1.25832250196449,-0.125)
		--(axis cs:1.25734375,-0.127963125634936)
		--(axis cs:1.24786383375339,-0.15625)
		--(axis cs:1.2421875,-0.17089040102616)
		--(axis cs:1.2356264231044,-0.1875)
		--(axis cs:1.22703125,-0.206893948986578)
		--(axis cs:1.22165384167208,-0.21875)
		--(axis cs:1.211875,-0.238427066569893)
		--(axis cs:1.2059601844651,-0.25)
		--(axis cs:1.19671875,-0.266818832940719)
		--(axis cs:1.18852051827064,-0.28125)
		--(axis cs:1.18178477368613,-0.292453307832887);
		
		\path [draw=color6, semithick]
		(axis cs:0.993567266328539,-0.554067600450125)
		--(axis cs:0.98453125,-0.560256309940232)
		--(axis cs:0.980947058027337,-0.5625)
		--(axis cs:0.969375,-0.570045791043018)
		--(axis cs:0.95421875,-0.579031871210154)
		--(axis cs:0.9390625,-0.587164467536471)
		--(axis cs:0.925387748178823,-0.59375)
		--(axis cs:0.92390625,-0.594503356091059)
		--(axis cs:0.90875,-0.601303656758167)
		--(axis cs:0.89359375,-0.607262325939185)
		--(axis cs:0.8784375,-0.612395379049878)
		--(axis cs:0.86328125,-0.616709718632637)
		--(axis cs:0.848125,-0.620205318792365)
		--(axis cs:0.83296875,-0.622876482516918)
		--(axis cs:0.8178125,-0.624712168635833)
		--(axis cs:0.813309354595878,-0.625)
		--(axis cs:0.80265625,-0.625734723037361)
		--(axis cs:0.7875,-0.625849348560234)
		--(axis cs:0.77234375,-0.625008794281189)
		--(axis cs:0.772269115747528,-0.625)
		--(axis cs:0.7571875,-0.623270587236935)
		--(axis cs:0.74203125,-0.620545872493888)
		--(axis cs:0.726875,-0.616779879690732)
		--(axis cs:0.71171875,-0.611907883056532)
		--(axis cs:0.6965625,-0.605852729868398)
		--(axis cs:0.68140625,-0.598522143809307)
		--(axis cs:0.672956215140725,-0.59375)
		--(axis cs:0.66625,-0.589985427888733)
		--(axis cs:0.65109375,-0.580230435226276)
		--(axis cs:0.6359375,-0.568904729115362)
		--(axis cs:0.628326048227658,-0.5625)
		--(axis cs:0.62078125,-0.55609162446166)
		--(axis cs:0.605625,-0.541674467919492)
		--(axis cs:0.595849162356216,-0.53125)
		--(axis cs:0.59046875,-0.525378345883818)
		--(axis cs:0.5753125,-0.507158449123015)
		--(axis cs:0.569877085942138,-0.5)
		--(axis cs:0.56015625,-0.486709742174284)
		--(axis cs:0.548197982288366,-0.46875)
		--(axis cs:0.545,-0.463702249296844)
		--(axis cs:0.52984375,-0.43780062683726)
		--(axis cs:0.529678396765263,-0.4375)
		--(axis cs:0.5146875,-0.408415686797109)
		--(axis cs:0.513638987343507,-0.40625)
		--(axis cs:0.499639945348231,-0.375)
		--(axis cs:0.49953125,-0.374735909573579)
		--(axis cs:0.48734615987955,-0.34375)
		--(axis cs:0.484375,-0.335369989580151)
		--(axis cs:0.476550392999131,-0.3125)
		--(axis cs:0.46921875,-0.288367026104387)
		--(axis cs:0.467112766654134,-0.28125)
		--(axis cs:0.458837838365627,-0.25)
		--(axis cs:0.4540625,-0.229245255578562)
		--(axis cs:0.451678188300948,-0.21875)
		--(axis cs:0.445487745405865,-0.1875)
		--(axis cs:0.440283234417951,-0.15625)
		--(axis cs:0.43890625,-0.146391601694401)
		--(axis cs:0.435906565000168,-0.125)
		--(axis cs:0.432358537181499,-0.09375)
		--(axis cs:0.429623027363633,-0.0625)
		--(axis cs:0.42765799338154,-0.03125)
		--(axis cs:0.426431858333172,0)
		--(axis cs:0.425922905242978,0.03125)
		--(axis cs:0.426119085693325,0.0625)
		--(axis cs:0.427018107599874,0.09375)
		--(axis cs:0.428627670947569,0.125)
		--(axis cs:0.430965794782639,0.15625)
		--(axis cs:0.434061275275647,0.1875)
		--(axis cs:0.437954366080168,0.21875)
		--(axis cs:0.43890625,0.225142954680511)
		--(axis cs:0.442598961917957,0.25)
		--(axis cs:0.44811087590289,0.28125)
		--(axis cs:0.4540625,0.310013184206354)
		--(axis cs:0.454582290210985,0.3125)
		--(axis cs:0.461963911832265,0.34375)
		--(axis cs:0.46921875,0.37046396162585)
		--(axis cs:0.470479910605266,0.375)
		--(axis cs:0.480132471271822,0.40625)
		--(axis cs:0.484375,0.418599972640469)
		--(axis cs:0.491120047499669,0.4375)
		--(axis cs:0.49953125,0.458868971309069)
		--(axis cs:0.503612728130986,0.46875)
		--(axis cs:0.5146875,0.493403080250772)
		--(axis cs:0.517831168754009,0.5)
		--(axis cs:0.52984375,0.523495450209811)
		--(axis cs:0.534098845756559,0.53125)
		--(axis cs:0.545,0.550011941483292)
		--(axis cs:0.552887187817539,0.5625)
		--(axis cs:0.56015625,0.573509387840658)
		--(axis cs:0.574889950972413,0.59375)
		--(axis cs:0.5753125,0.594312226585353)
		--(axis cs:0.59046875,0.613002142958337)
		--(axis cs:0.601444285199101,0.625)
		--(axis cs:0.605625,0.629490883054674)
		--(axis cs:0.62078125,0.644229065981457)
		--(axis cs:0.63499358891025,0.65625)
		--(axis cs:0.6359375,0.657045597490117)
		--(axis cs:0.65109375,0.668561673415436)
		--(axis cs:0.66625,0.678404184483143)
		--(axis cs:0.68140625,0.686726653349056)
		--(axis cs:0.683040758126728,0.6875)
		--(axis cs:0.6965625,0.693988057852931)
		--(axis cs:0.71171875,0.699932467560476)
		--(axis cs:0.726875,0.704619362244768)
		--(axis cs:0.74203125,0.708133280798707)
		--(axis cs:0.7571875,0.710544529582739)
		--(axis cs:0.77234375,0.711911464298065)
		--(axis cs:0.7875,0.712282177298357)
		--(axis cs:0.80265625,0.711695729538627)
		--(axis cs:0.8178125,0.710183088902777)
		--(axis cs:0.83296875,0.707767870147082)
		--(axis cs:0.848125,0.704466849581032)
		--(axis cs:0.86328125,0.700290098782081)
		--(axis cs:0.8784375,0.695240511607554)
		--(axis cs:0.89359375,0.689312648107739)
		--(axis cs:0.89759360941372,0.6875)
		--(axis cs:0.90875,0.682758714588872)
		--(axis cs:0.92390625,0.675453913944312)
		--(axis cs:0.9390625,0.667288533366562)
		--(axis cs:0.95421875,0.658235540816285)
		--(axis cs:0.957228433389405,0.65625)
		--(axis cs:0.969375,0.64861891344288)
		--(axis cs:0.98453125,0.638198309148083)
		--(axis cs:0.9996875,0.626847884663009)
		--(axis cs:1.00196252290159,0.625)
		--(axis cs:1.01484375,0.614900417495108)
		--(axis cs:1.03,0.602057772279746)
		--(axis cs:1.03910059281914,0.59375)
		--(axis cs:1.04515625,0.588348287920394)
		--(axis cs:1.0603125,0.573844977916718)
		--(axis cs:1.07137039210032,0.5625)
		--(axis cs:1.07546875,0.55834484076833)
		--(axis cs:1.090625,0.541967259534015)
		--(axis cs:1.09992547163506,0.53125)
		--(axis cs:1.10578125,0.524513551458511)
		--(axis cs:1.1209375,0.506011640762281)
		--(axis cs:1.12558982813905,0.5)
		--(axis cs:1.13609375,0.486331897202195)
		--(axis cs:1.14887173443093,0.46875)
		--(axis cs:1.15125,0.465426201781143)
		--(axis cs:1.16640625,0.443193941909118)
		--(axis cs:1.17010834712508,0.4375)
		--(axis cs:1.1815625,0.419488357081337)
		--(axis cs:1.18962533985458,0.40625)
		--(axis cs:1.19671875,0.394243273835262)
		--(axis cs:1.20767037010667,0.375)
		--(axis cs:1.211875,0.367314804531063)
		--(axis cs:1.22436759600472,0.34375)
		--(axis cs:1.22703125,0.338469053395856)
		--(axis cs:1.23979719462581,0.3125)
		--(axis cs:1.2421875,0.307324907411917)
		--(axis cs:1.25399059216668,0.28125)
		--(axis cs:1.25734375,0.273241852844134)
		--(axis cs:1.26693066067174,0.25)
		--(axis cs:1.2725,0.235109368694963)
		--(axis cs:1.27855653725369,0.21875)
		--(axis cs:1.28765625,0.190922169473919)
		--(axis cs:1.28876898881479,0.1875)
		--(axis cs:1.29740473650365,0.15625)
		--(axis cs:1.3028125,0.132084928296935)
		--(axis cs:1.3043947178378,0.125)
		--(axis cs:1.30958309054896,0.09375)
		--(axis cs:1.31290354035211,0.0625)
		--(axis cs:1.31428134793481,0.03125)
		--(axis cs:1.31367268441485,0)
		--(axis cs:1.31106891906345,-0.03125)
		--(axis cs:1.30649529161679,-0.0625)
		--(axis cs:1.3028125,-0.0802379315059921)
		--(axis cs:1.29998714801176,-0.09375)
		--(axis cs:1.29162419389029,-0.125)
		--(axis cs:1.28765625,-0.137307589166989)
		--(axis cs:1.28148977177558,-0.15625)
		--(axis cs:1.2725,-0.180161383480227)
		--(axis cs:1.26970412371489,-0.1875)
		--(axis cs:1.25734375,-0.216466764665824)
		--(axis cs:1.2563527295241,-0.21875)
		--(axis cs:1.2421875,-0.248587359015262)
		--(axis cs:1.24150240244779,-0.25)
		--(axis cs:1.22703125,-0.277803620518207)
		--(axis cs:1.22519002681734,-0.28125)
		--(axis cs:1.211875,-0.30483813626375)
		--(axis cs:1.20741228567843,-0.3125)
		--(axis cs:1.19671875,-0.330107112556265)
		--(axis cs:1.188121047881,-0.34375)
		--(axis cs:1.1815625,-0.353847039051583)
		--(axis cs:1.1672204487758,-0.375)
		--(axis cs:1.16640625,-0.376177421826109)
		--(axis cs:1.15125,-0.397132295430651)
		--(axis cs:1.14431263088211,-0.40625)
		--(axis cs:1.13609375,-0.416926104381219)
		--(axis cs:1.1209375,-0.435544423030795)
		--(axis cs:1.11925655921908,-0.4375)
		--(axis cs:1.10578125,-0.453130584204922)
		--(axis cs:1.09142310113732,-0.46875)
		--(axis cs:1.090625,-0.469624350931637)
		--(axis cs:1.07546875,-0.485243952911963)
		--(axis cs:1.06604662449109,-0.494293864778101);
		
		\path [draw=color7, semithick]
		(axis cs:0.780488507827045,-0.709678801621025)
		--(axis cs:0.77234375,-0.710403868817766)
		--(axis cs:0.7571875,-0.710863557262454)
		--(axis cs:0.74203125,-0.710398850735288)
		--(axis cs:0.726875,-0.708965739955821)
		--(axis cs:0.71171875,-0.706510364996457)
		--(axis cs:0.6965625,-0.702968594782366)
		--(axis cs:0.68140625,-0.698266023955817)
		--(axis cs:0.66625,-0.69231858684715)
		--(axis cs:0.656089986600811,-0.6875)
		--(axis cs:0.65109375,-0.68519480859277)
		--(axis cs:0.6359375,-0.677007136580805)
		--(axis cs:0.62078125,-0.667302088895376)
		--(axis cs:0.606012152421434,-0.65625)
		--(axis cs:0.605625,-0.655964230166557)
		--(axis cs:0.59046875,-0.643546324080378)
		--(axis cs:0.5753125,-0.629191172466233)
		--(axis cs:0.571300133685477,-0.625)
		--(axis cs:0.56015625,-0.613323868962382)
		--(axis cs:0.545,-0.595361646737803)
		--(axis cs:0.54374276852251,-0.59375)
		--(axis cs:0.52984375,-0.57563237118084)
		--(axis cs:0.520756171975288,-0.5625)
		--(axis cs:0.5146875,-0.553488009946688)
		--(axis cs:0.500996004289578,-0.53125)
		--(axis cs:0.49953125,-0.528777139416943)
		--(axis cs:0.484375,-0.501218795157222)
		--(axis cs:0.483746837686965,-0.5)
		--(axis cs:0.46921875,-0.470253516116828)
		--(axis cs:0.468527673243637,-0.46875)
		--(axis cs:0.455015060267532,-0.4375)
		--(axis cs:0.4540625,-0.435131246526284)
		--(axis cs:0.442958301731404,-0.40625)
		--(axis cs:0.43890625,-0.394728637748926)
		--(axis cs:0.432210315719028,-0.375)
		--(axis cs:0.42375,-0.347373512275675)
		--(axis cs:0.422669871433908,-0.34375)
		--(axis cs:0.414117888267357,-0.3125)
		--(axis cs:0.40859375,-0.289639442115659)
		--(axis cs:0.406593766004282,-0.28125)
		--(axis cs:0.399908886463442,-0.25)
		--(axis cs:0.394141478753049,-0.21875)
		--(axis cs:0.3934375,-0.214397577294098)
		--(axis cs:0.389070992624301,-0.1875)
		--(axis cs:0.384775617847758,-0.15625)
		--(axis cs:0.381226458584103,-0.125)
		--(axis cs:0.378377538331157,-0.09375)
		--(axis cs:0.37828125,-0.0923938065416893)
		--(axis cs:0.376110335025635,-0.0625)
		--(axis cs:0.374491644919249,-0.03125)
		--(axis cs:0.373499543039431,0)
		--(axis cs:0.3731145524486,0.03125)
		--(axis cs:0.37332415573469,0.0625)
		--(axis cs:0.374123695032559,0.09375)
		--(axis cs:0.37551682325449,0.125)
		--(axis cs:0.377515364169738,0.15625)
		--(axis cs:0.37828125,0.165469618910786)
		--(axis cs:0.380073026529112,0.1875)
		--(axis cs:0.383235993113768,0.21875)
		--(axis cs:0.387067700679165,0.25)
		--(axis cs:0.391611305483387,0.28125)
		--(axis cs:0.3934375,0.292223240651995)
		--(axis cs:0.396807193351318,0.3125)
		--(axis cs:0.402753011092687,0.34375)
		--(axis cs:0.40859375,0.370641651648749)
		--(axis cs:0.40955043039577,0.375)
		--(axis cs:0.417127568778208,0.40625)
		--(axis cs:0.42375,0.430517596135695)
		--(axis cs:0.425701141213764,0.4375)
		--(axis cs:0.435254069413744,0.46875)
		--(axis cs:0.43890625,0.479703752976682)
		--(axis cs:0.445933810015759,0.5)
		--(axis cs:0.4540625,0.521572873119861)
		--(axis cs:0.457884171319251,0.53125)
		--(axis cs:0.46921875,0.557976561330225)
		--(axis cs:0.471249382320463,0.5625)
		--(axis cs:0.484375,0.590083372282196)
		--(axis cs:0.486241710332259,0.59375)
		--(axis cs:0.49953125,0.618690224410966)
		--(axis cs:0.503170162460179,0.625)
		--(axis cs:0.5146875,0.644317187844202)
		--(axis cs:0.522484746655737,0.65625)
		--(axis cs:0.52984375,0.667273002883944)
		--(axis cs:0.544847035629417,0.6875)
		--(axis cs:0.545,0.687704080007722)
		--(axis cs:0.56015625,0.706386620507238)
		--(axis cs:0.571587954540797,0.71875)
		--(axis cs:0.5753125,0.722793148592355)
		--(axis cs:0.59046875,0.737629277844681)
		--(axis cs:0.605181433877441,0.75)
		--(axis cs:0.605625,0.750379169971798)
		--(axis cs:0.62078125,0.762007462094758)
		--(axis cs:0.6359375,0.771832863921091)
		--(axis cs:0.65109375,0.780012301025644)
		--(axis cs:0.653803113155115,0.78125)
		--(axis cs:0.66625,0.787140167175618)
		--(axis cs:0.68140625,0.792910980193805)
		--(axis cs:0.6965625,0.7973343570319)
		--(axis cs:0.71171875,0.800506855239235)
		--(axis cs:0.726875,0.802512293564982)
		--(axis cs:0.74203125,0.803421591246904)
		--(axis cs:0.7571875,0.803293210133056)
		--(axis cs:0.77234375,0.80217398436972)
		--(axis cs:0.7875,0.800100218847713)
		--(axis cs:0.80265625,0.797099069266615)
		--(axis cs:0.8178125,0.793190327992061)
		--(axis cs:0.83296875,0.788388779056067)
		--(axis cs:0.848125,0.782707214058631)
		--(axis cs:0.851450331598512,0.78125)
		--(axis cs:0.86328125,0.776530940648251)
		--(axis cs:0.8784375,0.769623487461365)
		--(axis cs:0.89359375,0.761865952948034)
		--(axis cs:0.90875,0.753258112017112)
		--(axis cs:0.913937932122124,0.75)
		--(axis cs:0.92390625,0.744219148504033)
		--(axis cs:0.9390625,0.73454085551629)
		--(axis cs:0.95421875,0.723988024946219)
		--(axis cs:0.961152968293313,0.71875)
		--(axis cs:0.969375,0.712939900138083)
		--(axis cs:0.98453125,0.701306346781815)
		--(axis cs:0.9996875,0.688758163142606)
		--(axis cs:1.00110452042924,0.6875)
		--(axis cs:1.01484375,0.675914223753145)
		--(axis cs:1.03,0.662155548277155)
		--(axis cs:1.03609351560844,0.65625)
		--(axis cs:1.04515625,0.647820104687591)
		--(axis cs:1.0603125,0.632708248058677)
		--(axis cs:1.06757508374909,0.625)
		--(axis cs:1.07546875,0.616868513997519)
		--(axis cs:1.090625,0.600196954746212)
		--(axis cs:1.09615369327258,0.59375)
		--(axis cs:1.10578125,0.582731665494923)
		--(axis cs:1.1209375,0.564246326920089)
		--(axis cs:1.1222970658292,0.5625)
		--(axis cs:1.13609375,0.544923806048224)
		--(axis cs:1.14621153914001,0.53125)
		--(axis cs:1.15125,0.524455016723175)
		--(axis cs:1.16640625,0.50286001133606)
		--(axis cs:1.1683201651192,0.5)
		--(axis cs:1.1815625,0.480092348012116)
		--(axis cs:1.18874458032866,0.46875)
		--(axis cs:1.19671875,0.456007939008329)
		--(axis cs:1.20779523681836,0.4375)
		--(axis cs:1.211875,0.430558599289148)
		--(axis cs:1.22561484155471,0.40625)
		--(axis cs:1.22703125,0.403679823774295)
		--(axis cs:1.2421875,0.375263621741011)
		--(axis cs:1.24232413901799,0.375)
		--(axis cs:1.25734375,0.345103070406877)
		--(axis cs:1.25800805725855,0.34375)
		--(axis cs:1.2725,0.312992251875071)
		--(axis cs:1.27272814247911,0.3125)
		--(axis cs:1.28645175525494,0.28125)
		--(axis cs:1.28765625,0.278297377284571)
		--(axis cs:1.29911697277646,0.25)
		--(axis cs:1.3028125,0.239969561399331)
		--(axis cs:1.31061488707201,0.21875)
		--(axis cs:1.31796875,0.196164575512877)
		--(axis cs:1.32079541049847,0.1875)
		--(axis cs:1.32949860364242,0.15625)
		--(axis cs:1.333125,0.140171410841513)
		--(axis cs:1.33656893256059,0.125)
		--(axis cs:1.34187936733857,0.09375)
		--(axis cs:1.34530717954536,0.0625)
		--(axis cs:1.34678052668051,0.03125)
		--(axis cs:1.34625903207182,0)
		--(axis cs:1.34373180518779,-0.03125)
		--(axis cs:1.33921780850422,-0.0625)
		--(axis cs:1.333125,-0.0920453465421951)
		--(axis cs:1.33277422307738,-0.09375)
		--(axis cs:1.32450769912159,-0.125)
		--(axis cs:1.31796875,-0.145475184404689)
		--(axis cs:1.31452219884669,-0.15625)
		--(axis cs:1.30295960998031,-0.1875)
		--(axis cs:1.3028125,-0.187855599806357)
		--(axis cs:1.28994528364045,-0.21875)
		--(axis cs:1.28765625,-0.223787413795676)
		--(axis cs:1.27561354465166,-0.25)
		--(axis cs:1.2725,-0.256339204129961)
		--(axis cs:1.26006689998733,-0.28125)
		--(axis cs:1.25734375,-0.286439244112256)
		--(axis cs:1.24336845183944,-0.3125)
		--(axis cs:1.2421875,-0.31462321292332)
		--(axis cs:1.22703125,-0.34115615468579)
		--(axis cs:1.2255028526585,-0.34375)
		--(axis cs:1.211875,-0.366283815268626)
		--(axis cs:1.2064007319283,-0.375)
		--(axis cs:1.19671875,-0.390167600020146)
		--(axis cs:1.18599739713953,-0.40625)
		--(axis cs:1.1815625,-0.412848744614544)
		--(axis cs:1.16640625,-0.434382586049855)
		--(axis cs:1.16410230450206,-0.4375)
		--(axis cs:1.15125,-0.454893426214585)
		--(axis cs:1.14041011235188,-0.46875)
		--(axis cs:1.13609375,-0.474304840967183)
		--(axis cs:1.1209375,-0.492786868373126)
		--(axis cs:1.11465155625553,-0.5)
		--(axis cs:1.10578125,-0.51034186856641)
		--(axis cs:1.090625,-0.526949465693479)
		--(axis cs:1.08644265949608,-0.53125)
		--(axis cs:1.07546875,-0.542827003231815)
		--(axis cs:1.0603125,-0.557785668344081)
		--(axis cs:1.05519743942629,-0.5625)
		--(axis cs:1.04515625,-0.572089030429328)
		--(axis cs:1.03,-0.585605922388118)
		--(axis cs:1.02016256555057,-0.59375)
		--(axis cs:1.01484375,-0.598355434031601)
		--(axis cs:0.9996875,-0.61058982378156)
		--(axis cs:0.98453125,-0.621908251175174)
		--(axis cs:0.980036073315576,-0.625)
		--(axis cs:0.969375,-0.632776755183631)
		--(axis cs:0.95421875,-0.642980569963514)
		--(axis cs:0.9390625,-0.652336058898049)
		--(axis cs:0.932083906721905,-0.65625)
		--(axis cs:0.92390625,-0.661173457241873)
		--(axis cs:0.90875,-0.66946220995619)
		--(axis cs:0.89359375,-0.67694651437333)
		--(axis cs:0.8784375,-0.683630600636545)
		--(axis cs:0.868445343835753,-0.6875)
		--(axis cs:0.86328125,-0.689676106806919)
		--(axis cs:0.855015972153764,-0.692685163268667);
		
		\path [draw=color8, semithick]
		(axis cs:1.07713594183143,-0.602476275736753)
		--(axis cs:1.07546875,-0.604321750576073)
		--(axis cs:1.0603125,-0.620103865748495)
		--(axis cs:1.05532957375598,-0.625)
		--(axis cs:1.04515625,-0.635420913453491)
		--(axis cs:1.03,-0.650012662396193)
		--(axis cs:1.02311882021551,-0.65625)
		--(axis cs:1.01484375,-0.664141139148186)
		--(axis cs:0.9996875,-0.677706056458654)
		--(axis cs:0.988041192602553,-0.6875)
		--(axis cs:0.98453125,-0.690633494421665)
		--(axis cs:0.969375,-0.703289400588529)
		--(axis cs:0.95421875,-0.715149713912357)
		--(axis cs:0.949285061767849,-0.71875)
		--(axis cs:0.9390625,-0.726738640296099)
		--(axis cs:0.92390625,-0.737758284350825)
		--(axis cs:0.90875,-0.748033813317671)
		--(axis cs:0.905601027811996,-0.75)
		--(axis cs:0.89359375,-0.758094689418739)
		--(axis cs:0.8784375,-0.767507258936181)
		--(axis cs:0.86328125,-0.776171214872905)
		--(axis cs:0.853522713209583,-0.78125)
		--(axis cs:0.848125,-0.784307697548505)
		--(axis cs:0.83296875,-0.791997836886213)
		--(axis cs:0.8178125,-0.79888841023488)
		--(axis cs:0.80265625,-0.804984100144152)
		--(axis cs:0.7875,-0.810280950323364)
		--(axis cs:0.77990308298028,-0.8125)
		--(axis cs:0.77234375,-0.814921845557524)
		--(axis cs:0.7571875,-0.818811021461026)
		--(axis cs:0.74203125,-0.821765398874656)
		--(axis cs:0.726875,-0.823753077466167)
		--(axis cs:0.71171875,-0.824734039275592)
		--(axis cs:0.6965625,-0.824660031398462)
		--(axis cs:0.68140625,-0.823474462082708)
		--(axis cs:0.66625,-0.821112068992931)
		--(axis cs:0.65109375,-0.817498361036963)
		--(axis cs:0.6359375,-0.812548979798998)
		--(axis cs:0.635816728623677,-0.8125)
		--(axis cs:0.62078125,-0.806536961225814)
		--(axis cs:0.605625,-0.799079988492526)
		--(axis cs:0.59046875,-0.790060695582446)
		--(axis cs:0.577909678531871,-0.78125)
		--(axis cs:0.5753125,-0.779446631633608)
		--(axis cs:0.56015625,-0.767539864520233)
		--(axis cs:0.545,-0.753740711452065)
		--(axis cs:0.541300309232792,-0.75)
		--(axis cs:0.52984375,-0.738414454380297)
		--(axis cs:0.5146875,-0.721088604270248)
		--(axis cs:0.512809898655491,-0.71875)
		--(axis cs:0.49953125,-0.702057153307022)
		--(axis cs:0.489092990709013,-0.6875)
		--(axis cs:0.484375,-0.680811057996108)
		--(axis cs:0.46921875,-0.657320475007688)
		--(axis cs:0.468574225566739,-0.65625)
		--(axis cs:0.4540625,-0.631495617916435)
		--(axis cs:0.450530529455008,-0.625)
		--(axis cs:0.43890625,-0.602863084764401)
		--(axis cs:0.434428385786527,-0.59375)
		--(axis cs:0.42375,-0.571048596717858)
		--(axis cs:0.419956343590288,-0.5625)
		--(axis cs:0.40859375,-0.535501491542894)
		--(axis cs:0.406892507828194,-0.53125)
		--(axis cs:0.395060181510071,-0.5)
		--(axis cs:0.3934375,-0.495438608186582)
		--(axis cs:0.384312097846468,-0.46875)
		--(axis cs:0.37828125,-0.449621313263037)
		--(axis cs:0.374580993272983,-0.4375)
		--(axis cs:0.365763591254942,-0.40625)
		--(axis cs:0.363125,-0.396088071064401)
		--(axis cs:0.357765480392989,-0.375)
		--(axis cs:0.35057946240513,-0.34375)
		--(axis cs:0.34796875,-0.331240594168082)
		--(axis cs:0.344098918746816,-0.3125)
		--(axis cs:0.338308893379167,-0.28125)
		--(axis cs:0.33322754954961,-0.25)
		--(axis cs:0.3328125,-0.247136554953556)
		--(axis cs:0.328683039713889,-0.21875)
		--(axis cs:0.324764438374142,-0.1875)
		--(axis cs:0.321451729333383,-0.15625)
		--(axis cs:0.318715821762559,-0.125)
		--(axis cs:0.31765625,-0.10996609298772)
		--(axis cs:0.316490173499179,-0.09375)
		--(axis cs:0.314772276341756,-0.0625)
		--(axis cs:0.313578549908734,-0.03125)
		--(axis cs:0.312887376105741,0)
		--(axis cs:0.312677257536509,0.03125)
		--(axis cs:0.312930578373806,0.0625)
		--(axis cs:0.313637741752846,0.09375)
		--(axis cs:0.314798186170124,0.125)
		--(axis cs:0.316418967281789,0.15625)
		--(axis cs:0.31765625,0.174810368748158)
		--(axis cs:0.318483478941673,0.1875)
		--(axis cs:0.320980071505711,0.21875)
		--(axis cs:0.323971420629224,0.25)
		--(axis cs:0.327480572220481,0.28125)
		--(axis cs:0.331533788090893,0.3125)
		--(axis cs:0.3328125,0.32130919946918)
		--(axis cs:0.336064931548159,0.34375)
		--(axis cs:0.341161030448539,0.375)
		--(axis cs:0.346904860359598,0.40625)
		--(axis cs:0.34796875,0.411573677676237)
		--(axis cs:0.353216523446776,0.4375)
		--(axis cs:0.360249236954586,0.46875)
		--(axis cs:0.363125,0.480530366497666)
		--(axis cs:0.367989086806946,0.5)
		--(axis cs:0.376533917148726,0.53125)
		--(axis cs:0.37828125,0.537247463870477)
		--(axis cs:0.385887918346531,0.5625)
		--(axis cs:0.3934375,0.585680378582064)
		--(axis cs:0.39617423196657,0.59375)
		--(axis cs:0.407434308318506,0.625)
		--(axis cs:0.40859375,0.628076769082199)
		--(axis cs:0.419762348532095,0.65625)
		--(axis cs:0.42375,0.665844027382296)
		--(axis cs:0.433291333533717,0.6875)
		--(axis cs:0.43890625,0.699780821858124)
		--(axis cs:0.44817390730851,0.71875)
		--(axis cs:0.4540625,0.730476383918736)
		--(axis cs:0.464630077206711,0.75)
		--(axis cs:0.46921875,0.758321653153349)
		--(axis cs:0.482978169029354,0.78125)
		--(axis cs:0.484375,0.783553938351584)
		--(axis cs:0.49953125,0.806594366259382)
		--(axis cs:0.503818400425053,0.8125)
		--(axis cs:0.5146875,0.827466539137006)
		--(axis cs:0.528004631693122,0.84375)
		--(axis cs:0.52984375,0.846014827041931)
		--(axis cs:0.545,0.862873159475236)
		--(axis cs:0.557611123123123,0.875)
		--(axis cs:0.56015625,0.877487158857866)
		--(axis cs:0.5753125,0.89056046257291)
		--(axis cs:0.59046875,0.901508895099002)
		--(axis cs:0.598280916719428,0.90625)
		--(axis cs:0.605625,0.910827147345483)
		--(axis cs:0.62078125,0.9185745766051)
		--(axis cs:0.6359375,0.9245661222762)
		--(axis cs:0.65109375,0.928942085079585)
		--(axis cs:0.66625,0.931825086633802)
		--(axis cs:0.68140625,0.933321951030182)
		--(axis cs:0.6965625,0.933525558361756)
		--(axis cs:0.71171875,0.932516325890736)
		--(axis cs:0.726875,0.930363151379574)
		--(axis cs:0.74203125,0.927123793834862)
		--(axis cs:0.7571875,0.922844785520514)
		--(axis cs:0.77234375,0.917561103740812)
		--(axis cs:0.7875,0.911296120790032)
		--(axis cs:0.798002169528419,0.90625)
		--(axis cs:0.80265625,0.90422768760026)
		--(axis cs:0.8178125,0.896672820080135)
		--(axis cs:0.83296875,0.888261480407042)
		--(axis cs:0.848125,0.878978434191127)
		--(axis cs:0.853993586195337,0.875)
		--(axis cs:0.86328125,0.869265701974161)
		--(axis cs:0.8784375,0.859047530155676)
		--(axis cs:0.89359375,0.847998378576872)
		--(axis cs:0.898955054163989,0.84375)
		--(axis cs:0.90875,0.836630880261212)
		--(axis cs:0.92390625,0.824777435959672)
		--(axis cs:0.938559911418418,0.8125)
		--(axis cs:0.9390625,0.812110533960609)
		--(axis cs:0.95421875,0.799467906871774)
		--(axis cs:0.969375,0.786004368290797)
		--(axis cs:0.974381533947826,0.78125)
		--(axis cs:0.98453125,0.772260979994432)
		--(axis cs:0.9996875,0.757988270552341)
		--(axis cs:1.00766022965909,0.75)
		--(axis cs:1.01484375,0.743222362662799)
		--(axis cs:1.03,0.728054049766226)
		--(axis cs:1.03876206583516,0.71875)
		--(axis cs:1.04515625,0.71229062544993)
		--(axis cs:1.0603125,0.696088671339476)
		--(axis cs:1.0678993342235,0.6875)
		--(axis cs:1.07546875,0.679264870592922)
		--(axis cs:1.090625,0.661835857057608)
		--(axis cs:1.09522565966586,0.65625)
		--(axis cs:1.10578125,0.643808037831569)
		--(axis cs:1.12085373743474,0.625)
		--(axis cs:1.1209375,0.624897576478747)
		--(axis cs:1.13609375,0.605427752106431)
		--(axis cs:1.14468838753159,0.59375)
		--(axis cs:1.15125,0.584943015056458)
		--(axis cs:1.16640625,0.563482430973575)
		--(axis cs:1.16706801687225,0.5625)
		--(axis cs:1.1815625,0.541088713958904)
		--(axis cs:1.18788297309142,0.53125)
		--(axis cs:1.19671875,0.51749891812631)
		--(axis cs:1.20742924119628,0.5)
		--(axis cs:1.211875,0.492700782539606)
		--(axis cs:1.22583468790129,0.46875)
		--(axis cs:1.22703125,0.466676683094789)
		--(axis cs:1.2421875,0.439399112519131)
		--(axis cs:1.24320484265832,0.4375)
		--(axis cs:1.25734375,0.410805147159695)
		--(axis cs:1.25968209344918,0.40625)
		--(axis cs:1.2725,0.380863926345251)
		--(axis cs:1.27539014682151,0.375)
		--(axis cs:1.28765625,0.349512244088356)
		--(axis cs:1.2903834882255,0.34375)
		--(axis cs:1.3028125,0.31658013499104)
		--(axis cs:1.30466173487767,0.3125)
		--(axis cs:1.31796875,0.281705069665964)
		--(axis cs:1.3181649303397,0.28125)
		--(axis cs:1.33077670910078,0.25)
		--(axis cs:1.333125,0.243641398897927)
		--(axis cs:1.34235795129485,0.21875)
		--(axis cs:1.34828125,0.200789481099258)
		--(axis cs:1.35270557640796,0.1875)
		--(axis cs:1.36159411980858,0.15625)
		--(axis cs:1.3634375,0.148293125524294)
		--(axis cs:1.36889957259131,0.125)
		--(axis cs:1.37439717028433,0.09375)
		--(axis cs:1.37798837861912,0.0625)
		--(axis cs:1.37859375,0.0506727637535272)
		--(axis cs:1.3796030203524,0.03125)
		--(axis cs:1.37915968046159,0)
		--(axis cs:1.37859375,-0.00703664425511496)
		--(axis cs:1.37666565554134,-0.03125)
		--(axis cs:1.37216526882509,-0.0625)
		--(axis cs:1.36569377427969,-0.09375)
		--(axis cs:1.3634375,-0.102181368859162)
		--(axis cs:1.3573804634479,-0.125)
		--(axis cs:1.34828125,-0.153368793346243)
		--(axis cs:1.34736026026446,-0.15625)
		--(axis cs:1.33583059168267,-0.1875)
		--(axis cs:1.333125,-0.194050833478101)
		--(axis cs:1.32293551575715,-0.21875)
		--(axis cs:1.31796875,-0.229799186902994)
		--(axis cs:1.30885690684579,-0.25)
		--(axis cs:1.3028125,-0.262570265841167)
		--(axis cs:1.29375169378785,-0.28125)
		--(axis cs:1.28765625,-0.293249405057878)
		--(axis cs:1.27773252191875,-0.3125)
		--(axis cs:1.2725,-0.322333439227257)
		--(axis cs:1.26085925080037,-0.34375)
		--(axis cs:1.25734375,-0.35008925138944)
		--(axis cs:1.24313748485964,-0.375)
		--(axis cs:1.2421875,-0.376647893198241)
		--(axis cs:1.22703125,-0.402096126265983)
		--(axis cs:1.22446808989985,-0.40625)
		--(axis cs:1.211875,-0.426540708694652)
		--(axis cs:1.20477925107743,-0.4375)
		--(axis cs:1.19671875,-0.449968081374473)
		--(axis cs:1.18397206859807,-0.46875)
		--(axis cs:1.1815625,-0.472325426808536)
		--(axis cs:1.16640625,-0.493750582577148)
		--(axis cs:1.16175592408139,-0.5)
		--(axis cs:1.15125,-0.51428598631605)
		--(axis cs:1.14745153891214,-0.519164407168489);
		
		\path [draw=color9, semithick]
		(axis cs:0.679521181269762,1.40625)
		--(axis cs:0.66625,1.38421446293481)
		--(axis cs:0.659798563502288,1.375)
		--(axis cs:0.65109375,1.35973088054352)
		--(axis cs:0.640078588563403,1.34375)
		--(axis cs:0.6359375,1.33572776774392)
		--(axis cs:0.62078125,1.31284633981727)
		--(axis cs:0.620480455605899,1.3125)
		--(axis cs:0.605625,1.28711260356854)
		--(axis cs:0.60019886845282,1.28125)
		--(axis cs:0.59046875,1.25944665547817)
		--(axis cs:0.579537094929186,1.25)
		--(axis cs:0.59046875,1.23014865743573)
		--(axis cs:0.596179621751214,1.21875)
		--(axis cs:0.605625,1.21503753419992)
		--(axis cs:0.62078125,1.20566091772355)
		--(axis cs:0.6359375,1.19374633838096)
		--(axis cs:0.642293869510416,1.1875)
		--(axis cs:0.65109375,1.18233956412284)
		--(axis cs:0.66625,1.17136443635258)
		--(axis cs:0.68140625,1.15845479459305)
		--(axis cs:0.683598768182227,1.15625)
		--(axis cs:0.6965625,1.1467847332553)
		--(axis cs:0.71171875,1.13401711135508)
		--(axis cs:0.721069224178186,1.125)
		--(axis cs:0.726875,1.12058984788069)
		--(axis cs:0.74203125,1.10751610094494)
		--(axis cs:0.756219920926152,1.09375)
		--(axis cs:0.7571875,1.09297395102641)
		--(axis cs:0.77234375,1.07941395035198)
		--(axis cs:0.7875,1.06436576311536)
		--(axis cs:0.789202796034108,1.0625)
		--(axis cs:0.80265625,1.04997085723544)
		--(axis cs:0.8178125,1.03448284561105)
		--(axis cs:0.82070688144882,1.03125)
		--(axis cs:0.83296875,1.01938216835989)
		--(axis cs:0.848125,1.00343043848264)
		--(axis cs:0.851130667216457,1)
		--(axis cs:0.86328125,0.987820297685619)
		--(axis cs:0.8784375,0.971411252777169)
		--(axis cs:0.88071960416828,0.96875)
		--(axis cs:0.89359375,0.955431798472867)
		--(axis cs:0.90875,0.938581432184037)
		--(axis cs:0.909658670348031,0.9375)
		--(axis cs:0.92390625,0.922335930837854)
		--(axis cs:0.934069238020635,0.91075841242182);
		
		\path [draw=color9, semithick]
		(axis cs:1.00459854395057,0.831144830465921)
		--(axis cs:1.01484375,0.819294485932649)
		--(axis cs:1.02040300864255,0.8125)
		--(axis cs:1.03,0.801614994451886)
		--(axis cs:1.04515625,0.783479073129196)
		--(axis cs:1.04692926666921,0.78125)
		--(axis cs:1.0603125,0.765488192250955)
		--(axis cs:1.07277271507225,0.75)
		--(axis cs:1.07546875,0.746821955711503)
		--(axis cs:1.090625,0.728125943355868)
		--(axis cs:1.09784464636213,0.71875)
		--(axis cs:1.10578125,0.708871153012621)
		--(axis cs:1.1209375,0.689020324998013)
		--(axis cs:1.12204830837651,0.6875)
		--(axis cs:1.13609375,0.668909239331768)
		--(axis cs:1.14516367114321,0.65625)
		--(axis cs:1.15125,0.647944759209372)
		--(axis cs:1.16640625,0.626184947480912)
		--(axis cs:1.16719635439348,0.625)
		--(axis cs:1.1815625,0.603795234023033)
		--(axis cs:1.18801973976396,0.59375)
		--(axis cs:1.19671875,0.580324302023462)
		--(axis cs:1.20769176650713,0.5625)
		--(axis cs:1.211875,0.555725451084264)
		--(axis cs:1.22627303424834,0.53125)
		--(axis cs:1.22703125,0.529961588453114)
		--(axis cs:1.2421875,0.503115387989543)
		--(axis cs:1.24387095135362,0.5)
		--(axis cs:1.25734375,0.475076465334016)
		--(axis cs:1.26062866759227,0.46875)
		--(axis cs:1.2725,0.445854370900153)
		--(axis cs:1.2766871665505,0.4375)
		--(axis cs:1.28765625,0.415534136456965)
		--(axis cs:1.29217146172728,0.40625)
		--(axis cs:1.3028125,0.384200108192806)
		--(axis cs:1.30717247824352,0.375)
		--(axis cs:1.31796875,0.351877575921555)
		--(axis cs:1.32172756070082,0.34375)
		--(axis cs:1.333125,0.318460406752881)
		--(axis cs:1.33580808892994,0.3125)
		--(axis cs:1.34828125,0.283629827552291)
		--(axis cs:1.34931624864525,0.28125)
		--(axis cs:1.36211276385259,0.25)
		--(axis cs:1.3634375,0.246479702253602)
		--(axis cs:1.37400341284528,0.21875)
		--(axis cs:1.37859375,0.205213236863376)
		--(axis cs:1.38470380654556,0.1875)
		--(axis cs:1.39375,0.156817994852104)
		--(axis cs:1.39392124082198,0.15625)
		--(axis cs:1.40161471029409,0.125)
		--(axis cs:1.407382981318,0.09375)
		--(axis cs:1.40890625,0.0812358253652551)
		--(axis cs:1.41124096135672,0.0625)
		--(axis cs:1.41303347035307,0.03125)
		--(axis cs:1.4126731188046,0)
		--(axis cs:1.41014821331042,-0.03125)
		--(axis cs:1.40890625,-0.0396374941525898)
		--(axis cs:1.40558264562577,-0.0625)
		--(axis cs:1.39900067044232,-0.09375)
		--(axis cs:1.39375,-0.112910607684424)
		--(axis cs:1.39048469338454,-0.125)
		--(axis cs:1.38026260121266,-0.15625)
		--(axis cs:1.37859375,-0.160657869424668)
		--(axis cs:1.36856468438572,-0.1875)
		--(axis cs:1.3634375,-0.199745403143442)
		--(axis cs:1.3555515591191,-0.21875)
		--(axis cs:1.34828125,-0.234842604326912)
		--(axis cs:1.34146447428165,-0.25)
		--(axis cs:1.333125,-0.267438212016869)
		--(axis cs:1.32651502604397,-0.28125)
		--(axis cs:1.31796875,-0.29837127359863)
		--(axis cs:1.31086702654889,-0.3125)
		--(axis cs:1.3028125,-0.328106229459317)
		--(axis cs:1.29462446541239,-0.34375)
		--(axis cs:1.28765625,-0.356878097338306)
		--(axis cs:1.27782696257816,-0.375)
		--(axis cs:1.2725,-0.384777879150075)
		--(axis cs:1.26045412595253,-0.40625)
		--(axis cs:1.25734375,-0.411810736053973)
		--(axis cs:1.24244072225841,-0.4375)
		--(axis cs:1.2421875,-0.437940551010134)
		--(axis cs:1.22703125,-0.463337391368164)
		--(axis cs:1.22365981971662,-0.46875)
		--(axis cs:1.211875,-0.487832891913131)
		--(axis cs:1.20398381845185,-0.5)
		--(axis cs:1.19671875,-0.511345198915482)
		--(axis cs:1.18327349947537,-0.53125)
		--(axis cs:1.1815625,-0.533830700492325)
		--(axis cs:1.16640625,-0.555612791829211)
		--(axis cs:1.16135720607102,-0.5625)
		--(axis cs:1.15125,-0.576587372823032)
		--(axis cs:1.13819879093471,-0.59375)
		--(axis cs:1.13609375,-0.596600596543658)
		--(axis cs:1.1209375,-0.616128966088054)
		--(axis cs:1.11366430555049,-0.625)
		--(axis cs:1.10578125,-0.634959782659489)
		--(axis cs:1.090625,-0.65304614889784)
		--(axis cs:1.08780758594413,-0.65625)
		--(axis cs:1.07546875,-0.670902857935706)
		--(axis cs:1.06063621890221,-0.6875)
		--(axis cs:1.0603125,-0.687882494394035)
		--(axis cs:1.04515625,-0.704934429017791)
		--(axis cs:1.03213317519977,-0.71875)
		--(axis cs:1.03,-0.721161032605867)
		--(axis cs:1.01484375,-0.737411713512548)
		--(axis cs:1.00240449993148,-0.75)
		--(axis cs:0.9996875,-0.7529578779868)
		--(axis cs:0.98453125,-0.76856495855539)
		--(axis cs:0.971463342953894,-0.78125)
		--(axis cs:0.969375,-0.783452748777566)
		--(axis cs:0.95421875,-0.798530067949533)
		--(axis cs:0.939276647135468,-0.8125)
		--(axis cs:0.9390625,-0.812719866894541)
		--(axis cs:0.92390625,-0.827348828805667)
		--(axis cs:0.90875,-0.841032284477934)
		--(axis cs:0.905542706393244,-0.84375)
		--(axis cs:0.89359375,-0.854947819555696)
		--(axis cs:0.8784375,-0.868156383020569)
		--(axis cs:0.870010034810039,-0.875)
		--(axis cs:0.86328125,-0.881120616398146)
		--(axis cs:0.848125,-0.893851607826264)
		--(axis cs:0.83296875,-0.905600368270046)
		--(axis cs:0.832057651047397,-0.90625)
		--(axis cs:0.8178125,-0.917769215486396)
		--(axis cs:0.80265625,-0.928926109484413)
		--(axis cs:0.78983389602798,-0.9375)
		--(axis cs:0.7875,-0.939309734342113)
		--(axis cs:0.77234375,-0.949843558947179)
		--(axis cs:0.7571875,-0.959216873925153)
		--(axis cs:0.74203125,-0.967488096421661)
		--(axis cs:0.739354364173125,-0.96875)
		--(axis cs:0.726875,-0.97578543488341)
		--(axis cs:0.71171875,-0.983046688887304)
		--(axis cs:0.6965625,-0.989048905322029)
		--(axis cs:0.68140625,-0.993800682782759)
		--(axis cs:0.66625,-0.997297893944156)
		--(axis cs:0.65109375,-0.999515124680292)
		--(axis cs:0.642650617924834,-1)
		--(axis cs:0.6359375,-1.00049700122122)
		--(axis cs:0.624586341208003,-1)
		--(axis cs:0.62078125,-0.999859688712067)
		--(axis cs:0.605625,-0.997779811830098)
		--(axis cs:0.59046875,-0.993990821459363)
		--(axis cs:0.5753125,-0.988264728509936)
		--(axis cs:0.56015625,-0.980306207059229)
		--(axis cs:0.545,-0.969753760832682)
		--(axis cs:0.543795630026476,-0.96875)
		--(axis cs:0.52984375,-0.958456167075884)
		--(axis cs:0.5146875,-0.944552880273851)
		--(axis cs:0.508170728184818,-0.9375)
		--(axis cs:0.49953125,-0.928921887792301)
		--(axis cs:0.484375,-0.911255606965118)
		--(axis cs:0.480583734203065,-0.90625)
		--(axis cs:0.46921875,-0.892113424807761)
		--(axis cs:0.457235645067242,-0.875)
		--(axis cs:0.4540625,-0.870634271757901)
		--(axis cs:0.43890625,-0.84752582751836)
		--(axis cs:0.436645780173498,-0.84375)
		--(axis cs:0.42375,-0.822627430378356)
		--(axis cs:0.418110606940129,-0.8125)
		--(axis cs:0.40859375,-0.79547048835797)
		--(axis cs:0.401248855745192,-0.78125)
		--(axis cs:0.3934375,-0.765970996397475)
		--(axis cs:0.38580484224638,-0.75)
		--(axis cs:0.37828125,-0.733892642989024)
		--(axis cs:0.37160293922143,-0.71875)
		--(axis cs:0.363125,-0.698841138419242)
		--(axis cs:0.358523130613299,-0.6875)
		--(axis cs:0.34796875,-0.660238110354373)
		--(axis cs:0.346484770848118,-0.65625)
		--(axis cs:0.335324494064042,-0.625)
		--(axis cs:0.3328125,-0.617563360495567)
		--(axis cs:0.324994553218899,-0.59375)
		--(axis cs:0.31765625,-0.569567499453826)
		--(axis cs:0.315554992671204,-0.5625)
		--(axis cs:0.30678896126435,-0.53125)
		--(axis cs:0.3025,-0.514640671890499)
		--(axis cs:0.298756088975971,-0.5)
		--(axis cs:0.291373795295402,-0.46875)
		--(axis cs:0.28734375,-0.450078007569212)
		--(axis cs:0.284625324083325,-0.4375)
		--(axis cs:0.27839510799812,-0.40625)
		--(axis cs:0.272844379857105,-0.375)
		--(axis cs:0.2721875,-0.371009681902453)
		--(axis cs:0.267628563844789,-0.34375)
		--(axis cs:0.262974699445633,-0.3125)
		--(axis cs:0.25887563647654,-0.28125)
		--(axis cs:0.25703125,-0.265480342163774)
		--(axis cs:0.255163167426272,-0.25)
		--(axis cs:0.251836138409308,-0.21875)
		--(axis cs:0.248996309409705,-0.1875)
		--(axis cs:0.246621141477129,-0.15625)
		--(axis cs:0.24469174182821,-0.125)
		--(axis cs:0.24319459164949,-0.09375)
		--(axis cs:0.242121934916575,-0.0625)
		--(axis cs:0.241875,-0.0508288304049118)
		--(axis cs:0.24143584770615,-0.03125)
		--(axis cs:0.241162577679298,0)
		--(axis cs:0.241254789469801,0.03125)
		--(axis cs:0.241648158302308,0.0625)
		--(axis cs:0.241875,0.072915123182295)
		--(axis cs:0.242300736144095,0.09375)
		--(axis cs:0.243216924030007,0.125)
		--(axis cs:0.244428693007647,0.15625)
		--(axis cs:0.245954056529113,0.1875)
		--(axis cs:0.247809719273343,0.21875)
		--(axis cs:0.250011016062217,0.25)
		--(axis cs:0.252573444008032,0.28125)
		--(axis cs:0.255509198583222,0.3125)
		--(axis cs:0.25703125,0.327082314059932)
		--(axis cs:0.258715258418044,0.34375)
		--(axis cs:0.262199403609119,0.375)
		--(axis cs:0.26609660200096,0.40625)
		--(axis cs:0.270463218135652,0.4375)
		--(axis cs:0.2721875,0.448830155131815)
		--(axis cs:0.275176331809231,0.46875)
		--(axis cs:0.280348448333613,0.5)
		--(axis cs:0.286151546183096,0.53125)
		--(axis cs:0.28734375,0.537250075558619)
		--(axis cs:0.292351434774507,0.5625)
		--(axis cs:0.29919789624723,0.59375)
		--(axis cs:0.3025,0.607751713823241)
		--(axis cs:0.3065990801165,0.625)
		--(axis cs:0.31460953591218,0.65625)
		--(axis cs:0.31765625,0.667477801164288)
		--(axis cs:0.323183943490914,0.6875)
		--(axis cs:0.332453109407737,0.71875)
		--(axis cs:0.3328125,0.719933606851141)
		--(axis cs:0.342190169927799,0.75)
		--(axis cs:0.34796875,0.767576107321052)
		--(axis cs:0.35262251967105,0.78125)
		--(axis cs:0.363125,0.810917249661603)
		--(axis cs:0.363709482075778,0.8125)
		--(axis cs:0.375330120102883,0.84375)
		--(axis cs:0.37828125,0.851582709612809)
		--(axis cs:0.387585815740647,0.875)
		--(axis cs:0.3934375,0.889677492454601)
		--(axis cs:0.400470401813545,0.90625)
		--(axis cs:0.40859375,0.925612255520856)
		--(axis cs:0.413959065742637,0.9375)
		--(axis cs:0.42375,0.959801264417926)
		--(axis cs:0.428029836342135,0.96875)
		--(axis cs:0.43890625,0.992557974847065)
		--(axis cs:0.442667471693822,1)
		--(axis cs:0.4540625,1.02411268522586)
		--(axis cs:0.457867861265781,1.03125)
		--(axis cs:0.46921875,1.05463013964461)
		--(axis cs:0.473641663152199,1.0625)
		--(axis cs:0.484375,1.08422640112675)
		--(axis cs:0.490014696238469,1.09375)
		--(axis cs:0.49953125,1.11298258910703)
		--(axis cs:0.507021116329886,1.125)
		--(axis cs:0.5146875,1.14095032931853)
		--(axis cs:0.524680881425666,1.15625)
		--(axis cs:0.52984375,1.16813364592379)
		--(axis cs:0.542927981001419,1.1875)
		--(axis cs:0.545,1.19428563920465)
		--(axis cs:0.56015625,1.21768367394363)
		--(axis cs:0.562427666253711,1.21875)
		--(axis cs:0.56015625,1.22468516906425)
		--(axis cs:0.549380205126893,1.25)
		--(axis cs:0.545,1.25118394097807)
		--(axis cs:0.52984375,1.25869256306535)
		--(axis cs:0.5146875,1.26768666829814)
		--(axis cs:0.49953125,1.27748232273564)
		--(axis cs:0.494336437707233,1.28125)
		--(axis cs:0.484375,1.2859545150138)
		--(axis cs:0.46921875,1.2939026976153)
		--(axis cs:0.4540625,1.30227189999644)
		--(axis cs:0.43890625,1.31095201902738)
		--(axis cs:0.436402205502211,1.3125)
		--(axis cs:0.42375,1.31859079024424)
		--(axis cs:0.40859375,1.3262021792641)
		--(axis cs:0.3934375,1.33402343960833)
		--(axis cs:0.37828125,1.34203528022892)
		--(axis cs:0.375215728144647,1.34375)
		--(axis cs:0.363125,1.34931765791479)
		--(axis cs:0.34796875,1.35649429652982)
		--(axis cs:0.3328125,1.36380905023844)
		--(axis cs:0.31765625,1.37128716687619)
		--(axis cs:0.310481100498158,1.375)
		--(axis cs:0.3025,1.37841440054638)
		--(axis cs:0.28734375,1.38512652295724)
		--(axis cs:0.2721875,1.39195246120472)
		--(axis cs:0.25703125,1.39901501388573)
		--(axis cs:0.241875,1.40575226464484)
		--(axis cs:0.240832790605942,1.40625);
		
		\draw (axis cs:0.77234375,-0.138508369419921) node[
		  scale=0.5,
		  text=color0,
		  rotate=330.3
		]{0.1};
		\draw (axis cs:0.92390625,0.375878746304783) node[
		  scale=0.5,
		  text=color1,
		  rotate=353.5
		]{0.2};
		\draw (axis cs:1.01484375,-0.315119698290933) node[
		  scale=0.5,
		  text=color2,
		  rotate=14.8
		]{0.3};
		\draw (axis cs:1.090625,0.368570601363988) node[
		  scale=0.5,
		  text=color3,
		  rotate=337.4
		]{0.4};
		\draw (axis cs:0.9996875,0.514834624949171) node[
		  scale=0.5,
		  text=color4,
		  rotate=347.0
		]{0.5};
		\draw (axis cs:1.14794776210618,-0.34375) node[
		  scale=0.5,
		  text=color5,
		  rotate=24.1
		]{0.6};
		\draw (axis cs:1.03,-0.526481424125464) node[
		  scale=0.5,
		  text=color6,
		  rotate=14.8
		]{0.7};
		\draw (axis cs:0.8178125,-0.703786356202941) node[
		  scale=0.5,
		  text=color7,
		  rotate=4.2
		]{0.8};
		\draw (axis cs:1.11249637469736,-0.5625) node[
		  scale=0.5,
		  text=color8,
		  rotate=20.7
		]{0.9};
		\draw (axis cs:0.969375,0.871312363734509) node[
		  scale=0.5,
		  text=color9,
		  rotate=340.2
		]{1.0};
		\end{axis}
		
		\end{tikzpicture}
		
		\end{subfigure}
		\begin{subfigure}{0.49\textwidth}
		\centering		
		\begin{tikzpicture}
		
		\definecolor{color0}{rgb}{0.940015,0.975158,0.131326}
		\definecolor{color1}{rgb}{0.988648,0.809579,0.145357}
		\definecolor{color2}{rgb}{0.98826,0.652325,0.211364}
		\definecolor{color3}{rgb}{0.949217,0.517763,0.295662}
		\definecolor{color4}{rgb}{0.881443,0.392529,0.383229}
		\definecolor{color5}{rgb}{0.794549,0.27577,0.473117}
		\definecolor{color6}{rgb}{0.69284,0.165141,0.564522}
		\definecolor{color7}{rgb}{0.562738,0.051545,0.641509}
		\definecolor{color8}{rgb}{0.417642,0.000564,0.65839}
		\definecolor{color9}{rgb}{0.254627,0.013882,0.615419}
		\definecolor{color10}{rgb}{0.050383,0.029803,0.527975}
		
		\begin{axis}[
		tick align=outside,
		tick pos=left,
		title={Interpolated $\psi_{p,n}$},
		x grid style={white!69.0196078431373!black},
		xlabel={$R / \textrm{m}$},
		xmin=0.2115625, xmax=1.43921875,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={$Z / \textrm{m}$},
		ymin=-1.0625, ymax=1.4375,
		ytick style={color=black},
		axis equal image,
		height = 12.5cm		
		]
		\path [draw=color0, semithick]
		(axis cs:0.936683823704632,0.0317124230326516)
		--(axis cs:0.936740375009436,0.03125)
		--(axis cs:0.929617520670302,0)
		--(axis cs:0.92390625,-0.009935641268037)
		--(axis cs:0.90875,-0.0243103749954985)
		--(axis cs:0.89359375,-0.0260271057593545)
		--(axis cs:0.8784375,-0.0142899607989559)
		--(axis cs:0.86993773563573,0)
		--(axis cs:0.86328125,0.0280722692951807)
		--(axis cs:0.862786622531672,0.03125)
		--(axis cs:0.86328125,0.0384967923354484)
		--(axis cs:0.86579965451185,0.0625)
		--(axis cs:0.872817817856946,0.0776371925199415);
		
		\path [draw=color1, semithick]
		(axis cs:0.796967423301698,-0.175888454987765)
		--(axis cs:0.7875,-0.163854136331917)
		--(axis cs:0.782320114248719,-0.15625)
		--(axis cs:0.77234375,-0.13825757500877)
		--(axis cs:0.765797181061382,-0.125)
		--(axis cs:0.7571875,-0.103085341382242)
		--(axis cs:0.753857052895579,-0.09375)
		--(axis cs:0.745310640111499,-0.0625)
		--(axis cs:0.74203125,-0.0457993879554637)
		--(axis cs:0.73940347662927,-0.03125)
		--(axis cs:0.73586044992711,0)
		--(axis cs:0.734341208693386,0.03125)
		--(axis cs:0.734826751438867,0.0625)
		--(axis cs:0.73733329899631,0.09375)
		--(axis cs:0.741904253365196,0.125)
		--(axis cs:0.74203125,0.125589870135918)
		--(axis cs:0.749219346706912,0.15625)
		--(axis cs:0.7571875,0.181708338633561)
		--(axis cs:0.759186711158931,0.1875)
		--(axis cs:0.77234375,0.217433657812364)
		--(axis cs:0.77299412967582,0.21875)
		--(axis cs:0.7875,0.242433904652063)
		--(axis cs:0.792863740019434,0.25)
		--(axis cs:0.80265625,0.26132876121899)
		--(axis cs:0.8178125,0.27584655360655)
		--(axis cs:0.824962686819448,0.28125)
		--(axis cs:0.83296875,0.286252590047597)
		--(axis cs:0.848125,0.293112930338617)
		--(axis cs:0.86328125,0.297342346451129)
		--(axis cs:0.8784375,0.299015869676864)
		--(axis cs:0.89359375,0.298240269037207)
		--(axis cs:0.90875,0.295150100585848)
		--(axis cs:0.92390625,0.289901902035047)
		--(axis cs:0.9390625,0.282667156770737)
		--(axis cs:0.941387686033352,0.28125)
		--(axis cs:0.95421875,0.272224114288417)
		--(axis cs:0.969375,0.259682828593658)
		--(axis cs:0.979657932729549,0.25)
		--(axis cs:0.98453125,0.24466861404371)
		--(axis cs:0.9996875,0.226207862542634)
		--(axis cs:1.00530397096856,0.21875)
		--(axis cs:1.01484375,0.20387631291269)
		--(axis cs:1.02464164897679,0.1875)
		--(axis cs:1.03,0.176713158899867)
		--(axis cs:1.03950262826132,0.15625)
		--(axis cs:1.04515625,0.140941195096352)
		--(axis cs:1.05065201332688,0.125)
		--(axis cs:1.05851550238187,0.09375)
		--(axis cs:1.0603125,0.0818984406273807)
		--(axis cs:1.06301790857599,0.0625)
		--(axis cs:1.06435408108158,0.03125)
		--(axis cs:1.06262594270434,0)
		--(axis cs:1.0603125,-0.0151656939006269)
		--(axis cs:1.05763750251387,-0.03125)
		--(axis cs:1.04928041197837,-0.0625)
		--(axis cs:1.04515625,-0.0737718898885928)
		--(axis cs:1.03729924024755,-0.09375)
		--(axis cs:1.03,-0.108450937224007)
		--(axis cs:1.02117235300497,-0.125)
		--(axis cs:1.01484375,-0.134782034622874)
		--(axis cs:0.999875212577613,-0.15625)
		--(axis cs:0.9996875,-0.156477714506081)
		--(axis cs:0.98453125,-0.172977893322986)
		--(axis cs:0.96979530914149,-0.1875)
		--(axis cs:0.969375,-0.187855431408045)
		--(axis cs:0.95421875,-0.198774528575647)
		--(axis cs:0.9390625,-0.207928185447629)
		--(axis cs:0.92390625,-0.215122288628786)
		--(axis cs:0.912941169517104,-0.21875)
		--(axis cs:0.90875,-0.219947368777345)
		--(axis cs:0.89359375,-0.222241231349698)
		--(axis cs:0.8784375,-0.222439408999945)
		--(axis cs:0.87016468129682,-0.221346320993714);
		
		\path [draw=color2, semithick]
		(axis cs:0.967396740349511,0.35404002549343)
		--(axis cs:0.969375,0.352756938953805)
		--(axis cs:0.98164162162975,0.34375)
		--(axis cs:0.98453125,0.341397076653863)
		--(axis cs:0.9996875,0.327626683177537)
		--(axis cs:1.01484375,0.312755930362088)
		--(axis cs:1.01508310281095,0.3125)
		--(axis cs:1.03,0.294812092387224)
		--(axis cs:1.04083893322411,0.28125)
		--(axis cs:1.04515625,0.275204886827761)
		--(axis cs:1.0603125,0.252864300778508)
		--(axis cs:1.06215903327876,0.25)
		--(axis cs:1.07546875,0.226710699951427)
		--(axis cs:1.0798346666663,0.21875)
		--(axis cs:1.090625,0.196125124834093)
		--(axis cs:1.09456843883422,0.1875)
		--(axis cs:1.10578125,0.158450124140483)
		--(axis cs:1.10659288913208,0.15625)
		--(axis cs:1.11574472881971,0.125)
		--(axis cs:1.1209375,0.101000552152362)
		--(axis cs:1.12242023360618,0.09375)
		--(axis cs:1.12628470996023,0.0625)
		--(axis cs:1.1275621398951,0.03125)
		--(axis cs:1.12619316351236,0)
		--(axis cs:1.1222142604213,-0.03125)
		--(axis cs:1.1209375,-0.0373425079412722)
		--(axis cs:1.11534201122785,-0.0625)
		--(axis cs:1.10590727018713,-0.09375)
		--(axis cs:1.10578125,-0.0940793593859695)
		--(axis cs:1.09336471643508,-0.125)
		--(axis cs:1.090625,-0.130711735061775)
		--(axis cs:1.07780189426431,-0.15625)
		--(axis cs:1.07546875,-0.160255341324599)
		--(axis cs:1.0603125,-0.185053802150931)
		--(axis cs:1.05873498359439,-0.1875)
		--(axis cs:1.04515625,-0.205954548799019)
		--(axis cs:1.03524017084536,-0.21875)
		--(axis cs:1.03,-0.224768355886901)
		--(axis cs:1.01484375,-0.241000050470021)
		--(axis cs:1.00579408975833,-0.25)
		--(axis cs:0.9996875,-0.255458087923778)
		--(axis cs:0.98453125,-0.267758851148734)
		--(axis cs:0.969375,-0.278871279100868)
		--(axis cs:0.965651673757631,-0.28125)
		--(axis cs:0.95421875,-0.287857873553725)
		--(axis cs:0.9390625,-0.295295319964064)
		--(axis cs:0.92390625,-0.301364992223252)
		--(axis cs:0.90875,-0.305985255478032)
		--(axis cs:0.89359375,-0.309073986224831)
		--(axis cs:0.8784375,-0.310550835173909)
		--(axis cs:0.86328125,-0.310339432539334)
		--(axis cs:0.848125,-0.30836941933551)
		--(axis cs:0.83296875,-0.304578167286626)
		--(axis cs:0.8178125,-0.298912033879679)
		--(axis cs:0.80265625,-0.291326988620705)
		--(axis cs:0.7875,-0.28178844109123)
		--(axis cs:0.786780082789366,-0.28125)
		--(axis cs:0.77234375,-0.268886896769702)
		--(axis cs:0.7571875,-0.253755964394044)
		--(axis cs:0.753856205954946,-0.25)
		--(axis cs:0.74203125,-0.234606423673131)
		--(axis cs:0.731055217216052,-0.21875)
		--(axis cs:0.726875,-0.211694884318732)
		--(axis cs:0.713692868874027,-0.1875)
		--(axis cs:0.71171875,-0.183207576004574)
		--(axis cs:0.700156181348123,-0.15625)
		--(axis cs:0.6965625,-0.146141508199228)
		--(axis cs:0.689483408034937,-0.125)
		--(axis cs:0.68140625,-0.0951298566569272)
		--(axis cs:0.681052345072646,-0.09375)
		--(axis cs:0.674838465653058,-0.0625)
		--(axis cs:0.670335414407115,-0.03125)
		--(axis cs:0.667477188223844,0)
		--(axis cs:0.66625,0.0306795977439643)
		--(axis cs:0.666228280391194,0.03125)
		--(axis cs:0.66625,0.0332908609765602)
		--(axis cs:0.666576963063525,0.0625)
		--(axis cs:0.668539441320633,0.09375)
		--(axis cs:0.672142417343369,0.125)
		--(axis cs:0.677427329843895,0.15625)
		--(axis cs:0.68140625,0.173949227750542)
		--(axis cs:0.684619747846847,0.1875)
		--(axis cs:0.693940864533551,0.21875)
		--(axis cs:0.6965625,0.225981836609915)
		--(axis cs:0.705820058354884,0.25)
		--(axis cs:0.71171875,0.262859784215538)
		--(axis cs:0.720788790153466,0.28125)
		--(axis cs:0.726875,0.291760985337359)
		--(axis cs:0.740002308992641,0.3125)
		--(axis cs:0.74203125,0.315257362575185)
		--(axis cs:0.7571875,0.333786538211698)
		--(axis cs:0.766468028185497,0.34375)
		--(axis cs:0.77234375,0.349208860824889)
		--(axis cs:0.7875,0.361267435795239)
		--(axis cs:0.80265625,0.371169308050497)
		--(axis cs:0.810066270770948,0.375)
		--(axis cs:0.8178125,0.378496230511937)
		--(axis cs:0.83296875,0.383520532100012)
		--(axis cs:0.848125,0.386723439384549)
		--(axis cs:0.86328125,0.388168594238724)
		--(axis cs:0.8784375,0.387924070426671)
		--(axis cs:0.893218295775659,0.386107110697195);
		
		\path [draw=color3, semithick]
		(axis cs:0.963012741392367,-0.349444830021833)
		--(axis cs:0.95421875,-0.354165569709731)
		--(axis cs:0.9390625,-0.361181001513843)
		--(axis cs:0.92390625,-0.367043438561607)
		--(axis cs:0.90875,-0.371715752764242)
		--(axis cs:0.894274387431667,-0.375)
		--(axis cs:0.89359375,-0.375146641942723)
		--(axis cs:0.8784375,-0.37717171947193)
		--(axis cs:0.86328125,-0.377954535694482)
		--(axis cs:0.848125,-0.377451397144905)
		--(axis cs:0.83296875,-0.375613699690523)
		--(axis cs:0.830040264306265,-0.375)
		--(axis cs:0.8178125,-0.372208046612952)
		--(axis cs:0.80265625,-0.367222760654941)
		--(axis cs:0.7875,-0.360646067376114)
		--(axis cs:0.77234375,-0.352423740303326)
		--(axis cs:0.759056757509639,-0.34375)
		--(axis cs:0.7571875,-0.342398184506043)
		--(axis cs:0.74203125,-0.329798779026924)
		--(axis cs:0.726875,-0.315331852936335)
		--(axis cs:0.724203268817491,-0.3125)
		--(axis cs:0.71171875,-0.297732378384291)
		--(axis cs:0.699094643796431,-0.28125)
		--(axis cs:0.6965625,-0.277521275636554)
		--(axis cs:0.68140625,-0.253443578494144)
		--(axis cs:0.679380281653144,-0.25)
		--(axis cs:0.66625,-0.22459466323948)
		--(axis cs:0.663399238530401,-0.21875)
		--(axis cs:0.65109375,-0.189621555002514)
		--(axis cs:0.650240358345935,-0.1875)
		--(axis cs:0.63950604239073,-0.15625)
		--(axis cs:0.6359375,-0.143779918811801)
		--(axis cs:0.630778364847759,-0.125)
		--(axis cs:0.623826198978278,-0.09375)
		--(axis cs:0.62078125,-0.0761464927161292)
		--(axis cs:0.61850367641364,-0.0625)
		--(axis cs:0.614714407396102,-0.03125)
		--(axis cs:0.612305599986115,0)
		--(axis cs:0.611243527108773,0.03125)
		--(axis cs:0.611519548821549,0.0625)
		--(axis cs:0.613145154279765,0.09375)
		--(axis cs:0.616147446866422,0.125)
		--(axis cs:0.620567754135776,0.15625)
		--(axis cs:0.62078125,0.157387906237679)
		--(axis cs:0.626641151568534,0.1875)
		--(axis cs:0.634299189685211,0.21875)
		--(axis cs:0.6359375,0.224278649847263)
		--(axis cs:0.643883291645145,0.25)
		--(axis cs:0.65109375,0.269721869728131)
		--(axis cs:0.655513244752478,0.28125)
		--(axis cs:0.66625,0.305348782009371)
		--(axis cs:0.669619151397265,0.3125)
		--(axis cs:0.68140625,0.33430810776619)
		--(axis cs:0.686869356589096,0.34375)
		--(axis cs:0.6965625,0.358503562094734)
		--(axis cs:0.708368090654964,0.375)
		--(axis cs:0.71171875,0.379165084557454)
		--(axis cs:0.726875,0.396285506161294)
		--(axis cs:0.736807901399305,0.40625)
		--(axis cs:0.74203125,0.410955691103412)
		--(axis cs:0.7571875,0.42292555409764)
		--(axis cs:0.77234375,0.433040008988136)
		--(axis cs:0.780394453572447,0.4375)
		--(axis cs:0.7875,0.441083935418715)
		--(axis cs:0.80265625,0.447177315710405)
		--(axis cs:0.8178125,0.451687794142578)
		--(axis cs:0.83296875,0.454677447115605)
		--(axis cs:0.848125,0.456205658803484)
		--(axis cs:0.86328125,0.456328717356639)
		--(axis cs:0.8784375,0.455099374935223)
		--(axis cs:0.89359375,0.45256639829021)
		--(axis cs:0.90875,0.448774128138585)
		--(axis cs:0.92390625,0.443762059290215)
		--(axis cs:0.9390625,0.43756444897441)
		--(axis cs:0.93919413630921,0.4375)
		--(axis cs:0.95421875,0.429741591568176)
		--(axis cs:0.969375,0.420755454463143)
		--(axis cs:0.98453125,0.41064337988611)
		--(axis cs:0.990440098768935,0.40625)
		--(axis cs:0.9996875,0.398905051850767)
		--(axis cs:1.01484375,0.38574740332917)
		--(axis cs:1.02629715137756,0.375)
		--(axis cs:1.03,0.37125249796121)
		--(axis cs:1.04515625,0.354801293409223)
		--(axis cs:1.05476328956218,0.34375)
		--(axis cs:1.0603125,0.336830718896884)
		--(axis cs:1.07546875,0.316957735827573)
		--(axis cs:1.07870595527884,0.3125)
		--(axis cs:1.090625,0.294637217312883)
		--(axis cs:1.09922656137087,0.28125)
		--(axis cs:1.10578125,0.270025915029207)
		--(axis cs:1.11706847194782,0.25)
		--(axis cs:1.1209375,0.242330471370128)
		--(axis cs:1.13241697484149,0.21875)
		--(axis cs:1.13609375,0.210123521994271)
		--(axis cs:1.14538202071099,0.1875)
		--(axis cs:1.15125,0.170639986080498)
		--(axis cs:1.15606133244456,0.15625)
		--(axis cs:1.16445681061998,0.125)
		--(axis cs:1.16640625,0.115121264064077)
		--(axis cs:1.17042668060363,0.09375)
		--(axis cs:1.17404547254882,0.0625)
		--(axis cs:1.1753075465603,0.03125)
		--(axis cs:1.17415896561168,0)
		--(axis cs:1.17061885374469,-0.03125)
		--(axis cs:1.16640625,-0.0537078438792592)
		--(axis cs:1.16467015963806,-0.0625)
		--(axis cs:1.15617527192777,-0.09375)
		--(axis cs:1.15125,-0.108165547344518)
		--(axis cs:1.14524617148094,-0.125)
		--(axis cs:1.13609375,-0.146546833174318)
		--(axis cs:1.13180255436292,-0.15625)
		--(axis cs:1.1209375,-0.177559253403208)
		--(axis cs:1.11566812328888,-0.1875)
		--(axis cs:1.10578125,-0.204046878573926)
		--(axis cs:1.09664638382846,-0.21875)
		--(axis cs:1.090625,-0.227496640442525)
		--(axis cs:1.07546875,-0.248598456707009)
		--(axis cs:1.07440888310308,-0.25)
		--(axis cs:1.0603125,-0.267009866106859)
		--(axis cs:1.04791777053719,-0.28125)
		--(axis cs:1.04515625,-0.284182810633892)
		--(axis cs:1.03576268141963,-0.293505649149802);
		
		\path [draw=color4, semithick]
		(axis cs:1.06143066542491,0.401745552611275)
		--(axis cs:1.07546875,0.385436749964131)
		--(axis cs:1.08398650140365,0.375)
		--(axis cs:1.090625,0.366367528784435)
		--(axis cs:1.10578125,0.345750688241176)
		--(axis cs:1.10718629800658,0.34375)
		--(axis cs:1.1209375,0.322874877466678)
		--(axis cs:1.12752715742691,0.3125)
		--(axis cs:1.13609375,0.297977351491637)
		--(axis cs:1.14563650776472,0.28125)
		--(axis cs:1.15125,0.270512927981392)
		--(axis cs:1.16163200956916,0.25)
		--(axis cs:1.16640625,0.239518984044744)
		--(axis cs:1.17556061258074,0.21875)
		--(axis cs:1.1815625,0.203245386256713)
		--(axis cs:1.18745390462322,0.1875)
		--(axis cs:1.19671875,0.158325264965086)
		--(axis cs:1.197355107637,0.15625)
		--(axis cs:1.20501332292008,0.125)
		--(axis cs:1.2106834297332,0.09375)
		--(axis cs:1.211875,0.0831709946378626)
		--(axis cs:1.21410864215956,0.0625)
		--(axis cs:1.21534017217663,0.03125)
		--(axis cs:1.21438636423466,0)
		--(axis cs:1.211875,-0.0250257291721528)
		--(axis cs:1.21122090740378,-0.03125)
		--(axis cs:1.2057114848225,-0.0625)
		--(axis cs:1.19809389745111,-0.09375)
		--(axis cs:1.19671875,-0.0982012733160688)
		--(axis cs:1.18812080142726,-0.125)
		--(axis cs:1.1815625,-0.142140961042138)
		--(axis cs:1.17596357067299,-0.15625)
		--(axis cs:1.16640625,-0.177185388065753)
		--(axis cs:1.16152727908588,-0.1875)
		--(axis cs:1.15125,-0.206869661872225)
		--(axis cs:1.14471967906629,-0.21875)
		--(axis cs:1.13609375,-0.233010684153994)
		--(axis cs:1.12543598567883,-0.25)
		--(axis cs:1.1209375,-0.256621133934654)
		--(axis cs:1.10578125,-0.278038968032187)
		--(axis cs:1.10340647817974,-0.28125)
		--(axis cs:1.090625,-0.297388660275127)
		--(axis cs:1.07809214620101,-0.3125)
		--(axis cs:1.07546875,-0.315490387496255)
		--(axis cs:1.0603125,-0.331797622549956)
		--(axis cs:1.04853624030078,-0.34375)
		--(axis cs:1.04515625,-0.347018956103108)
		--(axis cs:1.03,-0.360670827232822)
		--(axis cs:1.01484375,-0.373346738648795)
		--(axis cs:1.01269079234409,-0.375)
		--(axis cs:0.9996875,-0.384578151948824)
		--(axis cs:0.98453125,-0.39472484578376)
		--(axis cs:0.969375,-0.403859713819741)
		--(axis cs:0.964893554076517,-0.40625)
		--(axis cs:0.95421875,-0.411784576610695)
		--(axis cs:0.9390625,-0.418613457008161)
		--(axis cs:0.92390625,-0.424419533149358)
		--(axis cs:0.90875,-0.429194246352827)
		--(axis cs:0.89359375,-0.432923204309113)
		--(axis cs:0.8784375,-0.435586068288331)
		--(axis cs:0.86328125,-0.437156471769733)
		--(axis cs:0.8515524599644,-0.4375)
		--(axis cs:0.848125,-0.437599931611927)
		--(axis cs:0.845939928644876,-0.4375)
		--(axis cs:0.83296875,-0.436884026138594)
		--(axis cs:0.8178125,-0.434958042246001)
		--(axis cs:0.80265625,-0.431773456339246)
		--(axis cs:0.7875,-0.427273926870816)
		--(axis cs:0.77234375,-0.421397623312253)
		--(axis cs:0.7571875,-0.414077178643957)
		--(axis cs:0.743721690606877,-0.40625)
		--(axis cs:0.74203125,-0.405199896703444)
		--(axis cs:0.726875,-0.394389543641569)
		--(axis cs:0.71171875,-0.38188475188819)
		--(axis cs:0.704291688795819,-0.375)
		--(axis cs:0.6965625,-0.367238581541107)
		--(axis cs:0.68140625,-0.350374670954837)
		--(axis cs:0.675957317392578,-0.34375)
		--(axis cs:0.66625,-0.330847516015379)
		--(axis cs:0.653526444989517,-0.3125)
		--(axis cs:0.65109375,-0.30862402087141)
		--(axis cs:0.6359375,-0.282890367489518)
		--(axis cs:0.635023855791037,-0.28125)
		--(axis cs:0.62078125,-0.252683335346037)
		--(axis cs:0.619508791437362,-0.25)
		--(axis cs:0.606425766335185,-0.21875)
		--(axis cs:0.605625,-0.21654829585678)
		--(axis cs:0.595468395116769,-0.1875)
		--(axis cs:0.59046875,-0.170663755274637)
		--(axis cs:0.586334061985357,-0.15625)
		--(axis cs:0.578861881366839,-0.125)
		--(axis cs:0.5753125,-0.106657011100734)
		--(axis cs:0.572885039610478,-0.09375)
		--(axis cs:0.568309648634968,-0.0625)
		--(axis cs:0.56499717707074,-0.03125)
		--(axis cs:0.562891936187765,0)
		--(axis cs:0.561961804669958,0.03125)
		--(axis cs:0.562197200668722,0.0625)
		--(axis cs:0.563607416718125,0.09375)
		--(axis cs:0.56621768861543,0.125)
		--(axis cs:0.570068616549691,0.15625)
		--(axis cs:0.575217600517129,0.1875)
		--(axis cs:0.5753125,0.187960675141581)
		--(axis cs:0.581845968424431,0.21875)
		--(axis cs:0.589947407469819,0.25)
		--(axis cs:0.59046875,0.251712354355701)
		--(axis cs:0.599788164964097,0.28125)
		--(axis cs:0.605625,0.297169877955081)
		--(axis cs:0.6114791321047,0.3125)
		--(axis cs:0.62078125,0.333836412298888)
		--(axis cs:0.625314343152234,0.34375)
		--(axis cs:0.6359375,0.364382609611163)
		--(axis cs:0.641727991596819,0.375)
		--(axis cs:0.65109375,0.390431058881017)
		--(axis cs:0.661404635731295,0.40625)
		--(axis cs:0.66625,0.413004735149335)
		--(axis cs:0.68140625,0.432482145670997)
		--(axis cs:0.685672117976735,0.4375)
		--(axis cs:0.6965625,0.449254400275402)
		--(axis cs:0.71171875,0.463831923986531)
		--(axis cs:0.717464515354906,0.46875)
		--(axis cs:0.726875,0.476236482334603)
		--(axis cs:0.74203125,0.486706305800504)
		--(axis cs:0.7571875,0.495528105888716)
		--(axis cs:0.766437024246777,0.5)
		--(axis cs:0.77234375,0.502703823406982)
		--(axis cs:0.7875,0.508292606687991)
		--(axis cs:0.80265625,0.512485892932155)
		--(axis cs:0.8178125,0.515347782629065)
		--(axis cs:0.83296875,0.516935053356635)
		--(axis cs:0.848125,0.517297261017899)
		--(axis cs:0.86328125,0.516476969079405)
		--(axis cs:0.8784375,0.514510052537566)
		--(axis cs:0.89359375,0.511426026563963)
		--(axis cs:0.90875,0.507248364759492)
		--(axis cs:0.92390625,0.50199478178285)
		--(axis cs:0.928670400126741,0.5)
		--(axis cs:0.9390625,0.495582974463525)
		--(axis cs:0.95421875,0.488068317737643)
		--(axis cs:0.969375,0.479506754270593)
		--(axis cs:0.98453125,0.46990169721896)
		--(axis cs:0.986166383033088,0.46875)
		--(axis cs:0.989403257864339,0.466399970542605);
		
		\path [draw=color5, semithick]
		(axis cs:0.639411114868814,0.469663645879332)
		--(axis cs:0.65109375,0.484108500582614)
		--(axis cs:0.665398474360532,0.5)
		--(axis cs:0.66625,0.500894613847993)
		--(axis cs:0.68140625,0.515504792748378)
		--(axis cs:0.6965625,0.528276392166122)
		--(axis cs:0.7005273931446,0.53125)
		--(axis cs:0.71171875,0.539314261732717)
		--(axis cs:0.726875,0.548729269172355)
		--(axis cs:0.74203125,0.556635030021224)
		--(axis cs:0.755685992444567,0.5625)
		--(axis cs:0.7571875,0.563133732121357)
		--(axis cs:0.77234375,0.568356024122541)
		--(axis cs:0.7875,0.572294863209907)
		--(axis cs:0.80265625,0.575013818888931)
		--(axis cs:0.8178125,0.576567433758423)
		--(axis cs:0.83296875,0.577001697240002)
		--(axis cs:0.848125,0.576354376778293)
		--(axis cs:0.86328125,0.574655502232741)
		--(axis cs:0.8784375,0.571927926887643)
		--(axis cs:0.89359375,0.568187903929515)
		--(axis cs:0.90875,0.563445637519506)
		--(axis cs:0.9112329514451,0.5625)
		--(axis cs:0.92390625,0.557772078586785)
		--(axis cs:0.9390625,0.551133132078569)
		--(axis cs:0.95421875,0.543513329918017)
		--(axis cs:0.969375,0.534905378270529)
		--(axis cs:0.975138421046237,0.53125)
		--(axis cs:0.98453125,0.525303698737455)
		--(axis cs:0.9996875,0.514711804212943)
		--(axis cs:1.01484375,0.50311359524492)
		--(axis cs:1.01858711175108,0.5)
		--(axis cs:1.03,0.490388111458329)
		--(axis cs:1.04515625,0.476608986772761)
		--(axis cs:1.05320282264021,0.46875)
		--(axis cs:1.0603125,0.461631974677893)
		--(axis cs:1.07546875,0.445445078639336)
		--(axis cs:1.08246689106181,0.4375)
		--(axis cs:1.090625,0.427916218897713)
		--(axis cs:1.10578125,0.409124012780595)
		--(axis cs:1.10798354542808,0.40625)
		--(axis cs:1.1209375,0.388647664267023)
		--(axis cs:1.13054804705257,0.375)
		--(axis cs:1.13609375,0.366732391019536)
		--(axis cs:1.15093323749492,0.34375)
		--(axis cs:1.15125,0.343230349972238)
		--(axis cs:1.16640625,0.317468722495048)
		--(axis cs:1.1692341537113,0.3125)
		--(axis cs:1.1815625,0.289338013698683)
		--(axis cs:1.18573605077384,0.28125)
		--(axis cs:1.19671875,0.258131305749202)
		--(axis cs:1.20046708375325,0.25)
		--(axis cs:1.211875,0.222571099861976)
		--(axis cs:1.21341798531792,0.21875)
		--(axis cs:1.22448916451961,0.1875)
		--(axis cs:1.22703125,0.179035204557971)
		--(axis cs:1.23367028885384,0.15625)
		--(axis cs:1.24100567217816,0.125)
		--(axis cs:1.2421875,0.118178610881766)
		--(axis cs:1.24629297329366,0.09375)
		--(axis cs:1.24958531218167,0.0625)
		--(axis cs:1.2508428971462,0.03125)
		--(axis cs:1.25002062124828,0)
		--(axis cs:1.24711463393626,-0.03125)
		--(axis cs:1.2421875,-0.0623372919833191)
		--(axis cs:1.2421607964031,-0.0625)
		--(axis cs:1.23499679820997,-0.09375)
		--(axis cs:1.22703125,-0.121162731150099)
		--(axis cs:1.22587856916874,-0.125)
		--(axis cs:1.21463926217731,-0.15625)
		--(axis cs:1.211875,-0.162919743615409)
		--(axis cs:1.2013598177845,-0.1875)
		--(axis cs:1.19671875,-0.197186662509086)
		--(axis cs:1.18604800937755,-0.21875)
		--(axis cs:1.1815625,-0.227017484318106)
		--(axis cs:1.16866920634237,-0.25)
		--(axis cs:1.16640625,-0.25374455100216)
		--(axis cs:1.15125,-0.277933985704757)
		--(axis cs:1.14909326899597,-0.28125)
		--(axis cs:1.13609375,-0.300059372847151)
		--(axis cs:1.12714388926238,-0.3125)
		--(axis cs:1.1209375,-0.320727567933976)
		--(axis cs:1.10578125,-0.339919043780001)
		--(axis cs:1.10260487592481,-0.34375)
		--(axis cs:1.090625,-0.357647359222809)
		--(axis cs:1.07546875,-0.374278497828991)
		--(axis cs:1.07477110466428,-0.375)
		--(axis cs:1.0603125,-0.389489114516993)
		--(axis cs:1.04515625,-0.403676021325598)
		--(axis cs:1.04220217573357,-0.40625)
		--(axis cs:1.03,-0.416650322210625)
		--(axis cs:1.01484375,-0.428563771448134)
		--(axis cs:1.00244813319548,-0.4375)
		--(axis cs:0.9996875,-0.439473762584058)
		--(axis cs:0.98453125,-0.449333805545217)
		--(axis cs:0.969375,-0.458221520762675)
		--(axis cs:0.95421875,-0.466154330378256)
		--(axis cs:0.948576551742947,-0.46875)
		--(axis cs:0.9390625,-0.473173653334067)
		--(axis cs:0.92390625,-0.479260461123514)
		--(axis cs:0.90875,-0.484400345131527)
		--(axis cs:0.89359375,-0.488592837087246)
		--(axis cs:0.8784375,-0.491831932404541)
		--(axis cs:0.86328125,-0.494105751891893)
		--(axis cs:0.848125,-0.495396173856115)
		--(axis cs:0.83296875,-0.495678451151885)
		--(axis cs:0.8178125,-0.494920836112341)
		--(axis cs:0.80265625,-0.49308424933371)
		--(axis cs:0.7875,-0.490122047928954)
		--(axis cs:0.77234375,-0.485979960624932)
		--(axis cs:0.7571875,-0.480595862530551)
		--(axis cs:0.74203125,-0.473898665743441)
		--(axis cs:0.732271308902725,-0.46875)
		--(axis cs:0.726875,-0.465816615953184)
		--(axis cs:0.71171875,-0.456279507468199)
		--(axis cs:0.6965625,-0.445175651135676)
		--(axis cs:0.687318161879998,-0.4375)
		--(axis cs:0.68140625,-0.432341739659889)
		--(axis cs:0.66625,-0.417649443433494)
		--(axis cs:0.655699740107602,-0.40625)
		--(axis cs:0.65109375,-0.400952341239654)
		--(axis cs:0.6359375,-0.382003400266723)
		--(axis cs:0.630758299725974,-0.375)
		--(axis cs:0.62078125,-0.360501864439083)
		--(axis cs:0.610061875736001,-0.34375)
		--(axis cs:0.605625,-0.336217943968109)
		--(axis cs:0.59246068113876,-0.3125)
		--(axis cs:0.59046875,-0.308551028199198)
		--(axis cs:0.577368218661747,-0.28125)
		--(axis cs:0.5753125,-0.276461304225225)
		--(axis cs:0.564430630039665,-0.25)
		--(axis cs:0.56015625,-0.238165352597143)
		--(axis cs:0.553402139873266,-0.21875)
		--(axis cs:0.545,-0.19067407196938)
		--(axis cs:0.544080698774525,-0.1875)
		--(axis cs:0.536317393453179,-0.15625)
		--(axis cs:0.529930981814664,-0.125)
		--(axis cs:0.52984375,-0.124476563441805)
		--(axis cs:0.524833247134979,-0.09375)
		--(axis cs:0.520900870635959,-0.0625)
		--(axis cs:0.518059323542401,-0.03125)
		--(axis cs:0.516257576606451,0)
		--(axis cs:0.515465427525737,0.03125)
		--(axis cs:0.515671915802948,0.0625)
		--(axis cs:0.516882884077331,0.09375)
		--(axis cs:0.51911964814208,0.125)
		--(axis cs:0.52241946831349,0.15625)
		--(axis cs:0.526837358531672,0.1875)
		--(axis cs:0.52984375,0.20438558688953)
		--(axis cs:0.532462208686428,0.21875)
		--(axis cs:0.539385894436665,0.25)
		--(axis cs:0.545,0.271268127032917)
		--(axis cs:0.547717814889746,0.28125)
		--(axis cs:0.557599636815602,0.3125)
		--(axis cs:0.56015625,0.319597932719486)
		--(axis cs:0.569201656955476,0.34375)
		--(axis cs:0.57412532350176,0.355409728766419);
		
		\path [draw=color6, semithick]
		(axis cs:1.11320967169519,-0.388266309336458)
		--(axis cs:1.10578125,-0.397108758730742)
		--(axis cs:1.09765742961684,-0.40625)
		--(axis cs:1.090625,-0.414045903374894)
		--(axis cs:1.07546875,-0.429835831583814)
		--(axis cs:1.06761193897876,-0.4375)
		--(axis cs:1.0603125,-0.444576295934066)
		--(axis cs:1.04515625,-0.458265361806965)
		--(axis cs:1.03262562290906,-0.46875)
		--(axis cs:1.03,-0.470961142139415)
		--(axis cs:1.01484375,-0.48277289124032)
		--(axis cs:0.9996875,-0.49361121012468)
		--(axis cs:0.989907722737348,-0.5)
		--(axis cs:0.98453125,-0.503593771055964)
		--(axis cs:0.969375,-0.512795538929076)
		--(axis cs:0.95421875,-0.521081267424967)
		--(axis cs:0.9390625,-0.528469017668948)
		--(axis cs:0.932564520239873,-0.53125)
		--(axis cs:0.92390625,-0.535113460901208)
		--(axis cs:0.90875,-0.540958936804161)
		--(axis cs:0.89359375,-0.545906204549114)
		--(axis cs:0.8784375,-0.549955891041451)
		--(axis cs:0.86328125,-0.553104143986111)
		--(axis cs:0.848125,-0.555342171282895)
		--(axis cs:0.83296875,-0.556655725882585)
		--(axis cs:0.8178125,-0.557024568027073)
		--(axis cs:0.80265625,-0.556421947274528)
		--(axis cs:0.7875,-0.554814165268505)
		--(axis cs:0.77234375,-0.552160295764718)
		--(axis cs:0.7571875,-0.548411816491466)
		--(axis cs:0.74203125,-0.543511571743744)
		--(axis cs:0.726875,-0.537392504231219)
		--(axis cs:0.714245208067816,-0.53125)
		--(axis cs:0.71171875,-0.530022204936527)
		--(axis cs:0.6965625,-0.521532617743273)
		--(axis cs:0.68140625,-0.511599733942656)
		--(axis cs:0.66625,-0.500106764562702)
		--(axis cs:0.666121543070638,-0.5)
		--(axis cs:0.65109375,-0.487212586632951)
		--(axis cs:0.6359375,-0.472528431667378)
		--(axis cs:0.632360310299829,-0.46875)
		--(axis cs:0.62078125,-0.456033797005621)
		--(axis cs:0.605625492307028,-0.4375)
		--(axis cs:0.605625,-0.437499366969928)
		--(axis cs:0.59046875,-0.416744673707252)
		--(axis cs:0.583409329386894,-0.40625)
		--(axis cs:0.5753125,-0.39346516711906)
		--(axis cs:0.564389834001329,-0.375)
		--(axis cs:0.56015625,-0.367315792692962)
		--(axis cs:0.547902496098345,-0.34375)
		--(axis cs:0.545,-0.337674509765848)
		--(axis cs:0.533563334496227,-0.3125)
		--(axis cs:0.52984375,-0.303435310430208)
		--(axis cs:0.521137106508293,-0.28125)
		--(axis cs:0.5146875,-0.262690153922751)
		--(axis cs:0.510447912811545,-0.25)
		--(axis cs:0.501330316640231,-0.21875)
		--(axis cs:0.49953125,-0.211627897012817)
		--(axis cs:0.493611805392373,-0.1875)
		--(axis cs:0.487169537812553,-0.15625)
		--(axis cs:0.484375,-0.139928459767391)
		--(axis cs:0.481866034805552,-0.125)
		--(axis cs:0.477605303244812,-0.09375)
		--(axis cs:0.474320395708766,-0.0625)
		--(axis cs:0.471950738308184,-0.03125)
		--(axis cs:0.470454652693286,0)
		--(axis cs:0.469806524137825,0.03125)
		--(axis cs:0.469994890643753,0.0625)
		--(axis cs:0.471021214389294,0.09375)
		--(axis cs:0.472899941532165,0.125)
		--(axis cs:0.475659805570449,0.15625)
		--(axis cs:0.479345963572913,0.1875)
		--(axis cs:0.484022589033199,0.21875)
		--(axis cs:0.484375,0.220712683795001)
		--(axis cs:0.489745968516932,0.25)
		--(axis cs:0.49663553250006,0.28125)
		--(axis cs:0.49953125,0.292564690516324)
		--(axis cs:0.504795962435432,0.3125)
		--(axis cs:0.514370641031319,0.34375)
		--(axis cs:0.5146875,0.344676903770819)
		--(axis cs:0.525487506346,0.375)
		--(axis cs:0.52984375,0.38592549812227)
		--(axis cs:0.538332210978115,0.40625)
		--(axis cs:0.545,0.420769759298435)
		--(axis cs:0.553099773056815,0.4375)
		--(axis cs:0.56015625,0.450964577600554)
		--(axis cs:0.570068598504158,0.46875)
		--(axis cs:0.5753125,0.477556344998823)
		--(axis cs:0.589692171971936,0.5)
		--(axis cs:0.59046875,0.50114690421846)
		--(axis cs:0.605625,0.522146972791168)
		--(axis cs:0.612828499244864,0.53125)
		--(axis cs:0.62078125,0.540863367673647)
		--(axis cs:0.6359375,0.557457391112106)
		--(axis cs:0.641009939592463,0.5625)
		--(axis cs:0.65109375,0.572222920973248)
		--(axis cs:0.66625,0.58520483180514)
		--(axis cs:0.677625162776284,0.59375)
		--(axis cs:0.68140625,0.596554901597215)
		--(axis cs:0.6965625,0.606550026320625)
		--(axis cs:0.71171875,0.615039967464025)
		--(axis cs:0.726875,0.622131085600749)
		--(axis cs:0.734263948315175,0.625)
		--(axis cs:0.74203125,0.6280550482271)
		--(axis cs:0.7571875,0.632830782570348)
		--(axis cs:0.77234375,0.636389825108106)
		--(axis cs:0.7875,0.638790888756982)
		--(axis cs:0.80265625,0.64008448378161)
		--(axis cs:0.8178125,0.640313878254261)
		--(axis cs:0.83296875,0.639515322855834)
		--(axis cs:0.848125,0.637718133545519)
		--(axis cs:0.86328125,0.634944904889562)
		--(axis cs:0.8784375,0.631211799861279)
		--(axis cs:0.89359375,0.626528871067084)
		--(axis cs:0.897682617700498,0.625)
		--(axis cs:0.90875,0.621071184426338)
		--(axis cs:0.92390625,0.614763384216198)
		--(axis cs:0.9390625,0.607533424103772)
		--(axis cs:0.95421875,0.599369571927997)
		--(axis cs:0.963558037860387,0.59375)
		--(axis cs:0.969375,0.590356588375217)
		--(axis cs:0.98453125,0.5805639548279)
		--(axis cs:0.9996875,0.569807505199167)
		--(axis cs:1.00912588015933,0.5625)
		--(axis cs:1.01484375,0.558137960853453)
		--(axis cs:1.03,0.545603242204158)
		--(axis cs:1.04515625,0.532047856976576)
		--(axis cs:1.04598846441546,0.53125)
		--(axis cs:1.0603125,0.517535810963887)
		--(axis cs:1.07546875,0.501969622961202)
		--(axis cs:1.07727101883487,0.5)
		--(axis cs:1.090625,0.48526406073727)
		--(axis cs:1.10468782443396,0.46875)
		--(axis cs:1.10578125,0.467440105633105)
		--(axis cs:1.1209375,0.448296768305066)
		--(axis cs:1.12904584512533,0.4375)
		--(axis cs:1.13609375,0.427862447611904)
		--(axis cs:1.15118134446923,0.40625)
		--(axis cs:1.15125,0.406148213434512)
		--(axis cs:1.16640625,0.382761991079952)
		--(axis cs:1.17124635002889,0.375)
		--(axis cs:1.1815625,0.357779631105074)
		--(axis cs:1.18968550944395,0.34375)
		--(axis cs:1.19671875,0.330971198760257)
		--(axis cs:1.20657399184385,0.3125)
		--(axis cs:1.211875,0.301906228195135)
		--(axis cs:1.22191478684174,0.28125)
		--(axis cs:1.22703125,0.269834264357006)
		--(axis cs:1.2356801108361,0.25)
		--(axis cs:1.2421875,0.233473533577533)
		--(axis cs:1.24783902733602,0.21875)
		--(axis cs:1.25734375,0.190590241859911)
		--(axis cs:1.25836331892173,0.1875)
		--(axis cs:1.26709422465059,0.15625)
		--(axis cs:1.2725,0.132248820852637)
		--(axis cs:1.27410095914658,0.125)
		--(axis cs:1.27920784054261,0.09375)
		--(axis cs:1.28244002898619,0.0625)
		--(axis cs:1.28372651122082,0.03125)
		--(axis cs:1.28302579548006,0)
		--(axis cs:1.28032868559116,-0.03125)
		--(axis cs:1.27565867357774,-0.0625)
		--(axis cs:1.2725,-0.0774956368098345)
		--(axis cs:1.26899311526517,-0.09375)
		--(axis cs:1.26039392789455,-0.125)
		--(axis cs:1.25734375,-0.134217275690738)
		--(axis cs:1.24986470209754,-0.15625)
		--(axis cs:1.2421875,-0.175846091707558)
		--(axis cs:1.23749445858916,-0.1875)
		--(axis cs:1.22703125,-0.210689959598268)
		--(axis cs:1.2232866260124,-0.21875)
		--(axis cs:1.211875,-0.24117502144272)
		--(axis cs:1.20724261556689,-0.25)
		--(axis cs:1.19671875,-0.268648411035394)
		--(axis cs:1.18936779512262,-0.28125)
		--(axis cs:1.18197022688768,-0.293241564297164);
		
		\path [draw=color7, semithick]
		(axis cs:1.02387952554787,-0.531196185503859)
		--(axis cs:1.0238109951817,-0.53125)
		--(axis cs:1.01484375,-0.53850770397532)
		--(axis cs:0.9996875,-0.549852318223108)
		--(axis cs:0.98453125,-0.560288855424676)
		--(axis cs:0.981022570712558,-0.5625)
		--(axis cs:0.969375,-0.570170602069211)
		--(axis cs:0.95421875,-0.579269343901622)
		--(axis cs:0.9390625,-0.587507561808578)
		--(axis cs:0.926253732640434,-0.59375)
		--(axis cs:0.92390625,-0.594961894979757)
		--(axis cs:0.90875,-0.601880856302226)
		--(axis cs:0.89359375,-0.607947532729842)
		--(axis cs:0.8784375,-0.613164788123132)
		--(axis cs:0.86328125,-0.617531452773443)
		--(axis cs:0.848125,-0.621042113678341)
		--(axis cs:0.83296875,-0.62368685296958)
		--(axis cs:0.82163023933778,-0.625)
		--(axis cs:0.8178125,-0.62548108137886)
		--(axis cs:0.80265625,-0.626403778649211)
		--(axis cs:0.7875,-0.626338827900753)
		--(axis cs:0.77234375,-0.625251551585449)
		--(axis cs:0.770524325586367,-0.625)
		--(axis cs:0.7571875,-0.623225789283431)
		--(axis cs:0.74203125,-0.620182122940636)
		--(axis cs:0.726875,-0.616054769009686)
		--(axis cs:0.71171875,-0.610786125416992)
		--(axis cs:0.6965625,-0.604309719163035)
		--(axis cs:0.68140625,-0.596549461662057)
		--(axis cs:0.67662549214422,-0.59375)
		--(axis cs:0.66625,-0.587770359224751)
		--(axis cs:0.65109375,-0.577736827669969)
		--(axis cs:0.6359375,-0.56617343865474)
		--(axis cs:0.631577473607095,-0.5625)
		--(axis cs:0.62078125,-0.553360949587459)
		--(axis cs:0.605625,-0.538941652575291)
		--(axis cs:0.598295180242692,-0.53125)
		--(axis cs:0.59046875,-0.522859161461862)
		--(axis cs:0.5753125,-0.504932160433375)
		--(axis cs:0.571454755201864,-0.5)
		--(axis cs:0.56015625,-0.485032985327636)
		--(axis cs:0.548923104328642,-0.46875)
		--(axis cs:0.545,-0.462799313779332)
		--(axis cs:0.52984375,-0.437999623424988)
		--(axis cs:0.529555635754055,-0.4375)
		--(axis cs:0.5146875,-0.410194725087126)
		--(axis cs:0.512674624382908,-0.40625)
		--(axis cs:0.49953125,-0.378636634965693)
		--(axis cs:0.497898335653827,-0.375)
		--(axis cs:0.484973641585774,-0.34375)
		--(axis cs:0.484375,-0.342164291447608)
		--(axis cs:0.473701295070753,-0.3125)
		--(axis cs:0.46921875,-0.298460448823907)
		--(axis cs:0.463950329653453,-0.28125)
		--(axis cs:0.455573254232432,-0.25)
		--(axis cs:0.4540625,-0.243583554107611)
		--(axis cs:0.44838381121803,-0.21875)
		--(axis cs:0.442297882373746,-0.1875)
		--(axis cs:0.43890625,-0.166878903596158)
		--(axis cs:0.437184552327511,-0.15625)
		--(axis cs:0.432932311982243,-0.125)
		--(axis cs:0.429516376169504,-0.09375)
		--(axis cs:0.426879873596967,-0.0625)
		--(axis cs:0.424981684641467,-0.03125)
		--(axis cs:0.423793240009732,0)
		--(axis cs:0.42375,0.00270650954854351)
		--(axis cs:0.423287119541367,0.03125)
		--(axis cs:0.42347295160875,0.0625)
		--(axis cs:0.42375,0.0724201662687817)
		--(axis cs:0.424337184941671,0.09375)
		--(axis cs:0.425878736443549,0.125)
		--(axis cs:0.428118970748379,0.15625)
		--(axis cs:0.431086805293806,0.1875)
		--(axis cs:0.434826088522359,0.21875)
		--(axis cs:0.43890625,0.246720786728154)
		--(axis cs:0.43939085574503,0.25)
		--(axis cs:0.444799530716595,0.28125)
		--(axis cs:0.451210953306187,0.3125)
		--(axis cs:0.4540625,0.324645127873585)
		--(axis cs:0.45869379649689,0.34375)
		--(axis cs:0.46739549609075,0.375)
		--(axis cs:0.46921875,0.380890308827653)
		--(axis cs:0.477421092138474,0.40625)
		--(axis cs:0.484375,0.425486501119672)
		--(axis cs:0.48893911094663,0.4375)
		--(axis cs:0.49953125,0.462943610467945)
		--(axis cs:0.502086022751675,0.46875)
		--(axis cs:0.5146875,0.495337500824603)
		--(axis cs:0.517038498891896,0.5)
		--(axis cs:0.52984375,0.523895973019983)
		--(axis cs:0.534071872884646,0.53125)
		--(axis cs:0.545,0.549317228981392)
		--(axis cs:0.553648851703678,0.5625)
		--(axis cs:0.56015625,0.572011005103485)
		--(axis cs:0.5753125,0.592257840564016)
		--(axis cs:0.576515197354836,0.59375)
		--(axis cs:0.59046875,0.61056016042655)
		--(axis cs:0.6039499769665,0.625)
		--(axis cs:0.605625,0.626764170143219)
		--(axis cs:0.62078125,0.641490067132022)
		--(axis cs:0.6359375,0.654375617270725)
		--(axis cs:0.638374474615035,0.65625)
		--(axis cs:0.65109375,0.666079603429499)
		--(axis cs:0.66625,0.676286981594006)
		--(axis cs:0.68140625,0.685014634902435)
		--(axis cs:0.686399159441058,0.6875)
		--(axis cs:0.6965625,0.69268145560503)
		--(axis cs:0.71171875,0.69914332321611)
		--(axis cs:0.726875,0.704313014935785)
		--(axis cs:0.74203125,0.708255108749159)
		--(axis cs:0.7571875,0.711026812897548)
		--(axis cs:0.77234375,0.712678955109795)
		--(axis cs:0.7875,0.713256880604655)
		--(axis cs:0.80265625,0.712801279027231)
		--(axis cs:0.8178125,0.711348632376381)
		--(axis cs:0.83296875,0.708930830341816)
		--(axis cs:0.848125,0.705574601803903)
		--(axis cs:0.86328125,0.701301095522701)
		--(axis cs:0.8784375,0.696125589147903)
		--(axis cs:0.89359375,0.690057301350243)
		--(axis cs:0.899123817810733,0.6875)
		--(axis cs:0.90875,0.683345504159398)
		--(axis cs:0.92390625,0.675921037063302)
		--(axis cs:0.9390625,0.667627225912151)
		--(axis cs:0.95421875,0.658448140914035)
		--(axis cs:0.957514138373446,0.65625)
		--(axis cs:0.969375,0.648733490136174)
		--(axis cs:0.98453125,0.638220124005263)
		--(axis cs:0.9996875,0.626774251904451)
		--(axis cs:1.00185875604245,0.625)
		--(axis cs:1.01484375,0.614769582196059)
		--(axis cs:1.03,0.60186146668376)
		--(axis cs:1.03885318353919,0.59375)
		--(axis cs:1.04515625,0.588111887711024)
		--(axis cs:1.0603125,0.573577238226158)
		--(axis cs:1.07109727173983,0.5625)
		--(axis cs:1.07546875,0.558063512100096)
		--(axis cs:1.090625,0.541682388135321)
		--(axis cs:1.09968515356174,0.53125)
		--(axis cs:1.10578125,0.524240018134866)
		--(axis cs:1.1209375,0.505755873137548)
		--(axis cs:1.12540159549487,0.5)
		--(axis cs:1.13609375,0.486117325748657)
		--(axis cs:1.1487596118484,0.46875)
		--(axis cs:1.15125,0.465285270143658)
		--(axis cs:1.16640625,0.443198087909991)
		--(axis cs:1.17014376031724,0.4375)
		--(axis cs:1.1815625,0.419756287181649)
		--(axis cs:1.18990879279634,0.40625)
		--(axis cs:1.19671875,0.394934115790259)
		--(axis cs:1.20829701609266,0.375)
		--(axis cs:1.211875,0.368615256678873)
		--(axis cs:1.22537582784211,0.34375)
		--(axis cs:1.22703125,0.340552392645621)
		--(axis cs:1.24114331804561,0.3125)
		--(axis cs:1.2421875,0.310291207390454)
		--(axis cs:1.25556314593754,0.28125)
		--(axis cs:1.25734375,0.277063306417532)
		--(axis cs:1.26859210938419,0.25)
		--(axis cs:1.2725,0.239599872620897)
		--(axis cs:1.28018707428957,0.21875)
		--(axis cs:1.28765625,0.195737851042194)
		--(axis cs:1.29029326602469,0.1875)
		--(axis cs:1.29878553977546,0.15625)
		--(axis cs:1.3028125,0.137880727237623)
		--(axis cs:1.30561428401068,0.125)
		--(axis cs:1.31066506160743,0.09375)
		--(axis cs:1.31388750870476,0.0625)
		--(axis cs:1.31521955549492,0.03125)
		--(axis cs:1.31462540679613,0)
		--(axis cs:1.31209363426066,-0.03125)
		--(axis cs:1.30763705153971,-0.0625)
		--(axis cs:1.3028125,-0.0862940611547545)
		--(axis cs:1.30128103811511,-0.09375)
		--(axis cs:1.29305393165623,-0.125)
		--(axis cs:1.28765625,-0.141980672066389)
		--(axis cs:1.28304249151058,-0.15625)
		--(axis cs:1.2725,-0.184430673385301)
		--(axis cs:1.2713273334792,-0.1875)
		--(axis cs:1.25793884712901,-0.21875)
		--(axis cs:1.25734375,-0.220018806435242)
		--(axis cs:1.24292885675228,-0.25)
		--(axis cs:1.2421875,-0.251436423316349)
		--(axis cs:1.22703125,-0.279992376881791)
		--(axis cs:1.22634347198709,-0.28125)
		--(axis cs:1.211875,-0.30631092908035)
		--(axis cs:1.20818227240441,-0.3125)
		--(axis cs:1.19671875,-0.330980659597986)
		--(axis cs:1.18850616520147,-0.34375)
		--(axis cs:1.1815625,-0.354272922054796)
		--(axis cs:1.16732163262749,-0.375)
		--(axis cs:1.16640625,-0.376312305127701)
		--(axis cs:1.15125,-0.397134011947442)
		--(axis cs:1.14428751957749,-0.40625)
		--(axis cs:1.13609375,-0.416879694194044)
		--(axis cs:1.1209375,-0.435502585808001)
		--(axis cs:1.11922259680075,-0.4375)
		--(axis cs:1.10578125,-0.453100967772146)
		--(axis cs:1.09569860125444,-0.464071555557847);
		
		\path [draw=color8, semithick]
		(axis cs:1.06564814699802,0.626313830464686)
		--(axis cs:1.06688396610551,0.625)
		--(axis cs:1.07546875,0.616139485481634)
		--(axis cs:1.090625,0.59947451784182)
		--(axis cs:1.09553417186099,0.59375)
		--(axis cs:1.10578125,0.582025530951134)
		--(axis cs:1.1209375,0.563568785162905)
		--(axis cs:1.12176994844678,0.5625)
		--(axis cs:1.13609375,0.544278994077799)
		--(axis cs:1.14575067620035,0.53125)
		--(axis cs:1.15125,0.523843575885355)
		--(axis cs:1.16640625,0.50230384573545)
		--(axis cs:1.16795077322152,0.5)
		--(axis cs:1.1815625,0.479631068385272)
		--(axis cs:1.18849144635533,0.46875)
		--(axis cs:1.19671875,0.455722731912875)
		--(axis cs:1.20774831111719,0.4375)
		--(axis cs:1.211875,0.430584553051178)
		--(axis cs:1.22586819288639,0.40625)
		--(axis cs:1.22703125,0.404182329278168)
		--(axis cs:1.2421875,0.376358124344481)
		--(axis cs:1.24290515632463,0.375)
		--(axis cs:1.25734375,0.346820842497825)
		--(axis cs:1.25887520132951,0.34375)
		--(axis cs:1.2725,0.315209601260628)
		--(axis cs:1.27376419208357,0.3125)
		--(axis cs:1.28751787775279,0.28125)
		--(axis cs:1.28765625,0.280910401102661)
		--(axis cs:1.30005344789421,0.25)
		--(axis cs:1.3028125,0.242411461274809)
		--(axis cs:1.31133633664819,0.21875)
		--(axis cs:1.31796875,0.197897953105774)
		--(axis cs:1.32126981581548,0.1875)
		--(axis cs:1.32971545637696,0.15625)
		--(axis cs:1.333125,0.140637600164722)
		--(axis cs:1.33655929526712,0.125)
		--(axis cs:1.34167370681068,0.09375)
		--(axis cs:1.34495897518005,0.0625)
		--(axis cs:1.34636278057858,0.03125)
		--(axis cs:1.34585876427346,0)
		--(axis cs:1.34343693563432,-0.03125)
		--(axis cs:1.33910125697455,-0.0625)
		--(axis cs:1.333125,-0.0925155865861087)
		--(axis cs:1.33287909334695,-0.09375)
		--(axis cs:1.32486065674023,-0.125)
		--(axis cs:1.31796875,-0.147147522731278)
		--(axis cs:1.31511929911731,-0.15625)
		--(axis cs:1.30377872705183,-0.1875)
		--(axis cs:1.3028125,-0.189873835979404)
		--(axis cs:1.29091793985585,-0.21875)
		--(axis cs:1.28765625,-0.225985559009197)
		--(axis cs:1.2766379575021,-0.25)
		--(axis cs:1.2725,-0.258411063347229)
		--(axis cs:1.26100586205283,-0.28125)
		--(axis cs:1.25734375,-0.288156123579283)
		--(axis cs:1.24408246381217,-0.3125)
		--(axis cs:1.2421875,-0.315853655376261)
		--(axis cs:1.22703125,-0.341882607337438)
		--(axis cs:1.22590890123909,-0.34375)
		--(axis cs:1.211875,-0.366560006345378)
		--(axis cs:1.20649090546404,-0.375)
		--(axis cs:1.19671875,-0.390135490514567)
		--(axis cs:1.18588146709008,-0.40625)
		--(axis cs:1.1815625,-0.412647859299564)
		--(axis cs:1.16640625,-0.434115675323604)
		--(axis cs:1.16390383386861,-0.4375)
		--(axis cs:1.15125,-0.454620595568784)
		--(axis cs:1.14021268745078,-0.46875)
		--(axis cs:1.13609375,-0.474055053437251)
		--(axis cs:1.1209375,-0.492522709000909)
		--(axis cs:1.1144239270223,-0.5)
		--(axis cs:1.10578125,-0.510053249382478)
		--(axis cs:1.090625,-0.526614248553422)
		--(axis cs:1.08611201652262,-0.53125)
		--(axis cs:1.07546875,-0.542438597756859)
		--(axis cs:1.0603125,-0.557362310467794)
		--(axis cs:1.05474398209076,-0.5625)
		--(axis cs:1.04515625,-0.571647077345195)
		--(axis cs:1.03,-0.58517339063024)
		--(axis cs:1.01969952880382,-0.59375)
		--(axis cs:1.01484375,-0.5979699525007)
		--(axis cs:0.9996875,-0.610258823876306)
		--(axis cs:0.98453125,-0.6216833778984)
		--(axis cs:0.979776710545124,-0.625)
		--(axis cs:0.969375,-0.632659401542685)
		--(axis cs:0.95421875,-0.642980805007287)
		--(axis cs:0.9390625,-0.652499346148669)
		--(axis cs:0.93252361448472,-0.65625)
		--(axis cs:0.92390625,-0.661532074684816)
		--(axis cs:0.90875,-0.66999104606036)
		--(axis cs:0.89359375,-0.677666624354425)
		--(axis cs:0.8784375,-0.684563177933377)
		--(axis cs:0.871097759924745,-0.6875)
		--(axis cs:0.86328125,-0.69088676686254)
		--(axis cs:0.848125,-0.696570279755438)
		--(axis cs:0.83296875,-0.701410278433697)
		--(axis cs:0.8178125,-0.705387111339697)
		--(axis cs:0.80265625,-0.708476525161696)
		--(axis cs:0.7875,-0.710650428761322)
		--(axis cs:0.77234375,-0.711877836981956)
		--(axis cs:0.7571875,-0.712125678568976)
		--(axis cs:0.74203125,-0.711358857723415)
		--(axis cs:0.726875,-0.709539973571759)
		--(axis cs:0.71171875,-0.706628979786485)
		--(axis cs:0.6965625,-0.702582766898249)
		--(axis cs:0.68140625,-0.697354627662347)
		--(axis cs:0.66625,-0.690893553048804)
		--(axis cs:0.659471562666001,-0.6875)
		--(axis cs:0.65109375,-0.683389232595514)
		--(axis cs:0.6359375,-0.674777968346591)
		--(axis cs:0.62078125,-0.664784989759299)
		--(axis cs:0.609372330507823,-0.65625)
		--(axis cs:0.605625,-0.653477854321889)
		--(axis cs:0.59046875,-0.641098031196323)
		--(axis cs:0.5753125,-0.627041763315627)
		--(axis cs:0.573277657921913,-0.625)
		--(axis cs:0.56015625,-0.611778580303874)
		--(axis cs:0.545,-0.594604707299967)
		--(axis cs:0.544296136242918,-0.59375)
		--(axis cs:0.52984375,-0.575876137349882)
		--(axis cs:0.520075045099902,-0.5625)
		--(axis cs:0.5146875,-0.554908917606824)
		--(axis cs:0.49953125,-0.531530356639816)
		--(axis cs:0.499361188826878,-0.53125)
		--(axis cs:0.484375,-0.505497974117329)
		--(axis cs:0.481417667745284,-0.5)
		--(axis cs:0.46921875,-0.476127519934086)
		--(axis cs:0.465706618648476,-0.46875)
		--(axis cs:0.4540625,-0.442702943459104)
		--(axis cs:0.451880905400717,-0.4375)
		--(axis cs:0.439704432899547,-0.40625)
		--(axis cs:0.43890625,-0.404034147797739)
		--(axis cs:0.428993846589008,-0.375)
		--(axis cs:0.42375,-0.357865387904276)
		--(axis cs:0.419627217474045,-0.34375)
		--(axis cs:0.411464784805897,-0.3125)
		--(axis cs:0.40859375,-0.300111839832941)
		--(axis cs:0.404360741561744,-0.28125)
		--(axis cs:0.398205095330215,-0.25)
		--(axis cs:0.3934375,-0.221863752277866)
		--(axis cs:0.392917728820176,-0.21875)
		--(axis cs:0.388317326217649,-0.1875)
		--(axis cs:0.384434172826897,-0.15625)
		--(axis cs:0.381214572401362,-0.125)
		--(axis cs:0.378617565694711,-0.09375)
		--(axis cs:0.37828125,-0.0885744237440329)
		--(axis cs:0.376558459796011,-0.0625)
		--(axis cs:0.375076075824203,-0.03125)
		--(axis cs:0.374165810381291,0)
		--(axis cs:0.373815392796269,0.03125)
		--(axis cs:0.374014546175375,0.0625)
		--(axis cs:0.374755785454144,0.09375)
		--(axis cs:0.376035891041843,0.125)
		--(axis cs:0.377857352282033,0.15625)
		--(axis cs:0.37828125,0.16190342547877)
		--(axis cs:0.380171362803562,0.1875)
		--(axis cs:0.383030405880792,0.21875)
		--(axis cs:0.386480141213131,0.25)
		--(axis cs:0.390566266782996,0.28125)
		--(axis cs:0.3934375,0.300257901326729)
		--(axis cs:0.395309742179795,0.3125)
		--(axis cs:0.400764500061453,0.34375)
		--(axis cs:0.407085858920088,0.375)
		--(axis cs:0.40859375,0.38171011063716)
		--(axis cs:0.414304668929214,0.40625)
		--(axis cs:0.422587500668076,0.4375)
		--(axis cs:0.42375,0.441526823082831)
		--(axis cs:0.431997595228202,0.46875)
		--(axis cs:0.43890625,0.489351307036613)
		--(axis cs:0.442678442765808,0.5)
		--(axis cs:0.4540625,0.529592844965072)
		--(axis cs:0.454739971926014,0.53125)
		--(axis cs:0.468350909693135,0.5625)
		--(axis cs:0.46921875,0.564382581427005)
		--(axis cs:0.483776189400292,0.59375)
		--(axis cs:0.484375,0.594898297971747)
		--(axis cs:0.49953125,0.621913418319249)
		--(axis cs:0.501409546099824,0.625)
		--(axis cs:0.5146875,0.646004710146944)
		--(axis cs:0.521800040202422,0.65625)
		--(axis cs:0.52984375,0.667533344774979)
		--(axis cs:0.545,0.686748013774534)
		--(axis cs:0.545639908148585,0.6875)
		--(axis cs:0.56015625,0.704398521502041)
		--(axis cs:0.574061035832754,0.71875)
		--(axis cs:0.5753125,0.720045992177995)
		--(axis cs:0.59046875,0.734549792620746)
		--(axis cs:0.605625,0.74728372818015)
		--(axis cs:0.609204905301046,0.75)
		--(axis cs:0.62078125,0.758960382602301)
		--(axis cs:0.6359375,0.769234269733257)
		--(axis cs:0.65109375,0.778020004845616)
		--(axis cs:0.657579476629911,0.78125)
		--(axis cs:0.66625,0.785700619008049)
		--(axis cs:0.68140625,0.792188686837492)
		--(axis cs:0.6965625,0.7973117120867)
		--(axis cs:0.71171875,0.801124065969759)
		--(axis cs:0.726875,0.803676126506328)
		--(axis cs:0.74203125,0.805015493845731)
		--(axis cs:0.7571875,0.805187863193967)
		--(axis cs:0.77234375,0.80423762382981)
		--(axis cs:0.7875,0.802208239719866)
		--(axis cs:0.80265625,0.799142436499053)
		--(axis cs:0.8178125,0.795081752605269)
		--(axis cs:0.83296875,0.79006486318314)
		--(axis cs:0.848125,0.784125724551821)
		--(axis cs:0.854429605796926,0.78125)
		--(axis cs:0.86328125,0.777553987301791)
		--(axis cs:0.8784375,0.770348898245227)
		--(axis cs:0.89359375,0.76232831476814)
		--(axis cs:0.90875,0.753494609476534)
		--(axis cs:0.914196924186832,0.75)
		--(axis cs:0.92390625,0.744216282557074)
		--(axis cs:0.9390625,0.734355496478499)
		--(axis cs:0.95421875,0.72367700980601)
		--(axis cs:0.960680905463158,0.71875)
		--(axis cs:0.969375,0.7125198921887)
		--(axis cs:0.98453125,0.700792418050198)
		--(axis cs:0.99399712100334,0.692916455250796);
		
		\path [draw=color9, semithick]
		(axis cs:1.22986020987357,0.460949054564964)
		--(axis cs:1.2421875,0.439037377451606)
		--(axis cs:1.24302227283332,0.4375)
		--(axis cs:1.25734375,0.410935085375063)
		--(axis cs:1.259790180466,0.40625)
		--(axis cs:1.2725,0.381514750959139)
		--(axis cs:1.27575664240978,0.375)
		--(axis cs:1.28765625,0.350537894242589)
		--(axis cs:1.29088370244434,0.34375)
		--(axis cs:1.3028125,0.317650889420064)
		--(axis cs:1.30512761137497,0.3125)
		--(axis cs:1.31796875,0.282381408488288)
		--(axis cs:1.3184469276574,0.28125)
		--(axis cs:1.33077621523263,0.25)
		--(axis cs:1.333125,0.243468053979262)
		--(axis cs:1.34204417108615,0.21875)
		--(axis cs:1.34828125,0.199269560074111)
		--(axis cs:1.35209556786657,0.1875)
		--(axis cs:1.36074342665611,0.15625)
		--(axis cs:1.3634375,0.144214655472229)
		--(axis cs:1.36782089982956,0.125)
		--(axis cs:1.37313916069709,0.09375)
		--(axis cs:1.37656922670308,0.0625)
		--(axis cs:1.37807424975108,0.03125)
		--(axis cs:1.37764443422029,0)
		--(axis cs:1.37527553969939,-0.03125)
		--(axis cs:1.37096205798887,-0.0625)
		--(axis cs:1.36471391833602,-0.09375)
		--(axis cs:1.3634375,-0.0986685829193303)
		--(axis cs:1.35668584261202,-0.125)
		--(axis cs:1.34828125,-0.151919733188042)
		--(axis cs:1.34693817004992,-0.15625)
		--(axis cs:1.3356831422797,-0.1875)
		--(axis cs:1.333125,-0.193831148264411)
		--(axis cs:1.32305590600371,-0.21875)
		--(axis cs:1.31796875,-0.230275903654595)
		--(axis cs:1.30919730589352,-0.25)
		--(axis cs:1.3028125,-0.263424286777493)
		--(axis cs:1.29420816388947,-0.28125)
		--(axis cs:1.28765625,-0.294163801361557)
		--(axis cs:1.27815576638183,-0.3125)
		--(axis cs:1.2725,-0.323044008427771)
		--(axis cs:1.26110178543912,-0.34375)
		--(axis cs:1.25734375,-0.350436188465384)
		--(axis cs:1.24311880721791,-0.375)
		--(axis cs:1.2421875,-0.37659445832469)
		--(axis cs:1.22703125,-0.401725092197749)
		--(axis cs:1.22420390713042,-0.40625)
		--(axis cs:1.211875,-0.425971688859042)
		--(axis cs:1.2043664111745,-0.4375)
		--(axis cs:1.19671875,-0.449307294057882)
		--(axis cs:1.18352178646321,-0.46875)
		--(axis cs:1.1815625,-0.471664260713138)
		--(axis cs:1.16640625,-0.49315229007974)
		--(axis cs:1.16131269258173,-0.5)
		--(axis cs:1.15125,-0.513700010178076)
		--(axis cs:1.13757844978207,-0.53125)
		--(axis cs:1.13609375,-0.533191034348321)
		--(axis cs:1.1209375,-0.551978614133759)
		--(axis cs:1.11191845052695,-0.5625)
		--(axis cs:1.10578125,-0.569850064005066)
		--(axis cs:1.090625,-0.586984962975767)
		--(axis cs:1.08427825079538,-0.59375)
		--(axis cs:1.07546875,-0.603473806006773)
		--(axis cs:1.0603125,-0.619241735476283)
		--(axis cs:1.05443935135229,-0.625)
		--(axis cs:1.04515625,-0.634502147540303)
		--(axis cs:1.03,-0.649116553519267)
		--(axis cs:1.02213688929644,-0.65625)
		--(axis cs:1.01484375,-0.66321582400918)
		--(axis cs:0.9996875,-0.676842577124338)
		--(axis cs:0.987080312949221,-0.6875)
		--(axis cs:0.98453125,-0.689789275450975)
		--(axis cs:0.969375,-0.702564855313848)
		--(axis cs:0.95421875,-0.71457715004885)
		--(axis cs:0.948582958562254,-0.71875)
		--(axis cs:0.9390625,-0.726317905499144)
		--(axis cs:0.92390625,-0.737578652878051)
		--(axis cs:0.90875,-0.748110721262957)
		--(axis cs:0.905800922224664,-0.75)
		--(axis cs:0.89359375,-0.758457377635722)
		--(axis cs:0.8784375,-0.768162314173656)
		--(axis cs:0.86328125,-0.777099742288679)
		--(axis cs:0.855509718285882,-0.78125)
		--(axis cs:0.848125,-0.785533355651649)
		--(axis cs:0.83296875,-0.793392657862487)
		--(axis cs:0.8178125,-0.800381077530984)
		--(axis cs:0.80265625,-0.806481408886561)
		--(axis cs:0.7875,-0.811673760438723)
		--(axis cs:0.784505324180125,-0.8125)
		--(axis cs:0.77234375,-0.816158605021211)
		--(axis cs:0.7571875,-0.819673990147556)
		--(axis cs:0.74203125,-0.822148587701289)
		--(axis cs:0.726875,-0.823565711932386)
		--(axis cs:0.71171875,-0.823907928008616)
		--(axis cs:0.6965625,-0.823156167870913)
		--(axis cs:0.68140625,-0.821288618115366)
		--(axis cs:0.66625,-0.818279324283605)
		--(axis cs:0.65109375,-0.814096441728235)
		--(axis cs:0.646496292089941,-0.8125)
		--(axis cs:0.6359375,-0.80889270509819)
		--(axis cs:0.62078125,-0.802566861267362)
		--(axis cs:0.605625,-0.794979306505798)
		--(axis cs:0.59046875,-0.786057090601036)
		--(axis cs:0.583269827498706,-0.78125)
		--(axis cs:0.5753125,-0.775961742424465)
		--(axis cs:0.56015625,-0.764618506121082)
		--(axis cs:0.545,-0.751672285763044)
		--(axis cs:0.543206290569905,-0.75)
		--(axis cs:0.52984375,-0.737517415663668)
		--(axis cs:0.5146875,-0.721528384825867)
		--(axis cs:0.512268625425881,-0.71875)
		--(axis cs:0.49953125,-0.703992030220997)
		--(axis cs:0.486815564910789,-0.6875)
		--(axis cs:0.484375,-0.684286022847212)
		--(axis cs:0.46921875,-0.662474133924421)
		--(axis cs:0.465275410260265,-0.65625)
		--(axis cs:0.4540625,-0.638070375459724)
		--(axis cs:0.446716189686369,-0.625)
		--(axis cs:0.43890625,-0.61060047092978)
		--(axis cs:0.430511278990898,-0.59375)
		--(axis cs:0.42375,-0.57956394889065)
		--(axis cs:0.416217736169263,-0.5625)
		--(axis cs:0.40859375,-0.54428393301326)
		--(axis cs:0.403499484627601,-0.53125)
		--(axis cs:0.3934375,-0.50381138295617)
		--(axis cs:0.392121461206059,-0.5)
		--(axis cs:0.381935816290235,-0.46875)
		--(axis cs:0.37828125,-0.45657948435737)
		--(axis cs:0.372820844179403,-0.4375)
		--(axis cs:0.364711456916282,-0.40625)
		--(axis cs:0.363125,-0.399558491626139)
		--(axis cs:0.357493401365105,-0.375)
		--(axis cs:0.351124299301203,-0.34375)
		--(axis cs:0.34796875,-0.326374029264753)
		--(axis cs:0.34548460689446,-0.3125)
		--(axis cs:0.340467478066806,-0.28125)
		--(axis cs:0.336072586721291,-0.25)
		--(axis cs:0.3328125,-0.223478822234907)
		--(axis cs:0.332223907283904,-0.21875)
		--(axis cs:0.328783526547882,-0.1875)
		--(axis cs:0.325850153560545,-0.15625)
		--(axis cs:0.323406620065364,-0.125)
		--(axis cs:0.321438700233889,-0.09375)
		--(axis cs:0.319933856897805,-0.0625)
		--(axis cs:0.318880641148054,-0.03125)
		--(axis cs:0.318268342741795,0)
		--(axis cs:0.318086583165675,0.03125)
		--(axis cs:0.318325144053618,0.0625)
		--(axis cs:0.318974761346169,0.09375)
		--(axis cs:0.320028003757581,0.125)
		--(axis cs:0.321479882125498,0.15625)
		--(axis cs:0.323328393149995,0.1875)
		--(axis cs:0.325575207114857,0.21875)
		--(axis cs:0.328226717422371,0.25)
		--(axis cs:0.331295700226915,0.28125)
		--(axis cs:0.3328125,0.294936123830101)
		--(axis cs:0.334730813807056,0.3125)
		--(axis cs:0.33858225360016,0.34375)
		--(axis cs:0.342960276530629,0.375)
		--(axis cs:0.347928275208141,0.40625)
		--(axis cs:0.34796875,0.406482952646853)
		--(axis cs:0.353452994345597,0.4375)
		--(axis cs:0.35973256537744,0.46875)
		--(axis cs:0.363125,0.484031241662013)
		--(axis cs:0.366794156246761,0.5)
		--(axis cs:0.374698398076168,0.53125)
		--(axis cs:0.37828125,0.544339353616393)
		--(axis cs:0.383496474547527,0.5625)
		--(axis cs:0.39323386081365,0.59375)
		--(axis cs:0.3934375,0.594375981770606)
		--(axis cs:0.404030290165698,0.625)
		--(axis cs:0.40859375,0.637419356546252)
		--(axis cs:0.41602003562343,0.65625)
		--(axis cs:0.42375,0.674885668412312)
		--(axis cs:0.429417031586302,0.6875)
		--(axis cs:0.43890625,0.707800158663969)
		--(axis cs:0.444497099844151,0.71875)
		--(axis cs:0.4540625,0.73697440987502)
		--(axis cs:0.461587705611935,0.75)
		--(axis cs:0.46921875,0.763006860103653)
		--(axis cs:0.48108376668917,0.78125)
		--(axis cs:0.484375,0.786284442710305)
		--(axis cs:0.49953125,0.807344243658214)
		--(axis cs:0.503635008830416,0.8125)
		--(axis cs:0.5146875,0.826456753389529)
		--(axis cs:0.52984375,0.843402053317382)
		--(axis cs:0.530183440011908,0.84375)
		--(axis cs:0.545,0.859099380280426)
		--(axis cs:0.56015625,0.872820286765069)
		--(axis cs:0.562823783747153,0.875)
		--(axis cs:0.5753125,0.885358292353811)
		--(axis cs:0.59046875,0.8963074994262)
		--(axis cs:0.605625,0.90565913371531)
		--(axis cs:0.606724242936754,0.90625)
		--(axis cs:0.62078125,0.913961599970397)
		--(axis cs:0.6359375,0.920788815357172)
		--(axis cs:0.65109375,0.9261592950375)
		--(axis cs:0.66625,0.930113944663327)
		--(axis cs:0.68140625,0.932684454566723)
		--(axis cs:0.6965625,0.933897226703447)
		--(axis cs:0.71171875,0.933776395624954)
		--(axis cs:0.726875,0.932346095508669)
		--(axis cs:0.74203125,0.929632093570153)
		--(axis cs:0.7571875,0.925662887681563)
		--(axis cs:0.77234375,0.920470349861262)
		--(axis cs:0.7875,0.914089985317248)
		--(axis cs:0.80265625,0.906560832017412)
		--(axis cs:0.803190092856269,0.90625)
		--(axis cs:0.8178125,0.898563780559516)
		--(axis cs:0.83296875,0.889632917555)
		--(axis cs:0.848125,0.879781628611587)
		--(axis cs:0.854799971651424,0.875)
		--(axis cs:0.86328125,0.86949224058078)
		--(axis cs:0.8784375,0.85877491076947)
		--(axis cs:0.89359375,0.847279407940997)
		--(axis cs:0.897907647331043,0.84375)
		--(axis cs:0.90875,0.83563869177483)
		--(axis cs:0.92390625,0.823524098248764)
		--(axis cs:0.936874482950109,0.8125)
		--(axis cs:0.9390625,0.810783507577422)
		--(axis cs:0.95421875,0.798056468481894)
		--(axis cs:0.969375,0.784560400811016)
		--(axis cs:0.972869778303358,0.78125)
		--(axis cs:0.98453125,0.770931854215071)
		--(axis cs:0.9996875,0.756689462243704)
		--(axis cs:1.00639473991328,0.75)
		--(axis cs:1.01484375,0.742053552516728)
		--(axis cs:1.03,0.726911515902538)
		--(axis cs:1.03770389404128,0.71875)
		--(axis cs:1.04515625,0.711238592095273)
		--(axis cs:1.0603125,0.695028806430868)
		--(axis cs:1.06696190690413,0.6875)
		--(axis cs:1.07546875,0.678255937640028)
		--(axis cs:1.090625,0.660794596572164)
		--(axis cs:1.0943634701572,0.65625)
		--(axis cs:1.10578125,0.642806417304129)
		--(axis cs:1.12003708628974,0.625)
		--(axis cs:1.1209375,0.623902267067865)
		--(axis cs:1.13609375,0.604439435842981)
		--(axis cs:1.14395886086948,0.59375)
		--(axis cs:1.15125,0.583984950517094)
		--(axis cs:1.16283304501927,0.567559796478406);
		
		\path [draw=color10, semithick]
		(axis cs:0.672859205378168,1.40625)
		--(axis cs:0.66625,1.3966181799102)
		--(axis cs:0.65109375,1.37757724853993)
		--(axis cs:0.648733983218613,1.375)
		--(axis cs:0.6359375,1.3574847895193)
		--(axis cs:0.623842784690927,1.34375)
		--(axis cs:0.62078125,1.33905395098491)
		--(axis cs:0.61049116977249,1.32610316054537);
		
		\path [draw=color10, semithick]
		(axis cs:0.538835870515796,1.2606843272418)
		--(axis cs:0.52984375,1.25834232480469)
		--(axis cs:0.5146875,1.25800342070804)
		--(axis cs:0.49953125,1.26039163781675)
		--(axis cs:0.484375,1.265052379953)
		--(axis cs:0.46921875,1.27174020459068)
		--(axis cs:0.4540625,1.28031071033423)
		--(axis cs:0.452784010786396,1.28125)
		--(axis cs:0.43890625,1.28885295844605)
		--(axis cs:0.42375,1.29870126989682)
		--(axis cs:0.40859375,1.30987932323683)
		--(axis cs:0.405525491975985,1.3125)
		--(axis cs:0.3934375,1.3206853244695)
		--(axis cs:0.37828125,1.33181973980945)
		--(axis cs:0.363125,1.34342200870745)
		--(axis cs:0.362729098814173,1.34375)
		--(axis cs:0.34796875,1.35368637167787)
		--(axis cs:0.3328125,1.36378642393087)
		--(axis cs:0.31765625,1.3735245512067)
		--(axis cs:0.31534863949507,1.375)
		--(axis cs:0.3025,1.38187511947024)
		--(axis cs:0.28734375,1.38936549972685)
		--(axis cs:0.2721875,1.39599616655548)
		--(axis cs:0.25703125,1.40162215064856)
		--(axis cs:0.241875,1.40609069044167)
		--(axis cs:0.241143910714419,1.40625);
		
		\path [draw=color10, semithick]
		(axis cs:1.01973552324233,0.812388603396184)
		--(axis cs:1.03,0.800872418437286)
		--(axis cs:1.04515625,0.782960065170395)
		--(axis cs:1.04653257930389,0.78125)
		--(axis cs:1.0603125,0.765101156464399)
		--(axis cs:1.07253848346427,0.75)
		--(axis cs:1.07546875,0.746559343971382)
		--(axis cs:1.090625,0.727837747610223)
		--(axis cs:1.09762149768386,0.71875)
		--(axis cs:1.10578125,0.708582450300598)
		--(axis cs:1.1209375,0.68869335612733)
		--(axis cs:1.12180666562129,0.6875)
		--(axis cs:1.13609375,0.668500519701538)
		--(axis cs:1.14484476752204,0.65625)
		--(axis cs:1.15125,0.64750173385297)
		--(axis cs:1.16640625,0.625684675156146)
		--(axis cs:1.16686091770459,0.625)
		--(axis cs:1.1815625,0.603190823099529)
		--(axis cs:1.18759962912654,0.59375)
		--(axis cs:1.19671875,0.579627247606493)
		--(axis cs:1.20721205000815,0.5625)
		--(axis cs:1.211875,0.554938512841917)
		--(axis cs:1.2257684438011,0.53125)
		--(axis cs:1.22703125,0.529108156719366)
		--(axis cs:1.2421875,0.502240506813255)
		--(axis cs:1.24339907055172,0.5)
		--(axis cs:1.25734375,0.474383416631739)
		--(axis cs:1.26029484507813,0.46875)
		--(axis cs:1.2725,0.445540769753206)
		--(axis cs:1.27659066349384,0.4375)
		--(axis cs:1.28765625,0.415692188865938)
		--(axis cs:1.292312860722,0.40625)
		--(axis cs:1.3028125,0.384707919176843)
		--(axis cs:1.30743307086769,0.375)
		--(axis cs:1.31796875,0.352377722322735)
		--(axis cs:1.32191741509421,0.34375)
		--(axis cs:1.333125,0.318477171738244)
		--(axis cs:1.33575345727517,0.3125)
		--(axis cs:1.34828125,0.282775424785772)
		--(axis cs:1.348926094536,0.28125)
		--(axis cs:1.3613821034281,0.25)
		--(axis cs:1.3634375,0.244386200803996)
		--(axis cs:1.37299639244281,0.21875)
		--(axis cs:1.37859375,0.201927342050325)
		--(axis cs:1.38352376874814,0.1875)
		--(axis cs:1.3926652759112,0.15625)
		--(axis cs:1.39375,0.151655808835374)
		--(axis cs:1.40023278451631,0.125)
		--(axis cs:1.40589178648661,0.09375)
		--(axis cs:1.40890625,0.0679137715597251)
		--(axis cs:1.40955613236684,0.0625)
		--(axis cs:1.41122840431863,0.03125)
		--(axis cs:1.41084748819061,0)
		--(axis cs:1.40890625,-0.0250184658242298)
		--(axis cs:1.40843372028371,-0.03125)
		--(axis cs:1.40405776389067,-0.0625)
		--(axis cs:1.39765072502531,-0.09375)
		--(axis cs:1.39375,-0.108261928158467)
		--(axis cs:1.38934819363939,-0.125)
		--(axis cs:1.37929103901516,-0.15625)
		--(axis cs:1.37859375,-0.158107550152644)
		--(axis cs:1.36778127226105,-0.1875)
		--(axis cs:1.3634375,-0.198028297615213)
		--(axis cs:1.35500503129186,-0.21875)
		--(axis cs:1.34828125,-0.233925515960648)
		--(axis cs:1.34119695675405,-0.25)
		--(axis cs:1.333125,-0.267209320175064)
		--(axis cs:1.32651265411962,-0.28125)
		--(axis cs:1.31796875,-0.298599363293298)
		--(axis cs:1.31103400265471,-0.3125)
		--(axis cs:1.3028125,-0.328484659237623)
		--(axis cs:1.29480081715752,-0.34375)
		--(axis cs:1.28765625,-0.357120689115443)
		--(axis cs:1.27785635852068,-0.375)
		--(axis cs:1.2725,-0.384711474784705)
		--(axis cs:1.26026480758433,-0.40625)
		--(axis cs:1.25734375,-0.411412726438859)
		--(axis cs:1.2421875,-0.437314935064211)
		--(axis cs:1.24207549936266,-0.4375)
		--(axis cs:1.22703125,-0.462595101317267)
		--(axis cs:1.2231852339852,-0.46875)
		--(axis cs:1.211875,-0.487094024477854)
		--(axis cs:1.20353105890942,-0.5)
		--(axis cs:1.19671875,-0.510702339409986)
		--(axis cs:1.18293187450152,-0.53125)
		--(axis cs:1.1815625,-0.53332771492677)
		--(axis cs:1.16640625,-0.555196314291052)
		--(axis cs:1.16105346123255,-0.5625)
		--(axis cs:1.15125,-0.576177635834039)
		--(axis cs:1.1379027944488,-0.59375)
		--(axis cs:1.13609375,-0.596198708696404)
		--(axis cs:1.1209375,-0.615699137030673)
		--(axis cs:1.11329095460792,-0.625)
		--(axis cs:1.10578125,-0.634463956685624)
		--(axis cs:1.090625,-0.652560918702108)
		--(axis cs:1.08736978351149,-0.65625)
		--(axis cs:1.07546875,-0.670336189102597)
		--(axis cs:1.0603125,-0.687321654002231)
		--(axis cs:1.06014497637736,-0.6875)
		--(axis cs:1.04515625,-0.70431213701467)
		--(axis cs:1.03158115037534,-0.71875)
		--(axis cs:1.03,-0.72053514996428)
		--(axis cs:1.01484375,-0.736804625196011)
		--(axis cs:1.00190331687888,-0.75)
		--(axis cs:0.9996875,-0.75242177902208)
		--(axis cs:0.98453125,-0.768149218675805)
		--(axis cs:0.97124856814272,-0.78125)
		--(axis cs:0.969375,-0.78324790697977)
		--(axis cs:0.95421875,-0.798547635967326)
		--(axis cs:0.939661067352655,-0.8125)
		--(axis cs:0.9390625,-0.813125163507128)
		--(axis cs:0.92390625,-0.828029850867018)
		--(axis cs:0.90875,-0.842126627961811)
		--(axis cs:0.906884237860401,-0.84375)
		--(axis cs:0.89359375,-0.856463279614885)
		--(axis cs:0.8784375,-0.870066197477076)
		--(axis cs:0.872522250726731,-0.875)
		--(axis cs:0.86328125,-0.883571179689861)
		--(axis cs:0.848125,-0.896590202548545)
		--(axis cs:0.835935119430016,-0.90625)
		--(axis cs:0.83296875,-0.908906150776979)
		--(axis cs:0.8178125,-0.921225148704904)
		--(axis cs:0.80265625,-0.932427520707806)
		--(axis cs:0.794968566443929,-0.9375)
		--(axis cs:0.7875,-0.943189585908745)
		--(axis cs:0.77234375,-0.953352639673466)
		--(axis cs:0.7571875,-0.962231871497027)
		--(axis cs:0.74417475572605,-0.96875)
		--(axis cs:0.74203125,-0.970022573717156)
		--(axis cs:0.726875,-0.977421419205126)
		--(axis cs:0.71171875,-0.983403569068899)
		--(axis cs:0.6965625,-0.988019942860813)
		--(axis cs:0.68140625,-0.99132635555673)
		--(axis cs:0.66625,-0.993379207034675)
		--(axis cs:0.65109375,-0.99423043920187)
		--(axis cs:0.6359375,-0.993921702579615)
		--(axis cs:0.62078125,-0.992477538772434)
		--(axis cs:0.605625,-0.989897206226946)
		--(axis cs:0.59046875,-0.986144539556648)
		--(axis cs:0.5753125,-0.981134914762553)
		--(axis cs:0.56015625,-0.974717962541209)
		--(axis cs:0.548768247255575,-0.96875)
		--(axis cs:0.545,-0.966954224387753)
		--(axis cs:0.52984375,-0.958379359023503)
		--(axis cs:0.5146875,-0.947777777693189)
		--(axis cs:0.502662579357067,-0.9375)
		--(axis cs:0.49953125,-0.934990618622465)
		--(axis cs:0.484375,-0.920794344156976)
		--(axis cs:0.471644862231174,-0.90625)
		--(axis cs:0.46921875,-0.903602055489397)
		--(axis cs:0.4540625,-0.884510759181631)
		--(axis cs:0.447610659262034,-0.875)
		--(axis cs:0.43890625,-0.862585237379565)
		--(axis cs:0.427451225541058,-0.84375)
		--(axis cs:0.42375,-0.837782140040283)
		--(axis cs:0.40987520528123,-0.8125)
		--(axis cs:0.40859375,-0.81017954454542)
		--(axis cs:0.394231744181165,-0.78125)
		--(axis cs:0.3934375,-0.779637598188392)
		--(axis cs:0.380142589143422,-0.75)
		--(axis cs:0.37828125,-0.745756354168365)
		--(axis cs:0.367370556953321,-0.71875)
		--(axis cs:0.363125,-0.707850142495916)
		--(axis cs:0.355742946897216,-0.6875)
		--(axis cs:0.34796875,-0.664999796080676)
		--(axis cs:0.345119922807425,-0.65625)
		--(axis cs:0.335367736629678,-0.625)
		--(axis cs:0.3328125,-0.61643461284338)
		--(axis cs:0.326327199872166,-0.59375)
		--(axis cs:0.317976417923457,-0.5625)
		--(axis cs:0.31765625,-0.561253500883758)
		--(axis cs:0.310136373153626,-0.53125)
		--(axis cs:0.302972130505722,-0.5)
		--(axis cs:0.3025,-0.497815257385737)
		--(axis cs:0.296253798605163,-0.46875)
		--(axis cs:0.290184115129245,-0.4375)
		--(axis cs:0.28734375,-0.421537334009074)
		--(axis cs:0.284574355764448,-0.40625)
		--(axis cs:0.279362179287676,-0.375)
		--(axis cs:0.274627659465472,-0.34375)
		--(axis cs:0.2721875,-0.326245714558733)
		--(axis cs:0.270169031258626,-0.3125)
		--(axis cs:0.265947040489946,-0.28125)
		--(axis cs:0.262153659723711,-0.25)
		--(axis cs:0.258802903660592,-0.21875)
		--(axis cs:0.25703125,-0.199736972247773)
		--(axis cs:0.255791624937177,-0.1875)
		--(axis cs:0.25310655053826,-0.15625)
		--(axis cs:0.250924398903379,-0.125)
		--(axis cs:0.249228061663143,-0.09375)
		--(axis cs:0.247993849859797,-0.0625)
		--(axis cs:0.247195185002187,-0.03125)
		--(axis cs:0.246806545741427,0)
		--(axis cs:0.246807154391393,0.03125)
		--(axis cs:0.247183214701977,0.0625)
		--(axis cs:0.247927194309744,0.09375)
		--(axis cs:0.249035756726447,0.125)
		--(axis cs:0.250507495102629,0.15625)
		--(axis cs:0.252340749777814,0.1875)
		--(axis cs:0.254531774807318,0.21875)
		--(axis cs:0.25703125,0.249485831746672)
		--(axis cs:0.257069566690229,0.25)
		--(axis cs:0.259678081410305,0.28125)
		--(axis cs:0.262581645218111,0.3125)
		--(axis cs:0.265777602030823,0.34375)
		--(axis cs:0.269282113056521,0.375)
		--(axis cs:0.2721875,0.398677029029408)
		--(axis cs:0.273068946057028,0.40625)
		--(axis cs:0.277035707700965,0.4375)
		--(axis cs:0.281473788987341,0.46875)
		--(axis cs:0.286445942038428,0.5)
		--(axis cs:0.28734375,0.505222014181753)
		--(axis cs:0.291735396086291,0.53125)
		--(axis cs:0.297496727081028,0.5625)
		--(axis cs:0.3025,0.587757613024788)
		--(axis cs:0.30369393938887,0.59375)
		--(axis cs:0.310152751535983,0.625)
		--(axis cs:0.317068385034582,0.65625)
		--(axis cs:0.31765625,0.658837264019428)
		--(axis cs:0.32435729824009,0.6875)
		--(axis cs:0.332233006990298,0.71875)
		--(axis cs:0.3328125,0.720976379657812)
		--(axis cs:0.340692366739783,0.75)
		--(axis cs:0.34796875,0.775209491532021)
		--(axis cs:0.349808887797039,0.78125)
		--(axis cs:0.359548984145263,0.8125)
		--(axis cs:0.363125,0.823786590805131)
		--(axis cs:0.369895710906915,0.84375)
		--(axis cs:0.37828125,0.868239879762254)
		--(axis cs:0.380793744673519,0.875)
		--(axis cs:0.392308090700785,0.90625)
		--(axis cs:0.3934375,0.909406224040845)
		--(axis cs:0.404607051084865,0.9375)
		--(axis cs:0.40859375,0.947776434768588)
		--(axis cs:0.417805570341024,0.96875)
		--(axis cs:0.42375,0.982791032855432)
		--(axis cs:0.432173433695484,1)
		--(axis cs:0.43890625,1.01457969747413)
		--(axis cs:0.448022998571431,1.03125)
		--(axis cs:0.4540625,1.04341577279819)
		--(axis cs:0.465607057747508,1.0625)
		--(axis cs:0.46921875,1.06949838546583)
		--(axis cs:0.484375,1.09283843692053)
		--(axis cs:0.485110311019134,1.09375)
		--(axis cs:0.49953125,1.11619591836546)
		--(axis cs:0.507269744521719,1.125)
		--(axis cs:0.5146875,1.13692312540985)
		--(axis cs:0.52984375,1.15332812447243)
		--(axis cs:0.533782455645836,1.15625)
		--(axis cs:0.545,1.16927168732606)
		--(axis cs:0.56015625,1.17851924429462)
		--(axis cs:0.5753125,1.18270829254373)
		--(axis cs:0.59046875,1.18385560449226)
		--(axis cs:0.605625,1.18290475774274)
		--(axis cs:0.62078125,1.18030012623343)
		--(axis cs:0.6359375,1.17622793523972)
		--(axis cs:0.65109375,1.17072786129229)
		--(axis cs:0.66625,1.16374797522058)
		--(axis cs:0.679405216997582,1.15625)
		--(axis cs:0.68140625,1.15542691745484)
		--(axis cs:0.6965625,1.14744754053947)
		--(axis cs:0.71171875,1.1378224092815)
		--(axis cs:0.726875,1.1263774815701)
		--(axis cs:0.728396746339349,1.125)
		--(axis cs:0.74203125,1.1150370123742)
		--(axis cs:0.7571875,1.10208152625053)
		--(axis cs:0.765576820308117,1.09375)
		--(axis cs:0.77234375,1.08807141998325)
		--(axis cs:0.7875,1.07345319536682)
		--(axis cs:0.797521238442899,1.0625)
		--(axis cs:0.80265625,1.05763524258513)
		--(axis cs:0.8178125,1.04154442474008)
		--(axis cs:0.826575106386432,1.03125)
		--(axis cs:0.83296875,1.02465395503852)
		--(axis cs:0.848125,1.00755789204891)
		--(axis cs:0.854301537016688,1)
		--(axis cs:0.86328125,0.990281428101783)
		--(axis cs:0.8784375,0.972705621199015)
		--(axis cs:0.881626319159454,0.96875)
		--(axis cs:0.89359375,0.955539624408444)
		--(axis cs:0.90875,0.937865518069255)
		--(axis cs:0.909045514330127,0.9375)
		--(axis cs:0.92390625,0.921019295201462)
		--(axis cs:0.936593866271799,0.90625)
		--(axis cs:0.9390625,0.903650491718397)
		--(axis cs:0.949245442490062,0.892348051507648);
		
		\draw (axis cs:0.90875,0.0977299188107457) node[
		  scale=0.5,
		  text=color0,
		  rotate=348.4
		]{0.0};
		\draw (axis cs:0.83296875,-0.207839283453126) node[
		  scale=0.5,
		  text=color1,
		  rotate=349.0
		]{0.1};
		\draw (axis cs:0.930523749331853,0.375) node[
		  scale=0.5,
		  text=color2,
		  rotate=352.2
		]{0.2};
		\draw (axis cs:0.9996875,-0.325294287085701) node[
		  scale=0.5,
		  text=color3,
		  rotate=13.8
		]{0.3};
		\draw (axis cs:1.0257304695021,0.4375) node[
		  scale=0.5,
		  text=color4,
		  rotate=344.0
		]{0.4};
		\draw (axis cs:0.605625,0.418909727483962) node[
		  scale=0.5,
		  text=color5,
		  rotate=29.0
		]{0.5};
		\draw (axis cs:1.14801167912942,-0.34375) node[
		  scale=0.5,
		  text=color6,
		  rotate=23.8
		]{0.6};
		\draw (axis cs:1.06001407509541,-0.5) node[
		  scale=0.5,
		  text=color7,
		  rotate=16.6
		]{0.7};
		\draw (axis cs:1.03,0.661485533702083) node[
		  scale=0.5,
		  text=color8,
		  rotate=343.5
		]{0.8};
		\draw (axis cs:1.19671875,0.516554969420056) node[
		  scale=0.5,
		  text=color9,
		  rotate=333.1
		]{0.9};
		\draw (axis cs:0.5753125,1.28593098323769) node[
		  scale=0.5,
		  text=color10,
		  rotate=17.1
		]{1.0};
		\draw (axis cs:0.98453125,0.852719066529313) node[
		  scale=0.5,
		  text=color10,
		  rotate=340.2
		]{1.0};
		\end{axis}
		
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
		
		\definecolor{color0}{rgb}{0.066331,0.038504,0.186962}
		\definecolor{color1}{rgb}{0.197297,0.0384,0.367535}
		\definecolor{color2}{rgb}{0.3415,0.062325,0.429425}
		\definecolor{color3}{rgb}{0.472328,0.110547,0.428334}
		\definecolor{color4}{rgb}{0.603139,0.157151,0.395891}
		\definecolor{color5}{rgb}{0.735683,0.215906,0.330245}
		\definecolor{color6}{rgb}{0.846709,0.297559,0.244113}
		\definecolor{color7}{rgb}{0.929644,0.411479,0.145367}
		\definecolor{color8}{rgb}{0.978422,0.557937,0.034931}
		\definecolor{color9}{rgb}{0.986175,0.713153,0.103863}
		
		\begin{axis}[
		tick align=outside,
		tick pos=left,
		title={Poloidal Plane},
		x grid style={white!69.0196078431373!black},
		xlabel={$R$ / m},
		xmin=0.9, xmax=1.6,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={$Z$ / m},
		ymin=-0.7, ymax=0,
		ytick style={color=black},
		axis equal image
		]
		\path [draw=color0, semithick]
		(axis cs:1.06769312365401,0)
		--(axis cs:1.06276014707202,-0.03125)
		--(axis cs:1.0603125,-0.0407654680896131)
		--(axis cs:1.05413033173461,-0.0625)
		--(axis cs:1.04515625,-0.0858371331368131)
		--(axis cs:1.04180685360612,-0.09375)
		--(axis cs:1.03,-0.115984596759061)
		--(axis cs:1.02475393471917,-0.125)
		--(axis cs:1.01484375,-0.13913149100933)
		--(axis cs:1.01341757538979,-0.140993366801211);
		
		\path [draw=color0, semithick]
		(axis cs:0.988717628430085,-0.169254467257222)
		--(axis cs:0.98453125,-0.173353235622426)
		--(axis cs:0.969375,-0.186639420923832)
		--(axis cs:0.968205464359056,-0.1875)
		--(axis cs:0.95421875,-0.196279798320054)
		--(axis cs:0.9390625,-0.204117954125846)
		--(axis cs:0.92390625,-0.210152028706416)
		--(axis cs:0.90875,-0.214236148776279)
		--(axis cs:0.89359375,-0.216237500505081);
		
		\path [draw=color1, semithick]
		(axis cs:1.12890839326191,0)
		--(axis cs:1.12506030635263,-0.03125)
		--(axis cs:1.1209375,-0.0515907841916934)
		--(axis cs:1.11856783999812,-0.0625)
		--(axis cs:1.10925270028276,-0.09375)
		--(axis cs:1.10578125,-0.102991819380383)
		--(axis cs:1.09700289290008,-0.125)
		--(axis cs:1.090625,-0.138385325774483)
		--(axis cs:1.08160061558904,-0.15625)
		--(axis cs:1.07546875,-0.16672595913837)
		--(axis cs:1.06258722106677,-0.1875)
		--(axis cs:1.0603125,-0.190733178414079)
		--(axis cs:1.0505634642819,-0.203660478298085);
		
		\path [draw=color1, semithick]
		(axis cs:1.02611444245138,-0.232427050018612)
		--(axis cs:1.01484375,-0.24397160847144)
		--(axis cs:1.00841276147247,-0.25)
		--(axis cs:0.9996875,-0.25736501140602)
		--(axis cs:0.98453125,-0.268887139631783)
		--(axis cs:0.969375,-0.279206901216737)
		--(axis cs:0.965893513411239,-0.28125)
		--(axis cs:0.95421875,-0.2874582755905)
		--(axis cs:0.9390625,-0.294224236291962)
		--(axis cs:0.92390625,-0.299676770807959)
		--(axis cs:0.90875,-0.303765238790617)
		--(axis cs:0.89359375,-0.306431881444799);
		
		\path [draw=color2, semithick]
		(axis cs:1.17432169988724,0)
		--(axis cs:1.17096614430155,-0.03125)
		--(axis cs:1.16640625,-0.0566828698358166)
		--(axis cs:1.16530675258704,-0.0625)
		--(axis cs:1.15715120396323,-0.09375)
		--(axis cs:1.15125,-0.111674220515406)
		--(axis cs:1.14665157853037,-0.125)
		--(axis cs:1.13609375,-0.150640307291301)
		--(axis cs:1.13367312482207,-0.15625)
		--(axis cs:1.1209375,-0.181825939273371)
		--(axis cs:1.11797757357274,-0.1875)
		--(axis cs:1.10578125,-0.208230147992603)
		--(axis cs:1.0992923941374,-0.21875)
		--(axis cs:1.090625,-0.23142560366618)
		--(axis cs:1.08687583863225,-0.236641741457723);
		
		\path [draw=color2, semithick]
		(axis cs:1.06331158678235,-0.266825504393465)
		--(axis cs:1.0603125,-0.270409366927757)
		--(axis cs:1.05069867995557,-0.28125)
		--(axis cs:1.04515625,-0.287018551110076)
		--(axis cs:1.03,-0.301675496964236)
		--(axis cs:1.0179702047244,-0.3125)
		--(axis cs:1.01484375,-0.315119698290933)
		--(axis cs:0.9996875,-0.326675893410193)
		--(axis cs:0.98453125,-0.33719115053154)
		--(axis cs:0.973983239095649,-0.34375)
		--(axis cs:0.969375,-0.346437740432094)
		--(axis cs:0.95421875,-0.354140952861541)
		--(axis cs:0.9390625,-0.360748292398632)
		--(axis cs:0.92390625,-0.366233297779136)
		--(axis cs:0.90875,-0.370570501503373)
		--(axis cs:0.89359375,-0.373728728854302);
		
		\path [draw=color3, semithick]
		(axis cs:1.21282323901787,0)
		--(axis cs:1.211875,-0.00983096860755894)
		--(axis cs:1.20973471613834,-0.03125)
		--(axis cs:1.20446581005653,-0.0625)
		--(axis cs:1.19712165990776,-0.09375)
		--(axis cs:1.19671875,-0.0950983426592351)
		--(axis cs:1.18748782927559,-0.125)
		--(axis cs:1.1815625,-0.141018311111157)
		--(axis cs:1.17573031927925,-0.15625)
		--(axis cs:1.16640625,-0.177354719211699)
		--(axis cs:1.16175674463078,-0.1875)
		--(axis cs:1.15125,-0.20790650489275)
		--(axis cs:1.14544424474341,-0.21875)
		--(axis cs:1.13609375,-0.234609435725194)
		--(axis cs:1.12662582667357,-0.25)
		--(axis cs:1.1209375,-0.258533532705671)
		--(axis cs:1.11695122274615,-0.264239035243684);
		
		\path [draw=color3, semithick]
		(axis cs:1.09396565581305,-0.295288164442437)
		--(axis cs:1.090625,-0.299527242991907)
		--(axis cs:1.0798273894186,-0.3125)
		--(axis cs:1.07546875,-0.317451485845324)
		--(axis cs:1.0603125,-0.333603558915764)
		--(axis cs:1.05014800681882,-0.34375)
		--(axis cs:1.04515625,-0.348510101737645)
		--(axis cs:1.03,-0.361900677975384)
		--(axis cs:1.01484375,-0.374277454875858)
		--(axis cs:1.01387608416376,-0.375)
		--(axis cs:0.9996875,-0.385212623877236)
		--(axis cs:0.98453125,-0.395088984194775)
		--(axis cs:0.969375,-0.403956520526814)
		--(axis cs:0.964932696345495,-0.40625)
		--(axis cs:0.95421875,-0.411654049370852)
		--(axis cs:0.9390625,-0.418268017449938)
		--(axis cs:0.92390625,-0.423860118480974)
		--(axis cs:0.90875,-0.428428221833704)
		--(axis cs:0.89359375,-0.4319667627511);
		
		\path [draw=color4, semithick]
		(axis cs:1.24782414880647,0)
		--(axis cs:1.24497861809892,-0.03125)
		--(axis cs:1.2421875,-0.0491512663249616)
		--(axis cs:1.24005170345144,-0.0625)
		--(axis cs:1.23306285531151,-0.09375)
		--(axis cs:1.22703125,-0.114945988583305)
		--(axis cs:1.22409421541901,-0.125)
		--(axis cs:1.21315441336646,-0.15625)
		--(axis cs:1.211875,-0.15941331739635)
		--(axis cs:1.20020349265538,-0.1875)
		--(axis cs:1.19671875,-0.194977541748284)
		--(axis cs:1.18530226310363,-0.21875)
		--(axis cs:1.1815625,-0.225845712778439)
		--(axis cs:1.16839698999593,-0.25)
		--(axis cs:1.16640625,-0.253385245986062)
		--(axis cs:1.15972904958279,-0.264315282039368);
		
		\path [draw=color4, semithick]
		(axis cs:1.13831116798552,-0.297469982944289)
		--(axis cs:1.13609375,-0.300741066003667)
		--(axis cs:1.1277576501375,-0.3125)
		--(axis cs:1.1209375,-0.321641972823135)
		--(axis cs:1.10578125,-0.34095050279515)
		--(axis cs:1.10346293701155,-0.34375)
		--(axis cs:1.090625,-0.358627591640914)
		--(axis cs:1.07563321376521,-0.375)
		--(axis cs:1.07546875,-0.37517435171749)
		--(axis cs:1.0603125,-0.390233505709686)
		--(axis cs:1.04515625,-0.404284001554858)
		--(axis cs:1.04287213576726,-0.40625)
		--(axis cs:1.03,-0.417109748189683)
		--(axis cs:1.01484375,-0.428895644845715)
		--(axis cs:1.00278410346387,-0.4375)
		--(axis cs:0.9996875,-0.439691771832874)
		--(axis cs:0.98453125,-0.449430461937939)
		--(axis cs:0.969375,-0.458204290818002)
		--(axis cs:0.95421875,-0.466037558270869)
		--(axis cs:0.948237461149814,-0.46875)
		--(axis cs:0.9390625,-0.47293806069892)
		--(axis cs:0.92390625,-0.478895029558426)
		--(axis cs:0.90875,-0.483906702783524)
		--(axis cs:0.89359375,-0.487977511172388);
		
		\path [draw=color5, semithick]
		(axis cs:1.28100489369097,0)
		--(axis cs:1.27829616149277,-0.03125)
		--(axis cs:1.2735924230498,-0.0625)
		--(axis cs:1.2725,-0.0676462494606207)
		--(axis cs:1.26690299821581,-0.09375)
		--(axis cs:1.26406101751326,-0.104100438290931);
		
		\path [draw=color5, semithick]
		(axis cs:1.25153868556609,-0.145284705704998)
		--(axis cs:1.24786383375339,-0.15625)
		--(axis cs:1.2421875,-0.17089040102616)
		--(axis cs:1.2356264231044,-0.1875)
		--(axis cs:1.22703125,-0.206893948986578)
		--(axis cs:1.22165384167208,-0.21875)
		--(axis cs:1.211875,-0.238427066569893)
		--(axis cs:1.2059601844651,-0.25)
		--(axis cs:1.19671875,-0.266818832940719)
		--(axis cs:1.18852051827064,-0.28125)
		--(axis cs:1.1815625,-0.292823007202804)
		--(axis cs:1.16926121271151,-0.3125)
		--(axis cs:1.16640625,-0.316873788862787)
		--(axis cs:1.15125,-0.339123745824954)
		--(axis cs:1.14794776210618,-0.34375)
		--(axis cs:1.13609375,-0.359840127549317)
		--(axis cs:1.12429429928389,-0.375)
		--(axis cs:1.1209375,-0.379224931040937)
		--(axis cs:1.10578125,-0.397284909748006)
		--(axis cs:1.09776979937523,-0.40625)
		--(axis cs:1.090625,-0.41416998856241)
		--(axis cs:1.07546875,-0.429911567749859)
		--(axis cs:1.06762763235582,-0.4375)
		--(axis cs:1.0603125,-0.444595048189314)
		--(axis cs:1.04515625,-0.458265080556165)
		--(axis cs:1.0325403738727,-0.46875)
		--(axis cs:1.03,-0.470892028838995)
		--(axis cs:1.01484375,-0.482706276639014)
		--(axis cs:0.9996875,-0.49349584300197)
		--(axis cs:0.98963013404315,-0.5)
		--(axis cs:0.98453125,-0.503397352683162)
		--(axis cs:0.969375,-0.512549581394051)
		--(axis cs:0.95421875,-0.52075734754114)
		--(axis cs:0.9390625,-0.528033375197408)
		--(axis cs:0.931395488200437,-0.53125)
		--(axis cs:0.92390625,-0.534549037567129)
		--(axis cs:0.90875,-0.540305242914084)
		--(axis cs:0.89359375,-0.545171196208689);
		
		\path [draw=color6, semithick]
		(axis cs:1.31367268441485,0)
		--(axis cs:1.31291398164323,-0.00910583651498722);
		
		\path [draw=color6, semithick]
		(axis cs:1.3078718599733,-0.0530943888865635)
		--(axis cs:1.30649529161679,-0.0625)
		--(axis cs:1.3028125,-0.0802379315059921)
		--(axis cs:1.29998714801176,-0.09375)
		--(axis cs:1.29162419389029,-0.125)
		--(axis cs:1.28765625,-0.137307589166989)
		--(axis cs:1.28148977177558,-0.15625)
		--(axis cs:1.2725,-0.180161383480227)
		--(axis cs:1.26970412371489,-0.1875)
		--(axis cs:1.25734375,-0.216466764665824)
		--(axis cs:1.2563527295241,-0.21875)
		--(axis cs:1.2421875,-0.248587359015262)
		--(axis cs:1.24150240244779,-0.25)
		--(axis cs:1.22703125,-0.277803620518207)
		--(axis cs:1.22519002681734,-0.28125)
		--(axis cs:1.211875,-0.30483813626375)
		--(axis cs:1.20741228567843,-0.3125)
		--(axis cs:1.19671875,-0.330107112556265)
		--(axis cs:1.188121047881,-0.34375)
		--(axis cs:1.1815625,-0.353847039051583)
		--(axis cs:1.1672204487758,-0.375)
		--(axis cs:1.16640625,-0.376177421826109)
		--(axis cs:1.15125,-0.397132295430651)
		--(axis cs:1.14431263088211,-0.40625)
		--(axis cs:1.13609375,-0.416926104381219)
		--(axis cs:1.1209375,-0.435544423030795)
		--(axis cs:1.11925655921908,-0.4375)
		--(axis cs:1.10578125,-0.453130584204922)
		--(axis cs:1.09142310113732,-0.46875)
		--(axis cs:1.090625,-0.469624350931637)
		--(axis cs:1.07546875,-0.485243952911963)
		--(axis cs:1.0603125,-0.499801467200167)
		--(axis cs:1.06009141861767,-0.5)
		--(axis cs:1.04515625,-0.513643089752888)
		--(axis cs:1.03,-0.526481424125464)
		--(axis cs:1.02392673446729,-0.53125)
		--(axis cs:1.01484375,-0.53858529692925)
		--(axis cs:0.9996875,-0.549875891756038)
		--(axis cs:0.98453125,-0.560256309940232)
		--(axis cs:0.980947058027337,-0.5625)
		--(axis cs:0.969375,-0.570045791043018)
		--(axis cs:0.95421875,-0.579031871210154)
		--(axis cs:0.9390625,-0.587164467536471)
		--(axis cs:0.925387748178823,-0.59375)
		--(axis cs:0.92390625,-0.594503356091059)
		--(axis cs:0.90875,-0.601303656758167)
		--(axis cs:0.89359375,-0.607262325939185);
		
		\path [draw=color7, semithick]
		(axis cs:1.34625903207182,0)
		--(axis cs:1.34373180518779,-0.03125)
		--(axis cs:1.33921780850422,-0.0625)
		--(axis cs:1.333125,-0.0920453465421951)
		--(axis cs:1.33277422307738,-0.09375)
		--(axis cs:1.32450769912159,-0.125)
		--(axis cs:1.31796875,-0.145475184404689)
		--(axis cs:1.31452219884669,-0.15625)
		--(axis cs:1.30295960998031,-0.1875)
		--(axis cs:1.3028125,-0.187855599806357)
		--(axis cs:1.28994528364045,-0.21875)
		--(axis cs:1.28765625,-0.223787413795676)
		--(axis cs:1.27561354465166,-0.25)
		--(axis cs:1.2725,-0.256339204129961)
		--(axis cs:1.26006689998733,-0.28125)
		--(axis cs:1.25734375,-0.286439244112256)
		--(axis cs:1.25291701097008,-0.294694106649863);
		
		\path [draw=color7, semithick]
		(axis cs:1.23345322670969,-0.329913668316271)
		--(axis cs:1.22703125,-0.34115615468579)
		--(axis cs:1.2255028526585,-0.34375)
		--(axis cs:1.211875,-0.366283815268626)
		--(axis cs:1.2064007319283,-0.375)
		--(axis cs:1.19671875,-0.390167600020146)
		--(axis cs:1.18599739713953,-0.40625)
		--(axis cs:1.1815625,-0.412848744614544)
		--(axis cs:1.16640625,-0.434382586049855)
		--(axis cs:1.16410230450206,-0.4375)
		--(axis cs:1.15125,-0.454893426214585)
		--(axis cs:1.14041011235188,-0.46875)
		--(axis cs:1.13609375,-0.474304840967183)
		--(axis cs:1.1209375,-0.492786868373126)
		--(axis cs:1.11465155625553,-0.5)
		--(axis cs:1.10578125,-0.51034186856641)
		--(axis cs:1.090625,-0.526949465693479)
		--(axis cs:1.08644265949608,-0.53125)
		--(axis cs:1.07546875,-0.542827003231815)
		--(axis cs:1.0603125,-0.557785668344081)
		--(axis cs:1.05519743942629,-0.5625)
		--(axis cs:1.04515625,-0.572089030429328)
		--(axis cs:1.03,-0.585605922388118)
		--(axis cs:1.02016256555057,-0.59375)
		--(axis cs:1.01484375,-0.598355434031601)
		--(axis cs:0.9996875,-0.61058982378156)
		--(axis cs:0.98453125,-0.621908251175174)
		--(axis cs:0.980036073315576,-0.625)
		--(axis cs:0.969375,-0.632776755183631)
		--(axis cs:0.95421875,-0.642980569963514)
		--(axis cs:0.9390625,-0.652336058898049)
		--(axis cs:0.932083906721905,-0.65625)
		--(axis cs:0.92390625,-0.661173457241873)
		--(axis cs:0.90875,-0.66946220995619)
		--(axis cs:0.89359375,-0.67694651437333);
		
		\path [draw=color8, semithick]
		(axis cs:1.37915968046159,0)
		--(axis cs:1.37859375,-0.00703664425511496)
		--(axis cs:1.37666565554134,-0.03125)
		--(axis cs:1.37216526882509,-0.0625)
		--(axis cs:1.36569377427969,-0.09375)
		--(axis cs:1.3634375,-0.102181368859162)
		--(axis cs:1.3573804634479,-0.125)
		--(axis cs:1.34828125,-0.153368793346243)
		--(axis cs:1.34736026026446,-0.15625)
		--(axis cs:1.33583059168267,-0.1875)
		--(axis cs:1.333125,-0.194050833478101)
		--(axis cs:1.32293551575715,-0.21875)
		--(axis cs:1.31796875,-0.229799186902994)
		--(axis cs:1.30885690684579,-0.25)
		--(axis cs:1.3028125,-0.262570265841167)
		--(axis cs:1.29683974214003,-0.274883687672183);
		
		\path [draw=color8, semithick]
		(axis cs:1.27828367163594,-0.311430849387323)
		--(axis cs:1.27773252191875,-0.3125)
		--(axis cs:1.2725,-0.322333439227257)
		--(axis cs:1.26085925080037,-0.34375)
		--(axis cs:1.25734375,-0.35008925138944)
		--(axis cs:1.24313748485964,-0.375)
		--(axis cs:1.2421875,-0.376647893198241)
		--(axis cs:1.22703125,-0.402096126265983)
		--(axis cs:1.22446808989985,-0.40625)
		--(axis cs:1.211875,-0.426540708694652)
		--(axis cs:1.20477925107743,-0.4375)
		--(axis cs:1.19671875,-0.449968081374473)
		--(axis cs:1.18397206859807,-0.46875)
		--(axis cs:1.1815625,-0.472325426808536)
		--(axis cs:1.16640625,-0.493750582577148)
		--(axis cs:1.16175592408139,-0.5)
		--(axis cs:1.15125,-0.51428598631605)
		--(axis cs:1.13804139257937,-0.53125)
		--(axis cs:1.13609375,-0.533798283769221)
		--(axis cs:1.1209375,-0.552611124524498)
		--(axis cs:1.11249637469736,-0.5625)
		--(axis cs:1.10578125,-0.570569959613583)
		--(axis cs:1.090625,-0.58774736876983)
		--(axis cs:1.08501921139285,-0.59375)
		--(axis cs:1.07546875,-0.604321750576073)
		--(axis cs:1.0603125,-0.620103865748495)
		--(axis cs:1.05532957375598,-0.625)
		--(axis cs:1.04515625,-0.635420913453491)
		--(axis cs:1.03,-0.650012662396193)
		--(axis cs:1.02311882021551,-0.65625)
		--(axis cs:1.01484375,-0.664141139148186)
		--(axis cs:0.9996875,-0.677706056458654)
		--(axis cs:0.988041192602553,-0.6875)
		--(axis cs:0.98453125,-0.690633494421665)
		--(axis cs:0.969375,-0.703289400588529)
		--(axis cs:0.95421875,-0.715149713912357)
		--(axis cs:0.949285061767849,-0.71875);
		
		\path [draw=color9, semithick]
		(axis cs:1.41088322975148,-0.0221529213821938)
		--(axis cs:1.41014821331042,-0.03125)
		--(axis cs:1.40890625,-0.0396374941525898)
		--(axis cs:1.40558264562577,-0.0625)
		--(axis cs:1.39900067044232,-0.09375)
		--(axis cs:1.39375,-0.112910607684424)
		--(axis cs:1.39048469338454,-0.125)
		--(axis cs:1.38026260121266,-0.15625)
		--(axis cs:1.37859375,-0.160657869424668)
		--(axis cs:1.36856468438572,-0.1875)
		--(axis cs:1.3634375,-0.199745403143442)
		--(axis cs:1.3555515591191,-0.21875)
		--(axis cs:1.34828125,-0.234842604326912)
		--(axis cs:1.34146447428165,-0.25)
		--(axis cs:1.333125,-0.267438212016869)
		--(axis cs:1.32651502604397,-0.28125)
		--(axis cs:1.31796875,-0.29837127359863)
		--(axis cs:1.31086702654889,-0.3125)
		--(axis cs:1.3028125,-0.328106229459317)
		--(axis cs:1.29462446541239,-0.34375)
		--(axis cs:1.28765625,-0.356878097338306)
		--(axis cs:1.27782696257816,-0.375)
		--(axis cs:1.2725,-0.384777879150075)
		--(axis cs:1.26045412595253,-0.40625)
		--(axis cs:1.25734375,-0.411810736053973)
		--(axis cs:1.24244072225841,-0.4375)
		--(axis cs:1.2421875,-0.437940551010134)
		--(axis cs:1.22703125,-0.463337391368164)
		--(axis cs:1.22365981971662,-0.46875)
		--(axis cs:1.211875,-0.487832891913131)
		--(axis cs:1.20398381845185,-0.5)
		--(axis cs:1.19671875,-0.511345198915482)
		--(axis cs:1.18327349947537,-0.53125)
		--(axis cs:1.1815625,-0.533830700492325)
		--(axis cs:1.16640625,-0.555612791829211)
		--(axis cs:1.16135720607102,-0.5625)
		--(axis cs:1.15125,-0.576587372823032)
		--(axis cs:1.13819879093471,-0.59375)
		--(axis cs:1.13609375,-0.596600596543658)
		--(axis cs:1.1209375,-0.616128966088054)
		--(axis cs:1.11366430555049,-0.625)
		--(axis cs:1.10578125,-0.634959782659489)
		--(axis cs:1.090625,-0.65304614889784)
		--(axis cs:1.08780758594413,-0.65625)
		--(axis cs:1.07546875,-0.670902857935706)
		--(axis cs:1.06063621890221,-0.6875)
		--(axis cs:1.0603125,-0.687882494394035)
		--(axis cs:1.04515625,-0.704934429017791)
		--(axis cs:1.03213317519977,-0.71875);
		% Central ray
		\addplot [->, > = stealth, ultra thick, black]
		table {%
		1.47505261958737 -0.100916607202964
		1.46309513882773 -0.102276205822395
		1.45156408368843 -0.103752807866275
		1.4404617374548 -0.105345495068929
		1.42978635042774 -0.107052242377479
		1.41953271521146 -0.108870207895495
		1.40969217849288 -0.110795738561037
		1.40025357395072 -0.112824253757053
		1.39120217897938 -0.114951183998075
		1.38252112862197 -0.117172476487657
		1.37419368696578 -0.119484234676436
		1.36620325040112 -0.121882717636788
		1.35853334762132 -0.124364340062823
		1.3511676396227 -0.126925672270387
		1.34408991970459 -0.12956344019706
		1.33728411346934 -0.132274525402162
		1.33073427882231 -0.135055965066745
		1.32442460597185 -0.137904951993597
		1.31833941742933 -0.140818834607244
		1.31246354922723 -0.143795174421296
		1.30678641294496 -0.146832344578008
		1.30129847769727 -0.149928919326108
		1.29599031222626 -0.153083484038913
		1.29085297654749 -0.156294692626951
		1.28587802194997 -0.159561267537962
		1.28105749099614 -0.162881999756894
		1.27638391752192 -0.166255748805909
		1.27185032663665 -0.169681442744378
		1.26745023472313 -0.173158078168882
		1.26317764943762 -0.176684720213215
		1.25902706970981 -0.180260502548381
		1.25499348574284 -0.183884627382593
		1.25107237901332 -0.187556365461278
		1.24725972227128 -0.191275056067071
		1.24355197954022 -0.19504010701982
		1.23994612361882 -0.198851027074325
		1.23643954770143 -0.202707484586047
		1.23302978232512 -0.206609150194477
		1.22971451724273 -0.210555739487953
		1.22649160522231 -0.21454701763834
		1.22335906204717 -0.218582799401028
		1.22031506651581 -0.222662949114932
		1.21735796044198 -0.226787380702494
		1.21448624865464 -0.230956057669681
		1.21169859899797 -0.235168993105987
		1.2089938423314 -0.239426249684431
		1.20637097252955 -0.243727939661559
		1.20382914648229 -0.24807422487744
		1.20171810249788 -0.25182859960728
		1.2013676840947 -0.252465316755673
		1.19898606828711 -0.256901476303379
		1.19668394499504 -0.261383014111207
		1.19446114500267 -0.265910342898588
		1.1923177030561 -0.270484139517362
		1.19025367279583 -0.275104981956469
		1.18826924074613 -0.279773508394909
		1.18636474080477 -0.28449044469845
		1.18454065424302 -0.289256604419638
		1.18279760970564 -0.294072888797788
		1.18113638321092 -0.29894028675899
		1.17955789815062 -0.303859874916107
		1.17806322529002 -0.308832817568775
		1.1766535827679 -0.313860366703402
		1.17533033609655 -0.318943861993171
		1.17409499816173 -0.324084730798036
		1.17294922922273 -0.329284488164725
		1.17189483691234 -0.33454473682674
		1.17093377623684 -0.339867167204353
		1.17006825049762 -0.345253608231883
		1.16930123368089 -0.350706325252426
		1.16863527220741 -0.356227441881922
		1.16807311739787 -0.36181920315213
		1.16761789873062 -0.367484057554242
		1.1672731238417 -0.373224657038882
		1.16704267852477 -0.379043857016105
		1.16693082673118 -0.3849447163554
		1.16694221056993 -0.390930497385691
		1.16708185030768 -0.39700466589533
		1.16735514436875 -0.403170891132106
		1.16776786933513 -0.409433045803237
		1.16832617994646 -0.415795206075378
		1.16903660910004 -0.422261651574612
		1.16990606534139 -0.428836862909783
		1.17094126181108 -0.435524833317848
		1.17215082559558 -0.442330757229525
		1.17354491863927 -0.449260890634073
		1.17513418328601 -0.45632159609736
		1.1769297422791 -0.463519342761857
		1.17894319876136 -0.470860706346643
		1.18118663627505 -0.478352369147405
		1.18367261876192 -0.486001120036434
		1.18641419056317 -0.493813854462628
		1.18942487641949 -0.501797574451494
		1.19271868147104 -0.509959388605143
		1.19631009125746 -0.518306512102292
		1.20021407171784 -0.526846266698268
		1.20444606919076 -0.535586080725001
		1.20902170758384 -0.544533122188834
		1.21395505432388 -0.553692797205852
		1.21925847815775 -0.563069706156663
		1.22494222066805 -0.57266718640539
		1.2310141171711 -0.582487145551529
		};
		\draw[ultra thick, black, dotted, 
%		decoration={markings, mark=at position 0.97 with {\pgftransformscale{1.25}\arrow[red]{angle 60}} },
%		decoration={markings, mark=at position 0.93 with {\pgftransformscale{1.25}\arrow[red]{angle 60}} },		
		postaction=decorate] (axis cs: 2.43521, 0) -- (axis cs: 1.47505261958737, -0.100916607202964);
%		\addplot [->, > = latex, ultra thick, black, dotted]
%		table {%
%		2.43521 0
%		1.47505261958737 -0.100916607202964
%		};
		\addplot [thick, black]
		table {%
		1.47980435639876 -0.145357337444112
		1.4685115738452 -0.147135429195936
		1.45770336520906 -0.149018254672236
		1.44738119549164 -0.15100179966047
		1.4375417070142 -0.153080901400273
		1.42817751366075 -0.155249698982705
		1.41927729406175 -0.157501739150163
		1.41082586384515 -0.159829246433954
		1.40280503473735 -0.16222497752087
		1.39519686184796 -0.16468339124156
		1.38798319290733 -0.167199481244828
		1.38114410859733 -0.169769277710461
		1.37465942561398 -0.172389525052794
		1.36850900777333 -0.175057577208246
		1.36267277590555 -0.177771352414778
		1.35713102156142 -0.180529149317586
		1.35186482480654 -0.183329358210576
		1.3468563913367 -0.186170130845768
		1.34208936110191 -0.189048993328689
		1.33754915825722 -0.191962907308716
		1.33322408661277 -0.194912823956977
		1.32910308529731 -0.197899893397873
		1.3251757552875 -0.200925008799118
		1.3214326279765 -0.20398924704267
		1.31786520529086 -0.207093777796806
		1.31446597641554 -0.210239768380167
		1.31122840819731 -0.213428288584806
		1.30814690549691 -0.216660220534864
		1.30521675257837 -0.219936167118511
		1.30243403979642 -0.223256354190838
		1.29979556234787 -0.226620534219625
		1.29729868691029 -0.230027892694634
		1.29494117843334 -0.233476961193154
		1.29272098983956 -0.236965530900549
		1.29063601249107 -0.240490562554842
		1.28868400511594 -0.244049546327855
		1.28686372328516 -0.247643886687083
		1.28517443608021 -0.251272840323555
		1.2836156003543 -0.254935215022654
		1.2821868391058 -0.258629563818779
		1.28088790874134 -0.262354186782863
		1.27971866500798 -0.266107135200146
		1.27867902760975 -0.269886218348805
		1.27776894387771 -0.273689012734252
		1.27698835170175 -0.277512873913131
		1.27633714187913 -0.2813549512492
		1.27581512022502 -0.285212205791246
		1.27542196976407 -0.28908143158725
		1.27518752945206 -0.292399035665141
		1.27515721337186 -0.292959280733958
		1.27502017728315 -0.296842292370821
		1.27500995588843 -0.300726925691679
		1.27512486205213 -0.30460929175875
		1.27536128256568 -0.308484711955631
		1.27571758065039 -0.312349999124861
		1.27619202059424 -0.316201950478131
		1.27678239224491 -0.320037178147541
		1.27748593756213 -0.323852144478838
		1.2782992834228 -0.327643209042926
		1.27921838482948 -0.331406688383859
		1.28023848347321 -0.335138928956387
		1.28135408725028 -0.338836392913476
		1.28255897662038 -0.342495756090038
		1.28384624379894 -0.346114016684946
		1.285208370476 -0.349688611530899
		1.2866373487036 -0.353217535705567
		1.28812484791646 -0.356699462012923
		1.28966242910352 -0.360133854224547
		1.29124234562765 -0.363521000321094
		1.29286068030931 -0.366861735730081
		1.29451046548919 -0.370158157108269
		1.29618447242122 -0.373413126904777
		1.29787625455179 -0.376630180987511
		1.29958031499758 -0.379813548925876
		1.30129227915521 -0.382968164908719
		1.3030090675728 -0.386099668466102
		1.30472906677587 -0.38921440266929
		1.30645228610741 -0.392319389085212
		1.30818049311512 -0.395422282484209
		1.30991732006376 -0.398531306342249
		1.31166833629503 -0.401655173063848
		1.31344108220369 -0.404802991667461
		1.31524505906197 -0.407984143135995
		1.31709595639247 -0.41121010553231
		1.31900542897754 -0.414488351410885
		1.32098174380337 -0.41782561747995
		1.32303579027173 -0.421231438114765
		1.32518120436707 -0.424717658590399
		1.32743435843132 -0.428297915792952
		1.3298142007673 -0.431987077125148
		1.33234191601484 -0.435800613802125
		1.33504065743267 -0.439754207889992
		1.33793547877658 -0.443863674692865
		1.34105292487718 -0.448144550929841
		1.34441928395082 -0.452610379248797
		1.34805929593974 -0.457271736649078
		1.35200034877083 -0.462140807720072
		1.35627151896795 -0.467231381135502
		1.36090546900698 -0.47256479491383
		1.3659308847323 -0.478158350785264
		1.37137458069219 -0.484028412093557
		1.37726049263791 -0.490190322837591
		};
		\addplot [thick, black]
		table {%
		1.47030088277598 -0.0564758769618163
		1.45767870381027 -0.0574169824488545
		1.44542480216779 -0.0584873610603146
		1.43354227941796 -0.0596891904773883
		1.42203099384128 -0.0610235833546844
		1.41088791676218 -0.062490716808284
		1.400107062924 -0.0640897379719107
		1.38968128405628 -0.0658192610801524
		1.37959932322142 -0.0676773904752807
		1.36984539539598 -0.0696615617337536
		1.36040418102423 -0.0717689881080449
		1.35126239220491 -0.0739961575631158
		1.34240726962865 -0.076339155072852
		1.33382627147206 -0.0787937673325269
		1.32550706350363 -0.0813555279793425
		1.31743720537726 -0.0840199014867386
		1.30960373283808 -0.0867825719229137
		1.301992820607 -0.0896397731414263
		1.29458947375675 -0.0925886758857991
		1.28737794019724 -0.0956274415338748
		1.28034873927716 -0.0987518651990381
		1.27349387009724 -0.101957945254342
		1.26680486916502 -0.105241959278707
		1.26027332511849 -0.108600138211232
		1.25389083860907 -0.112028757279117
		1.24764900557674 -0.115524231133621
		1.24153942684653 -0.119083209027012
		1.23555374777639 -0.122702664953891
		1.2296837168679 -0.126379989219253
		1.22392125907882 -0.130113086235592
		1.21825857707174 -0.133900470877136
		1.21268828457539 -0.137741362070552
		1.2072035795933 -0.141635769729401
		1.201798454703 -0.145584581233593
		1.19646794658937 -0.149589651484797
		1.19120824212171 -0.153652507820795
		1.18601537211771 -0.157771082485011
		1.18088512857003 -0.161945460065398
		1.17581343413115 -0.166176263953252
		1.17079637133882 -0.170464471457901
		1.165830215353 -0.174811412019192
		1.16091146802365 -0.179218763029718
		1.15603689327421 -0.183688543056183
		1.15120355343157 -0.18822310260511
		1.14640884629419 -0.192825112298843
		1.14165054278366 -0.197497548119663
		1.13692682483407 -0.202243673531872
		1.13223632320051 -0.207067018167631
		1.12824867554369 -0.211258163549419
		1.12757815481755 -0.211971352777388
		1.12295195929107 -0.216960660235937
		1.11835793410166 -0.222039102530736
		1.11379742795321 -0.227211394038425
		1.10927412354652 -0.232483567079092
		1.10478976494127 -0.237859964788077
		1.10034646089802 -0.243345066311686
		1.09594708936463 -0.24894371124936
		1.0915953709239 -0.254661064360437
		1.08729593598848 -0.260502568552649
		1.08305438159235 -0.26647388513412
		1.07887731282802 -0.272580820875827
		1.07477236332977 -0.278829242224074
		1.07074818891543 -0.285224977316766
		1.06681442839415 -0.291773707301396
		1.06298162584745 -0.298480850065173
		1.05926110974186 -0.305351440623884
		1.05566482590823 -0.312390011640557
		1.05220512337016 -0.31960048018416
		1.0488941553676 -0.326986216142673
		1.04574178705248 -0.33455091477477
		1.04276007892563 -0.342296726655574
		1.03996176237451 -0.350225279399484
		1.03735954290946 -0.358337934120974
		1.03496593268581 -0.366635765151887
		1.03279307789433 -0.37511954912349
		1.03085258588956 -0.383789764244699
		1.02915535436399 -0.392646592102091
		1.02771141450794 -0.401689942705448
		1.02652979562239 -0.410919499780002
		1.0256184186065 -0.420334785264226
		1.02498402359789 -0.429935239086907
		1.02463213599639 -0.439720311481762
		1.0245670716208 -0.449689582683571
		1.02478656722969 -0.459839561103386
		1.02529622221362 -0.470173163048165
		1.02610809347518 -0.480696163788197
		1.02723257630029 -0.491411754079955
		1.02867828019114 -0.502321026933314
		1.0304520390914 -0.513423496900334
		1.0325590717828 -0.524717661169662
		1.03500332150899 -0.536201626270742
		1.03778772369366 -0.547873501035265
		1.0409142740624 -0.559731474210123
		1.04438443806491 -0.571774226280445
		1.0482008985641 -0.584002644955788
		1.05236884749594 -0.596420796747458
		1.0568917896107 -0.609031353729929
		1.06177189619973 -0.621834863242165
		1.06700463964078 -0.634820799497873
		1.07258607158321 -0.647981061528061
		1.07850986064391 -0.661305960717222
		1.08476774170429 -0.674783968265467
		};
		\draw (axis cs:1.00173117665131,-0.15625) node[
		  scale=0.5,
		  text=color0,
		  rotate=48.1
		]{0.1};
		\draw (axis cs:1.03876847490158,-0.21875) node[
		  scale=0.5,
		  text=color1,
		  rotate=48.9
		]{0.2};
		\draw (axis cs:1.07546875,-0.252297881506612) node[
		  scale=0.5,
		  text=color2,
		  rotate=51.3
		]{0.3};
		\draw (axis cs:1.10578125,-0.280226460049924) node[
		  scale=0.5,
		  text=color3,
		  rotate=52.8
		]{0.4};
		\draw (axis cs:1.14930645035914,-0.28125) node[
		  scale=0.5,
		  text=color4,
		  rotate=56.4
		]{0.5};
		\draw (axis cs:1.25832250196449,-0.125) node[
		  scale=0.5,
		  text=color5,
		  rotate=72.7
		]{0.6};
		\draw (axis cs:1.31106891906345,-0.03125) node[
		  scale=0.5,
		  text=color6,
		  rotate=83.3
		]{0.7};
		\draw (axis cs:1.24336845183944,-0.3125) node[
		  scale=0.5,
		  text=color7,
		  rotate=60.4
		]{0.8};
		\draw (axis cs:1.28765625,-0.293249405057878) node[
		  scale=0.5,
		  text=color8,
		  rotate=62.5
		]{0.9};
		\draw (axis cs:1.4126731188046,0) node[
		  scale=0.5,
		  text=color9,
		  rotate=85.3
		]{1.0};
		\end{axis}
		
		\end{tikzpicture}

		\end{subfigure}
		\begin{subfigure}{.5\textwidth}
		\begin{tikzpicture}
		
		\definecolor{color0}{rgb}{0.986175,0.713153,0.103863}

		\begin{axis}[
		tick align=outside,
		tick pos=left,
		title={Toroidal Plane},
		x grid style={white!69.0196078431373!black},
		xlabel={$X$ / m},
		xmin=0.9, xmax=1.6,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={$Y$ / m},
		ymin=-0.1, ymax=0.6,
		ytick style={color=black},
		axis equal image
		]
		\addplot [semithick, color0]
		table {%
		1.40822142564612 -0.0974845516135539
		1.40880613803301 -0.0886345693992459
		1.40933523316584 -0.0797810880439047
		1.40980869015683 -0.0709244570678152
		1.41022649031471 -0.0620650261156022
		1.41058861714545 -0.0532031449424306
		1.4108950563529 -0.0443391634001949
		1.41114579583936 -0.035473431423709
		1.41134082570608 -0.0266062990168908
		1.41148013825359 -0.0177381162389447
		1.41156372798209 -0.00886923319054191
		1.41159159159159 0
		1.41156372798209 0.00886923319054254
		1.41148013825359 0.0177381162389453
		1.41134082570608 0.0266062990168914
		1.41114579583936 0.0354734314237097
		1.4108950563529 0.0443391634001955
		1.41058861714545 0.0532031449424312
		1.41022649031471 0.0620650261156029
		1.40980869015683 0.0709244570678152
		1.40933523316584 0.0797810880439053
		1.40880613803301 0.0886345693992465
		1.40822142564612 0.0974845516135545
		1.4075811190886 0.106330685304685
		1.40688524363867 0.115172621242427
		1.40613382676829 0.12401001036229
		1.40532689814211 0.132842503779282
		1.40446448961631 0.141669752801689
		1.40354663523728 0.150491408944831
		1.40257337124035 0.159307123944831
		1.40154473604831 0.168116549772356
		1.40046077026992 0.176919338646357
		1.3993215166983 0.185715143047803
		1.39812702030921 0.194503615733397
		1.39687732825935 0.203284409749285
		1.3955724898844 0.212057178444754
		1.39421255669715 0.220821575485919
		1.39279758238544 0.22957725486939
		1.39132762281002 0.238323870935939
		1.3898027360024 0.247061078384139
		1.38822298216248 0.255788532284001
		1.38658842365624 0.264505888090588
		1.38489912501325 0.27321280165762
		1.38315515292414 0.281908929251058
		1.38135657623793 0.290593927562674
		1.37950346595935 0.299267453723607
		1.37759589524603 0.307929165317894
		1.37563393940558 0.316578720395995
		1.37361767589267 0.325215777488283
		1.37154718430592 0.333839995618535
		1.3694225463848 0.342451034317385
		1.36724384600638 0.351048553635771
		1.36501116918201 0.359632214158351
		1.36272460405396 0.368201677016904
		1.3603842408919 0.376756603903711
		1.35799017208936 0.385296657084907
		1.35554249216007 0.393821499413814
		1.35304129773426 0.402330794344256
		1.35048668755479 0.410824205943837
		1.34787876247329 0.419301398907211
		1.3452176254462 0.427762038569315
		1.34250338153063 0.436205790918582
		1.33973613788029 0.444632322610128
		1.33691600374123 0.45304130097891
		1.3340430904475 0.46143239405286
		1.33111751141682 0.469805270565992
		1.32813938214602 0.478159599971477
		1.32510882020655 0.486495052454696
		1.32202594523981 0.494811298946256
		1.31889087895242 0.503108011134987
		1.31570374511143 0.511384861480897
		1.31246466953943 0.519641523228107
		1.30917378010958 0.527877670417749
		1.30583120674056 0.536092977900835
		1.30243708139143 0.54428712135109
		1.29899153805646 0.552459777277764
		1.2954947127598 0.560610623038394
		1.29194674355012 0.568739336851545
		1.28834777049517 0.576845597809514
		1.28469793567624 0.584929085891001
		1.28099738318257 0.592989481973735
		1.27724625910564 0.601026467847081
		};
		\addplot [->, > = stealth, ultra thick, black]
		table {%
		1.47112262336244 0.107603241506861
		1.45902933199381 0.108999053404403
		1.44735751435888 0.1104287765173
		1.43610914681181 0.11189519880117
		1.4252821837564 0.113400637282427
		1.41487113287239 0.114946974383949
		1.40486706947728 0.116535639193755
		1.39525852904599 0.118168136509692
		1.38603056832811 0.11984475982304
		1.37716620556646 0.121564441066623
		1.36864859972525 0.123325989826564
		1.36046105489755 0.125128092423865
		1.35258702167134 0.12696930891138
		1.34501009855596 0.128848070012908
		1.33771403346475 0.130762674043353
		1.33068272524928 0.132711283848182
		1.32390022527979 0.134691923799638
		1.31735073906565 0.136702476886382
		1.31101862790916 0.138740681932453
		1.30488879192189 0.140804150388998
		1.29895070962824 0.1428908080104
		1.29319488899224 0.144998990139876
		1.28761193901033 0.147127101182525
		1.28219296462824 0.149273602888679
		1.27692956645778 0.151437015421951
		1.27181384043771 0.153615918798873
		1.2668383774389 0.155808954673924
		1.26199626281433 0.158014828444739
		1.25728107589432 0.160232311653283
		1.25268688942762 0.162460244659784
		1.248208268969 0.164697539567187
		1.24384027221409 0.16694318337492
		1.23957844828226 0.169196241341752
		1.23541883694852 0.171455860538519
		1.23135796782525 0.17372127357251
		1.22739284390996 0.17599203446741
		1.22352079685262 0.178268378545525
		1.21973935423735 0.18055013659755
		1.21604620688215 0.182837131472347
		1.21243920734495 0.18512921480296
		1.20891636960083 0.187426268180561
		1.20547586870544 0.18972820437233
		1.20211604044442 0.192034968580435
		1.19883538096876 0.194346539739489
		1.19563254641625 0.196662931849994
		1.19250635251891 0.198984195345432
		1.1894557741963 0.201310418490862
		1.18647994513483 0.203641728810997
		1.18399253706451 0.205640633257751
		1.18357815735296 0.205978294545923
		1.18074986075228 0.208320326132773
		1.17799466265434 0.210668077711825
		1.17531235099554 0.213021840472785
		1.17270292124171 0.215381901589076
		1.17016638077703 0.217748586455007
		1.16770286611895 0.220122250036188
		1.16531265793757 0.2225032752012
		1.16299618075904 0.224892074325332
		1.16075400265811 0.227289090892081
		1.15858683493994 0.229694801091392
		1.15649553181157 0.232109715413608
		1.15448109004309 0.234534380238059
		1.15254464861893 0.236969379415176
		1.15068748837943 0.239415335841013
		1.14891103165308 0.241872913023009
		1.14721684187981 0.2443428166358
		1.14560662322555 0.246825796065868
		1.14408222018868 0.249322645943779
		1.14264571372876 0.251834238577396
		1.1412999221223 0.254361677245815
		1.14004725576576 0.256905924548743
		1.13889031880956 0.259468012112148
		1.13783207339227 0.262049098826845
		1.13687583834787 0.264650474822896
		1.13602528788531 0.267273565440681
		1.13528445024073 0.269919935197665
		1.13465770630254 0.272591291750307
		1.13414978820931 0.275289489850895
		1.13376577792075 0.278016535299525
		1.13351110576128 0.280774588891794
		1.13339154893632 0.283565970363161
		1.13341323002071 0.286393162331322
		1.13358261332232 0.289258812304658
		1.13390603612795 0.292165261186757
		1.13439151259193 0.29511600109752
		1.13504841747209 0.298115356964669
		1.13588660109789 0.301167691118358
		1.13691638959938 0.304277408496691
		1.13814858520286 0.307448961465786
		1.13959446661568 0.310686854201604
		1.14126578952411 0.313995646575867
		1.14317478722959 0.317379957483497
		1.14533417145035 0.320844467544119
		1.14775713331694 0.324393921105358
		1.15045734459223 0.328033127470741
		1.15344895914776 0.331766961270227
		1.15674661473061 0.335600361886516
		1.16036520665266 0.339538034097614
		1.16431846178963 0.343583168176663
		1.16861862804479 0.347738031780049
		1.17327617064588 0.352003510450831
		1.17829954338411 0.356378931385323
		};
		\draw[ultra thick, black, dotted, 
%		decoration={markings, mark=at position 0.97 with {\pgftransformscale{1.25}\arrow[red]{angle 60}} },
%		decoration={markings, mark=at position 0.93 with {\pgftransformscale{1.25}\arrow[red]{angle 60}} },		
		postaction=decorate] (axis cs: 2.43521, 0) -- (axis cs: 1.47112262336244, 0.107603241506861);
%		\addplot [ultra thick, black, dotted]
%		table {%
%		2.43521 0
%		1.47112262336244 0.107603241506861
%		};
		\addplot [thick, black]
		table {%
			1.47671790013949 0.137549377322587
			1.46499690256269 0.13955739302022
			1.45372532030466 0.141553661415952
			1.44290517776796 0.143538726282062
			1.43253418897178 0.14551314893195
			1.42260619742115 0.14747761102481
			1.41311098171873 0.149432855020028
			1.40403492327366 0.151381094807414
			1.39536046314322 0.153323251723888
			1.38706627853799 0.155258133041782
			1.37913057182925 0.157185238596286
			1.37153338636021 0.159104625265383
			1.36425482311806 0.161016958002329
			1.35727498520069 0.162923398335161
			1.35057442715085 0.164825412615227
			1.34413424352547 0.166724547559626
			1.33793602856591 0.168622163792725
			1.33196194270067 0.170519124693885
			1.32619478656514 0.172415456773728
			1.32061850102026 0.174310298749889
			1.31522141724188 0.176204883411544
			1.30999291103697 0.178100264498776
			1.30492290275433 0.17999719513789
			1.30000218389191 0.181896428424925
			1.29522238270014 0.183798663724434
			1.29057592413079 0.185704500153786
			1.28605599060234 0.187614397914236
			1.28165649640301 0.189528647173922
			1.27737205227382 0.191447345556856
			1.27319790158592 0.193370384688609
			1.26912985231752 0.195297443896185
			1.26516421151841 0.197227989545152
			1.26129774438006 0.199161277376006
			1.25752764391498 0.201096357262603
			1.25385150142922 0.203032079716351
			1.2502671392339 0.204967743248706
			1.24677241696782 0.206904405050029
			1.24336575640249 0.208842059782579
			1.24004578714264 0.210780518166873
			1.23681132069465 0.212719506058864
			1.23366135027396 0.214658673707596
			1.23059505258168 0.216597605464319
			1.2276117931806 0.218535829638719
			1.22471113424672 0.220472828351876
			1.22189284418246 0.222408047204586
			1.21915691029895 0.224340904496792
			1.21650355391877 0.226270799814823
			1.21393324816328 0.228197121734852
			1.21180050336162 0.229842039065316
			1.21144673896894 0.230119254350829
			1.20904507038705 0.232036582270266
			1.20672961512328 0.233948493677855
			1.20450203902596 0.235854251536414
			1.20236407706857 0.23775264846757
			1.20031804482922 0.239642884659383
			1.19836674627853 0.241524063258223
			1.19651349598851 0.243395093297934
			1.19476218384308 0.245254658644643
			1.1931173525324 0.247101178104393
			1.19158428843085 0.24893275402782
			1.19016912856109 0.250747105862802
			1.18887898717269 0.252541484004455
			1.18772210190125 0.254312558075195
			1.18670799856879 0.256056272098273
			1.18584767390044 0.257767656822005
			1.18515378953745 0.259440587073056
			1.18464085259478 0.261067470263214
			1.18432535043891 0.262638850009319
			1.18422600601696 0.26414286378964
			1.18436490772675 0.26556435822561
			1.1847642272202 0.266884609177266
			1.18544612335761 0.268080192364412
			1.18643062218044 0.269122072779274
			1.18773096724375 0.269975097220611
			1.18934553264661 0.270598450045235
			1.19124476433068 0.270948269128397
			1.19335212046255 0.270984381472092
			1.19552088063405 0.27068360106805
			1.1975156673527 0.270060919054852
			1.19901879941274 0.269194686611072
			1.19968764842777 0.268241662163614
			1.19926831015812 0.267420290487456
			1.19771573281969 0.266953277300735
			1.19523565055151 0.2669979616037
			1.19219694787427 0.267600598231137
			1.18899638126848 0.268713518117895
			1.18596148455706 0.270240103926074
			1.18331256876329 0.272073900314598
			1.18117168843281 0.274122098379183
			1.17959036160807 0.276314002546794
			1.17857743745119 0.278600549238954
			1.17811931123549 0.28095053386971
			1.17819214896647 0.283346558886894
			1.17876984313446 0.285780949647915
			1.17983160550504 0.288250666487142
			1.18136489122707 0.290754089627929
			1.18335454952496 0.293295676181806
			1.18579024568937 0.295881858241043
			1.18866781086755 0.29852086442031
			1.19198174461545 0.301220498200274
			1.19572690426702 0.303988152452394
			1.1998983205843 0.306830412536774
		};
		\addplot [thick, black]
		table {%
			1.4655273465854 0.0776571056911359
			1.45306176142492 0.0784407137885856
			1.4409897084131 0.079303891618648
			1.42931311585566 0.080251671320277
			1.41803017854101 0.0812881256329032
			1.40713606832363 0.0824163377430872
			1.39662315723584 0.0836384233674815
			1.38648213481832 0.0849551782119696
			1.376700673513 0.0863662679221919
			1.36726613259493 0.0878707490914627
			1.35816662762126 0.0894667410568423
			1.34938872343489 0.0911515595823473
			1.34091922022462 0.0929216598204312
			1.33274521191123 0.0947727416906556
			1.32485363977864 0.0966999354714788
			1.3172312069731 0.0986980201367366
			1.30986442199367 0.100761683806551
			1.30273953543063 0.102885829078879
			1.29584246925318 0.105065907091178
			1.28915908282353 0.107298002028106
			1.28268000201459 0.109576732609256
			1.27639686694751 0.111897715780977
			1.27030097526634 0.11425700722716
			1.26438374536457 0.116650777352432
			1.25863675021542 0.119075367119467
			1.25305175674463 0.121527337443961
			1.24762076427546 0.124003511433613
			1.24233602922565 0.126501009715555
			1.23719009951481 0.12901727774971
			1.23217587726931 0.13155010463096
			1.22728668562047 0.134097635238189
			1.22251633290977 0.136658377204688
			1.21785915218447 0.139231205307497
			1.21331002998205 0.141815363814435
			1.20886443422128 0.144410467428669
			1.20451854858601 0.147016325686113
			1.20026917673743 0.149632352041021
			1.19611295207221 0.15225821341252
			1.19204662662167 0.154893744777821
			1.18806709399524 0.157538923547055
			1.18417138892769 0.160193862653526
			1.18035668482921 0.162858803280341
			1.17662028770824 0.16553410752215
			1.17295962769079 0.168220251127103
			1.16937224865005 0.170917816495402
			1.16585579473888 0.173627486194071
			1.16240799447382 0.176350037166902
			1.15902664210638 0.179086335887142
			1.1561845707674 0.181439227450186
			1.15570957573698 0.181837334741017
			1.1524546511175 0.18460406999528
			1.1492597101854 0.187387661745795
			1.14612266296513 0.190189429409157
			1.14304176541485 0.193011154710581
			1.14001471672484 0.195854288250631
			1.13703898595936 0.198720436814153
			1.13411181988662 0.201611457104465
			1.13123017767501 0.204529490006022
			1.12839065278383 0.207477003679769
			1.12558938144904 0.210456848154964
			1.12282193506204 0.213472324964413
			1.12008319291348 0.216527276471662
			1.1173671953366 0.219626200755156
			1.11466697819006 0.222774399583753
			1.11197438940573 0.225978169224013
			1.10927989422217 0.229245046198544
			1.10657239385633 0.232584121868523
			1.10383908993846 0.23600644187824
			1.10106542144057 0.239525613365152
			1.09823493651784 0.243158996266019
			1.09533028431132 0.24692723992022
			1.09233451426151 0.250855831859883
			1.0892335246041 0.254976124874416
			1.08602070945199 0.259325852425181
			1.08270504312401 0.263948680836127
			1.07932413615079 0.268891601266933
			1.07596329214252 0.274198202028523
			1.07277869578458 0.27989537863374
			1.07001588848879 0.285972151544198
			1.06800341210981 0.292354491172517
			1.06709544944487 0.298890278562708
			1.06755814988331 0.305366034175188
			1.06944949382495 0.311564347308582
			1.07257642170439 0.317332560769815
			1.0765860773096 0.322631403963903
			1.08110045367569 0.327517195811443
			1.08581171763871 0.332095278310641
			1.09052021043548 0.336480916678783
			1.09512548197292 0.340775824552388
			1.0995985716233 0.345059705856414
			1.10395414159703 0.349390743912781
			1.1082302632237 0.353809381097283
			1.11247619393422 0.358342376201343
			1.11674442349942 0.3630068925628
			1.12108308367941 0.367815588454339
			1.12553302706844 0.372779832912526
			1.13013867993625 0.377905047591227
			1.13494016761596 0.383194209954185
			1.13996911271172 0.388645471933016
			1.14525551147414 0.394255565359824
			1.15082543702474 0.400018868449268
			1.15670076618392 0.405927450233871
		};
		\end{axis}
		
		\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
				
				\definecolor{color0}{rgb}{0,0.503921568627451,1}
				\definecolor{color1}{rgb}{0.490196078431372,1,0.477545857052498}
				\definecolor{color2}{rgb}{1,0.581699346405229,0}
				
				\begin{axis}[
					height = 5.5cm,
					legend cell align={left},
					legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west},
					scale only axis,
					tick align=outside,
					tick pos=left,
					width = 5.5cm,
					x grid style={white!69.0196078431373!black},
					xlabel={$l / \textrm{m}$},
					xmin=-0.05, xmax=0.75,
					xtick style={color=black},
					y grid style={white!69.0196078431373!black},
					ylabel={$K_x / K$},
					ymin=-0.00200191782569372, ymax=0.0420396000928666,
					ytick style={color=black},
					yticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=2
					},
					scaled y ticks=false	
					]				
					\addplot [ultra thick, white]
					table {
						-1	-1
						-2	-2
					}; %Dummy table
					\addlegendentry{\hspace{-2.1em} $B_{p,a}/B_{\zeta,a}$}
					\addplot [ultra thick, blue!50!black]
					table {%
					0 -0
					0.0122451102017792 -0
					0.0241738342694076 -0
					0.0357942229240799 -0
					0.0471147632025034 -0
					0.0581432091344226 -0
					0.068886730257535 -0
					0.0793523906383176 -0
					0.0895471508678083 -0
					0.0994778702084053 -0
					0.109151308901378 -0
					0.11857413064509 -0
					0.127752905254208 -0
					0.136694111510332 -0
					0.145404140214601 -0
					0.153889297452771 -0
					0.162155808083102 -0
					0.17020981945699 -0
					0.178057405381714 -0
					0.185704570333756 -0
					0.193157253929959 -0
					0.200421335662162 -0
					0.207502639898883 -0
					0.214406941155005 -0
					0.221139969800772 -0
					0.227707461294406 -0
					0.234114851998734 -0
					0.24036744515935 -0
					0.246470585776032 -0
					0.252429668256041 -0
					0.258250144189722 -0
					0.263937530164598 -0
					0.269497415515435 -0
					0.274935469887525 -0
					0.280257450469445 -0
					0.285469208730466 -0
					0.290576696477781 -0
					0.295585971031142 -0
					0.300503199299056 -0
					0.305334660533319 -0
					0.310086747539396 -0
					0.314765966131094 -0
					0.319378932640846 -0
					0.323932369333123 -0
					0.328433097618434 -0
					0.332888029028536 -0
					0.337304153987969 -0
					0.341688528499595 -0
					0.346048156098298 -0
					0.350389948096303 -0
					0.354721046003602 -0
					0.356575231638393 -0
					0.35904876979138 -0
					0.363380056826976 -0
					0.367722247163703 -0
					0.372082528257068 -0
					0.376468050671217 -0
					0.380885910795041 -0
					0.385343135036944 -0
					0.389846665823861 -0
					0.394403349647458 -0
					0.399019927312837 -0
					0.403703027599185 -0
					0.408459179795357 -0
					0.413294796990084 -0
					0.418216186382323 -0
					0.423229555796667 -0
					0.428341015913138 -0
					0.433556583845732 -0
					0.438882187865824 -0
					0.444323673067889 -0
					0.449886811651096 -0
					0.455577316941398 -0
					0.461400850894161 -0
					0.467363033924314 -0
					0.473469454100206 -0
					0.479725678655223 -0
					0.486137264292922 -0
					0.492709766117453 -0
					0.499448748464104 -0
					0.506359794935575 -0
					0.513448516877066 -0
					0.520720563828108 -0
					0.528181632290685 -0
					0.535837473592266 -0
					0.543693904162675 -0
					0.551756813467721 -0
					0.560032169160353 -0
					0.568526029302088 -0
					0.5772445492067 -0
					0.586193990250032 -0
					0.595380717139783 -0
					0.604811213617497 -0
					0.614492094397616 -0
					0.624430108036528 -0
					0.634632139652122 -0
					0.645105221024161 -0
					0.655856530102182 -0
					0.666893405968138 -0
					0.678223358958543 -0
					0.689854072473859 -0
					0.70178943606427 -0
					0.714049402487454 -0
					};
					\addlegendentry{0.00}
					\addplot [ultra thick, color0]
					table {%
					0 4.81516439622911e-07
					0.0122468437608318 0.000206623303080403
					0.0241772162659173 0.000392406302351844
					0.0357991577119497 0.000559501527911161
					0.0471205243067017 0.000709772364168485
					0.0581490088485875 0.000844932658899637
					0.0688920989787625 0.000966560849089267
					0.0793571185962706 0.00107611258119154
					0.0895512450548838 0.00117493238194094
					0.0994815112730261 0.00126426408853532
					0.109154808005006 0.00134526059859147
					0.118577886286491 0.00141899286603462
					0.127757432073901 0.00148645855166341
					0.13670009699472 0.00154858967512019
					0.145412123378954 0.00160625731674678
					0.153899654183557 0.00166028029213354
					0.162168760604486 0.00171143109946478
					0.170225445947259 0.00176044120690891
					0.178075649760088 0.00180800585985566
					0.185725252239715 0.00185478848377515
					0.193180078918823 0.00190142461501549
					0.20044590564213 0.00194852539369278
					0.207528463835949 0.0019966806058961
					0.214433446073094 0.00204646122465533
					0.221166511931263 0.0020984214823048
					0.22773329413853 0.00215310037555029
					0.234139404994043 0.00221102260571593
					0.240390443045447 0.0022726988824639
					0.246492059458287 0.00233862611825512
					0.252450102913485 0.00240928823734713
					0.258270014994492 0.00248514906024012
					0.263957235598491 0.00256665238103276
					0.269517280373127 0.00265421914596549
					0.274955748513569 0.00274824306971167
					0.280278330263649 0.00284908568735782
					0.285490813957131 0.00295707036447914
					0.290599092413995 0.00307247582160183
					0.295609168487687 0.00319552900534994
					0.300527159544094 0.00332639771819948
					0.305359300643648 0.00346518313935125
					0.3101119461965 0.00361191265859788
					0.314791569869286 0.00376653337141233
					0.319404762542684 0.00392890673904265
					0.323958228153059 0.00409880476274946
					0.328458777299956 0.00427590822354925
					0.332913318563484 0.00445980727846975
					0.337328847550243 0.00465000472222544
					0.341712433770168 0.00484592208256747
					0.346071205535144 0.00504690838514253
					0.350412333157675 0.00525225148329945
					0.354742981205347 0.00546119283667561
					0.356565763410165 0.00555009218569353
					0.359070321854197 0.00567294929250507
					0.363401266570572 0.00588671727173832
					0.367743150939558 0.00610169138293937
					0.372103158520862 0.00631707941169499
					0.376488436165039 0.00653211434447641
					0.380906076917042 0.00674606400734224
					0.385363104389692 0.00695823781829812
					0.389866458929227 0.00716799052267849
					0.394422985813129 0.00737472286079399
					0.399039427058997 0.00757787953457117
					0.403722422692713 0.00777694518880879
					0.408478498823466 0.00797143660802404
					0.413314076519383 0.00816089459495769
					0.418235472841256 0.00834487413280035
					0.423248901507804 0.00852293352142635
					0.428360475135135 0.0086946230671183
					0.433576209264779 0.00885947365196619
					0.438902033535732 0.00901698552457806
					0.444343792221889 0.00916661682213148
					0.449907261082058 0.00930777274870586
					0.455598157790439 0.00943979478243916
					0.46142214928036 0.00956195019813883
					0.467384859313042 0.00967342128531358
					0.473491877597341 0.00977329538070209
					0.479748773842169 0.0098605544170722
					0.486161106880619 0.00993406434292209
					0.492734434592137 0.00999256433135628
					0.499474323540654 0.0100346555170393
					0.506386359250332 0.0100587892534767
					0.513476155336962 0.0100632546599256
					0.520749362621908 0.0100461654149326
					0.528211678916907 0.0100054456325591
					0.535868856509523 0.00993881473515193
					0.543726711862283 0.00984377120120236
					0.551791134131794 0.0097175750752551
					0.560068090710452 0.00955722921023929
					0.568563637063867 0.00935945907282492
					0.577283925788087 0.00912069101092484
					0.586235212637396 0.00883702908202815
					0.595423860336375 0.00850423039325267
					0.604856347192887 0.00811767884354747
					0.614539279676209 0.00767235707534672
					0.624479395761477 0.00716281736078329
					0.634683571602798 0.00658315111837832
					0.645158826053611 0.00592695775524555
					0.655912317669758 0.00518731353526835
					0.666951370086044 0.00435673891187703
					0.678283476179318 0.00342716763733944
					0.689916300948797 0.00238991834935991
					0.701857684379201 0.0012356697958314
					0.714115646260499 -2.85431400737224e-14
					};
					\addlegendentry{0.05}
					\addplot [ultra thick, color1]
					table {%
					0 -3.06475773440007e-08
					0.0122520088681327 0.000410611339565022
					0.0241872922547059 0.000780145748703385
					0.0358138991008675 0.00111279016288267
					0.0471396941933539 0.00141217554334331
					0.0581723491940101 0.00168165223387403
					0.0689193720731285 0.00192431485637867
					0.0793881114919729 0.00214302398551021
					0.0895857587081507 0.00234042722166747
					0.0995194055324576 0.00251897932475456
					0.109196116580607 0.0026809609363545
					0.118622525646902 0.00282848908879256
					0.127805135908038 0.00296353842046823
					0.13675035826254 0.00308795588429795
					0.145464514437524 0.00320347386461388
					0.153953840315452 0.00331172231323155
					0.162224489492776 0.0034142399666375
					0.170282537082245 0.00351248469055943
					0.178133983770259 0.00360784294778666
					0.185784760140053 0.00370163839607572
					0.193240731270555 0.00379513963073117
					0.200507701619436 0.00388956705553085
					0.207591420197103 0.00398609882898829
					0.214497586036092 0.00408587588486051
					0.221231853957367 0.00419000593369152
					0.227799958046458 0.00429956866862294
					0.234207478573197 0.00441561489856439
					0.24045982301654 0.00453916558367228
					0.246562431444091 0.00467121390170841
					0.252520784076012 0.00481272307131936
					0.258340408960025 0.00496462274030174
					0.26402688968594 0.00512780375101531
					0.269585873041421 0.00530311121934608
					0.275023076491634 0.00549133587541805
					0.280344295345677 0.00569320407649434
					0.285555409452923 0.00590936560949124
					0.290662389253742 0.0061403806475979
					0.295671300992661 0.00638670534269822
					0.300588310889626 0.00664867680920655
					0.305419688058251 0.00692649797395034
					0.310171805960813 0.00722022295369625
					0.314851142200039 0.00752974385601026
					0.319464276469239 0.0078547798421738
					0.324017886516082 0.0081948693934204
					0.32851870692266 0.00854937151066366
					0.332973497474958 0.00891746757334481
					0.337389149956717 0.00929815787290969
					0.341772654856032 0.00969028207671389
					0.346131086884607 0.0100925374231084
					0.350471589360778 0.01050350166275
					0.354801356981983 0.010921659883705
					0.357135413692935 0.0111496902317937
					0.35912775356561 0.0113454340319187
					0.363457748059222 0.0117732134691576
					0.367798712177527 0.0122033850094622
					0.372157856343656 0.0126343607459999
					0.376542347295554 0.0130646022392304
					0.380959290664951 0.0134926398143837
					0.38541571511695 0.0139170862253985
					0.389918558371706 0.014336644255051
					0.394474661754687 0.0147501117160189
					0.399090770468673 0.0151563768452984
					0.40377352650443 0.0155544039820726
					0.408529469423433 0.0159432227516123
					0.413365033296802 0.0163219104662675
					0.41828654557325 0.0166895719844072
					0.423300227731594 0.0170453179544387
					0.428412198063562 0.017388242151445
					0.433628482800483 0.0177173991266879
					0.438955013595895 0.0180317804259939
					0.444397644796416 0.0183302925456619
					0.449962163797682 0.0186117347541038
					0.45565429803387 0.018874777121012
					0.461479722336852 0.019117939248945
					0.467444066795421 0.0193395689812262
					0.473552929703023 0.0195378221701257
					0.479811889134045 0.0197106415469676
					0.486226511662383 0.0198557354895884
					0.492802362605852 0.0199705563373788
					0.499545015418877 0.0200522779673995
					0.506460062207873 0.0200977723952587
					0.513553122036618 0.0201035852159437
					0.520829850641326 0.0200659097688666
					0.528295949496253 0.0199805598081834
					0.535957173236794 0.019842940665181
					0.543819339272333 0.0196480188319307
					0.551888335721514 0.0193902899366359
					0.56017012659761 0.0190637453631945
					0.568670762400859 0.0186618376650413
					0.577396387253209 0.0181774449595915
					0.586353245586994 0.017602835181327
					0.595547684028079 0.0169296309920162
					0.604986163606084 0.0161487762091319
					0.614675267696196 0.0152505049496446
					0.624621706115771 0.0142243160130618
					0.634832323148336 0.0130589549109723
					0.645314096151501 0.0117424072551325
					0.656074145838145 0.010261906945521
					0.667119749235808 0.00860396349026854
					0.67845834507971 0.00675441605449913
					0.690097539419719 0.00469852208199684
					0.702045111264588 0.00242108963424029
					0.714308820461335 1.35100264309074e-14
					};
					\addlegendentry{0.10}
					\addplot [ultra thick, color2]
					table {%
					0 4.18016381877039e-07
					0.0122569518964942 0.000609350869503314
					0.0241969434543537 0.0011585612961868
					0.0358280247097067 0.00165362951672076
					0.047158073496756 0.00209977447061664
					0.058194768609207 0.00250183570126712
					0.0689456082153821 0.00286430169916955
					0.0794179378863164 0.0031913379865058
					0.0896189524975575 0.00348681327832687
					0.0995556982301372 0.00375432433387718
					0.109235074681116 0.00399721975293882
					0.118663929909932 0.00421862438434237
					0.127849016387283 0.00442145877903244
					0.136796698435259 0.00460845380585474
					0.145513246555127 0.00478217589117273
					0.154004851696161 0.0049450441412926
					0.162277628836924 0.00509934606480008
					0.170337620809325 0.00524725215811948
					0.178190802376217 0.00539082936160547
					0.185843084572424 0.00553205334394978
					0.19330031931799 0.00567281961372205
					0.200568304310751 0.00581495341318372
					0.207652788203316 0.00596021832963242
					0.21455947606678 0.00611032355617062
					0.221294035140171 0.00626692971052517
					0.227862100860417 0.00643165309285635
					0.234269283162623 0.00660606823582555
					0.240521444892141 0.00679171472884952
					0.246624314000865 0.00699008964081069
					0.25258322536141 0.00720263726595953
					0.258403573281349 0.00743075205730807
					0.264090820303032 0.00767577071180183
					0.269650505137749 0.00793896172687287
					0.275088250438152 0.00822151246769928
					0.280409770265203 0.00852451395585856
					0.285620877083906 0.00884894292233433
					0.290727488100887 0.0091956421920261
					0.295735630737912 0.0095652992340053
					0.300651447020393 0.00995842371700696
					0.305481196650828 0.0103753249515887
					0.310231258536034 0.0108160900738641
					0.314908130546263 0.0112805643293027
					0.319518427305645 0.0117683346378215
					0.324068875848543 0.0122787179206374
					0.328566309025834 0.0128107554478451
					0.333017656608651 0.0133632143894704
					0.337429934112792 0.0139345974270015
					0.341810229451834 0.0145231607927157
					0.346165687616199 0.0151269406576379
					0.350503493663419 0.0157437870902438
					0.354830754738634 0.0163714170608926
					0.357074454710383 0.0167005750469403
					0.359154625183698 0.0170074694618635
					0.36348204593034 0.0176495164345038
					0.367820373751775 0.0182951262717641
					0.372176810114212 0.0189419060376766
					0.376558519705102 0.0195875380296843
					0.380972613243797 0.020229808856352
					0.385426131771306 0.0208666299035432
					0.389926032744171 0.0214960485726235
					0.394479178174676 0.0221162503372654
					0.399092328928452 0.022725553166239
					0.403772141698865 0.0233223940884339
					0.408525162138364 0.0239053060550764
					0.413357831899185 0.0244728934260794
					0.418276487749866 0.0250238015387841
					0.423287362219198 0.0255566837219672
					0.428396585831154 0.0260701668526645
					0.433610194503969 0.0265628168524182
					0.438934134777831 0.0270331039064512
					0.444374268834323 0.0274793676105332
					0.449936392694213 0.0278997843061357
					0.455626243470843 0.0282923337180154
					0.461449506758935 0.028654766453402
					0.467411824251557 0.0289845718228222
					0.473518802838707 0.029278946519642
					0.479776028864636 0.0295347636738786
					0.48618907704183 0.0297485402503351
					0.492763519817182 0.0299164046895051
					0.499504937156796 0.0300340634670563
					0.506418925597545 0.0300967665649949
					0.513511108146779 0.0300992717322306
					0.520787142048459 0.0300358073572953
					0.528252728000687 0.0299000342030154
					0.535913618471451 0.0296850059094156
					0.543775624352957 0.0293831288886007
					0.551844624022906 0.0289861221602949
					0.560126570704902 0.0284849777410593
					0.568627496692551 0.0278699230694052
					0.577353522083513 0.0271303876970271
					0.586310862761781 0.026254975249065
					0.595505835774576 0.0252314441706604
					0.604944863914055 0.0240467020257179
					0.614634479774387 0.022686816998494
					0.624581335919666 0.0211370536407323
					0.634792211375507 0.019381937771819
					0.645274017825443 0.0174053613077774
					0.656033802447669 0.0151907387370488
					0.667078755913913 0.0127212237486901
					0.678416221606605 0.00997999860789
					0.690053702645431 0.00695065100926164
					0.701998870475449 0.00361764875429979
					0.714259567287034 -1.62106439383081e-13
					};
					\addlegendentry{0.15}
					\addplot [ultra thick, red!50!black]
					table {%
					0 3.26291671574186e-07
					0.012268312065126 0.000801016617361584
					0.0242191036434203 0.00152436291150383
					0.0358604425699041 0.00217756880471582
					0.0472002040200143 0.00276721214385686
					0.0582460840970402 0.00329943152923066
					0.0690056131858334 0.00377995293866994
					0.0794861576114557 0.00421411674975694
					0.0896950397020648 0.0046069086025856
					0.099639399516077 0.00496298049529785
					0.109326009250472 0.00528667242766011
					0.118761535355485 0.00558204753071681
					0.12795254390672 0.0058529161273405
					0.136905503460466 0.0061028586330787
					0.145626788096049 0.00633524748742935
					0.154122680656035 0.00655326782760909
					0.162399376195069 0.00675993700585962
					0.170462985648071 0.00695812281564758
					0.178319539728216 0.00715056037184927
					0.185974993064634 0.00733986764079897
					0.193435228589075 0.00752855950173358
					0.200706062179707 0.00771906030120366
					0.207793247568864 0.00791371477076708
					0.214702514700233 0.00811479864028601
					0.221439535152822 0.00832452672457763
					0.22800979218197 0.00854505239364411
					0.234418769358892 0.00877847567833845
					0.240671967314626 0.00902684437615804
					0.246774911010072 0.00929215231490744
					0.252733157185477 0.00957633480166926
					0.258552301927195 0.00988126116820301
					0.264237988274176 0.0102087240064122
					0.269795913769816 0.0105604251262528
					0.275231837846765 0.0109379581836962
					0.280551588913683 0.0113427875257296
					0.285761070994301 0.0117762243993848
					0.290866269751629 0.0122393998040437
					0.295873257714804 0.0127332353492771
					0.30078819851448 0.013258412593459
					0.30561734992642 0.0138153422093493
					0.310367091260105 0.014404140681199
					0.315043891545281 0.0150246087158644
					0.319654210726199 0.0156761820265098
					0.324204633493668 0.0163579349451075
					0.32870187116399 0.0170685749804077
					0.333152754440491 0.0178064458408369
					0.337564223797551 0.0185695412587599
					0.341943317537235 0.0193555299790398
					0.346297157659057 0.0201617917417682
					0.350632933776414 0.0209854631255833
					0.354957885402613 0.021823491408274
					0.356995944423222 0.0222227853444131
					0.359279419883034 0.0226726938214239
					0.36360454518903 0.0235298191591795
					0.36794067119754 0.0243916083378987
					0.372295042479705 0.0252548506487688
					0.376674856222891 0.0261164326427378
					0.381087244502584 0.0269733772790101
					0.385539258181856 0.027822871687322
					0.390037851881629 0.0286622842924491
					0.39458987408426 0.0294891894330279
					0.399202095400172 0.0303013311265678
					0.403881191239807 0.0310966059734175
					0.40863373274647 0.031873039491149
					0.413466183673338 0.0326287501697856
					0.418384899237519 0.0333619084092226
					0.423396128957964 0.0340706924393226
					0.428506021534186 0.0347532425016051
					0.43372062604531 0.0354076127735565
					0.439045908110095 0.0360317257169519
					0.444487756283608 0.0366233251747729
					0.450051988560028 0.0371799302629859
					0.455744359420838 0.0376987903545754
					0.461570569190927 0.0381768417629158
					0.467536276574774 0.0386106652625643
					0.473647108583551 0.0389964427933611
					0.47990866972721 0.0393299151127694
					0.48632655105709 0.0396063389090586
					0.492906341151373 0.0398204437089407
					0.499653634915227 0.039966387685739
					0.506574041828967 0.0400377129147502
					0.513673196096964 0.0400273000165465
					0.520956764523478 0.0399273219324743
					0.528430453725861 0.0397291981228579
					0.536100019105749 0.0394235496553007
					0.543971271722483 0.0390001561010577
					0.552050084174613 0.0384479166711182
					0.560342398759094 0.0377548178247935
					0.56885423397727 0.0369079096962961
					0.577591688367755 0.0358932959049926
					0.586560946665199 0.0346961439314389
					0.595768287331101 0.0333007191068339
					0.605220089052303 0.031690450178989
					0.614922834059461 0.0298480402245837
					0.624883113017792 0.0277556283962576
					0.635107629927088 0.0253950212792779
					0.645603210466067 0.0227479990100149
					0.656376811949716 0.0197967123060776
					0.667435531484911 0.0165241853464333
					0.678786603763625 0.0129149358929795
					0.690437417979458 0.00895570426304116
					0.702395526498686 0.00463629530764741
					0.714668643573917 -2.00311989217994e-13
					};
					\addlegendentry{0.20}
				\end{axis}
				
			\end{tikzpicture}

		\end{subfigure}
		\hspace{1em}
		\begin{subfigure}{.45\textwidth}
			\centering		
			\begin{tikzpicture}
				
				\definecolor{color0}{rgb}{0,0.503921568627451,1}
				\definecolor{color1}{rgb}{0.490196078431372,1,0.477545857052498}
				\definecolor{color2}{rgb}{1,0.581699346405229,0}
				
				\begin{axis}[
					height = 5.5cm,
					legend cell align={left},
					legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west},
					scale only axis,
					tick align=outside,
					tick pos=left,
					width = 5.5cm,
					x grid style={white!69.0196078431373!black},
					xlabel={$l / \textrm{m}$},
					xmin=-0.05, xmax=0.75,
					xtick style={color=black},
					y grid style={white!69.0196078431373!black},
					ylabel={$K_x / K$},
					ymin=-0.0110558517790747, ymax=0.232172887360569,
					ytick style={color=black},
					ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
					yticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=2
					}		
					]
					\addplot [semithick, white]
					table {
						-1	-1
						-2	-2
					}; %Dummy table
					\addlegendentry{\hspace{-2.1em} $\varphi_{t}$}
					\addplot [ultra thick, blue!50!black]
					table {%
					0 -0
					0.0122451102017792 -0
					0.0241738342694076 -0
					0.0357942229240799 -0
					0.0471147632025034 -0
					0.0581432091344226 -0
					0.068886730257535 -0
					0.0793523906383176 -0
					0.0895471508678083 -0
					0.0994778702084053 -0
					0.109151308901378 -0
					0.11857413064509 -0
					0.127752905254208 -0
					0.136694111510332 -0
					0.145404140214601 -0
					0.153889297452771 -0
					0.162155808083102 -0
					0.17020981945699 -0
					0.178057405381714 -0
					0.185704570333756 -0
					0.193157253929959 -0
					0.200421335662162 -0
					0.207502639898883 -0
					0.214406941155005 -0
					0.221139969800772 -0
					0.227707461294406 -0
					0.234114851998734 -0
					0.24036744515935 -0
					0.246470585776032 -0
					0.252429668256041 -0
					0.258250144189722 -0
					0.263937530164598 -0
					0.269497415515435 -0
					0.274935469887525 -0
					0.280257450469445 -0
					0.285469208730466 -0
					0.290576696477781 -0
					0.295585971031142 -0
					0.300503199299056 -0
					0.305334660533319 -0
					0.310086747539396 -0
					0.314765966131094 -0
					0.319378932640846 -0
					0.323932369333123 -0
					0.328433097618434 -0
					0.332888029028536 -0
					0.337304153987969 -0
					0.341688528499595 -0
					0.346048156098298 -0
					0.350389948096303 -0
					0.354721046003602 -0
					0.356575231638393 -0
					0.35904876979138 -0
					0.363380056826976 -0
					0.367722247163703 -0
					0.372082528257068 -0
					0.376468050671217 -0
					0.380885910795041 -0
					0.385343135036944 -0
					0.389846665823861 -0
					0.394403349647458 -0
					0.399019927312837 -0
					0.403703027599185 -0
					0.408459179795357 -0
					0.413294796990084 -0
					0.418216186382323 -0
					0.423229555796667 -0
					0.428341015913138 -0
					0.433556583845732 -0
					0.438882187865824 -0
					0.444323673067889 -0
					0.449886811651096 -0
					0.455577316941398 -0
					0.461400850894161 -0
					0.467363033924314 -0
					0.473469454100206 -0
					0.479725678655223 -0
					0.486137264292922 -0
					0.492709766117453 -0
					0.499448748464104 -0
					0.506359794935575 -0
					0.513448516877066 -0
					0.520720563828108 -0
					0.528181632290685 -0
					0.535837473592266 -0
					0.543693904162675 -0
					0.551756813467721 -0
					0.560032169160353 -0
					0.568526029302088 -0
					0.5772445492067 -0
					0.586193990250032 -0
					0.595380717139783 -0
					0.604811213617497 -0
					0.614492094397616 -0
					0.624430108036528 -0
					0.634632139652122 -0
					0.645105221024161 -0
					0.655856530102182 -0
					0.666893405968138 -0
					0.678223358958543 -0
					0.689854072473859 -0
					0.70178943606427 -0
					0.714049402487454 -0
					};
					\addlegendentry{$0^{\circ}$}
					\addplot [ultra thick, color0]
					table {%
					0 4.42741053055514e-07
					0.0122268955770353 0.000999736953938854
					0.0241385347853416 0.00201251725431738
					0.0357429287672228 0.0030392943618553
					0.0470478984781724 0.00408044811030111
					0.0580610860608594 0.00513636235075101
					0.0687899681401178 0.00620742227150151
					0.0792418576872736 0.00729401199431259
					0.0894240551027807 0.00839652654330649
					0.0993436199474809 0.00951534436257989
					0.109007270216803 0.010650808043435
					0.118421621251005 0.0118032430719144
					0.127593188618223 0.0129729519338474
					0.136528391020453 0.0141602069426618
					0.145233553411445 0.0153652420687825
					0.153714910339105 0.0165882434749913
					0.161978609525091 0.0178293386252399
					0.170030715694326 0.0190885837648585
					0.177877214666907 0.0203659496695615
					0.185524017724499 0.0216613053998569
					0.192976966262542 0.0229743999510808
					0.200241836738551 0.0243048415937736
					0.207324345925289 0.0256520747710328
					0.214230160233079 0.0270153553497704
					0.220964881000498 0.0283937194337241
					0.227533982445285 0.0297859360934355
					0.233942929223105 0.0311904957922661
					0.240197199323833 0.0326055797439291
					0.246302291431926 0.0340290243499254
					0.252263732482622 0.0354582845407587
					0.258087085354951 0.0368903968663964
					0.263777956627608 0.0383219434752682
					0.269342004307313 0.0397490184076905
					0.274784945421636 0.0411671981983195
					0.280112563349922 0.0425715186964783
					0.285330714747477 0.0439564608536193
					0.290445335900613 0.0453159485687846
					0.295462448334502 0.0466433610667231
					0.300388163483575 0.0479315635960757
					0.305228717342293 0.0491729667297651
					0.309990399382071 0.0503595804978501
					0.314679527580693 0.0514831097368128
					0.319302550333413 0.0525351081419887
					0.32386604417932 0.053507128857676
					0.328376708253526 0.0543908958858195
					0.332841356387075 0.0551784916529835
					0.337266906838258 0.0558625539218061
					0.341660369722279 0.05643647360749
					0.3460288322965 0.0568945836379235
					0.350379442350304 0.0572323287185749
					0.354719390035651 0.0574464059497781
					0.356909179291678 0.0575068426017852
					0.359056026239154 0.0575348676430279
					0.363396291830077 0.0574971797703329
					0.367747523626632 0.057334232291147
					0.372116883810884 0.0570483008366202
					0.376511478947594 0.0566429623003082
					0.380938362928785 0.0561229605404104
					0.385404516020336 0.0554940588355752
					0.389916836137797 0.0547628603307361
					0.394482137210597 0.0539366094810016
					0.399107139472008 0.053022996522016
					0.403798461912917 0.0520299689677288
					0.408562616903979 0.0509655572464438
					0.413406006922989 0.0498377198088355
					0.418334923268113 0.0486542109906237
					0.423355546594359 0.047422473162521
					0.428473957644968 0.0461495508106372
					0.433696143811039 0.0448420294646275
					0.43902800207974 0.0435059969237228
					0.444475353688232 0.0421470196311254
					0.450043950810023 0.0407701370308784
					0.455739483747439 0.0393798684912394
					0.461567588665522 0.0379802301444254
					0.467533859427762 0.0365747576972141
					0.47364385952728 0.0351665348273831
					0.479903131328371 0.033758225078394
					0.486317205875751 0.0323521054387061
					0.492891613674198 0.030950100076385
					0.499631893871749 0.029553813953639
					0.506543604720958 0.0281645649112158
					0.513632332676877 0.0267834144077942
					0.520903701673186 0.0254111961622333
					0.528363382758683 0.0240485425859146
					0.536017101640927 0.0226959093493358
					0.543870648708883 0.0213535972278263
					0.551929887154854 0.0200217721626389
					0.560200758817651 0.0187004835594222
					0.568689294744723 0.0173896798838664
					0.577401623104158 0.0160892229209752
					0.586343978201048 0.0147989002187784
					0.595522696215295 0.0135184379141316
					0.60494423307456 0.012247508926251
					0.614615175079177 0.0109857411792995
					0.624542241808059 0.00973272576077597
					0.634732288849354 0.00848802409521977
					0.64519231598457 0.00725117347237731
					0.655929472842594 0.00602169214255326
					0.666951070128291 0.00479908326942683
					0.678264586441185 0.00358283858828693
					0.68987767051049 0.00237244249686003
					0.701798148426625 0.00116737465048808
					0.714034032282411 1.17039364311289e-12
					};
					\addlegendentry{$1^{\circ}$}
					\addplot [ultra thick, color1]
					table {%
					0 8.72201894264069e-07
					0.0121735383395452 0.00196050986846208
					0.0240351234865837 0.00394924279150009
					0.0355926765257939 0.0059679212167068
					0.0468539367030812 0.00801714695809914
					0.0578265115899129 0.0100975447980522
					0.0685178321744427 0.0122097490743424
					0.0789350612051807 0.0143543764019461
					0.0890852282533263 0.0165320426631053
					0.0989752349255518 0.0187433554157921
					0.108611857210244 0.0209889044405439
					0.118001747997561 0.0232692507150609
					0.127151439786177 0.0255849136117185
					0.136067347590314 0.0279363560478714
					0.144755772061439 0.0303239672927696
					0.153222902839759 0.0327480432827996
					0.161474822151381 0.0352087639197313
					0.16951758808054 0.0377061925134437
					0.177357088434645 0.0402402021597712
					0.184999029621108 0.0428104325989893
					0.192449071643173 0.0454162933164596
					0.199712833412341 0.0480569242026645
					0.206795898386204 0.050731151568226
					0.213703820541176 0.0534374392765115
					0.220442130680597 0.0561738348731496
					0.227016343073696 0.0589379106637256
					0.233431962414789 0.061726699995471
					0.239694491084719 0.0645366290845024
					0.245809436687756 0.0673634452398174
					0.251782319826932 0.0702021425887652
					0.25761868206894 0.0730468869769307
					0.263324094036398 0.0758909423570507
					0.268904166453094 0.0787266032690651
					0.274364522095164 0.0815451164438564
					0.279710781693809 0.084336614843296
					0.284948650004492 0.087090127150371
					0.290083928033271 0.0897935741073727
					0.295122519094217 0.0924337918189196
					0.300070433888755 0.0949965903190487
					0.304933794389749 0.0974668536221168
					0.30971883631028 0.0998286862833931
					0.314431909943122 0.102065609951339
					0.319079479173827 0.104160811272899
					0.323668118499512 0.106097439285526
					0.328204507927705 0.107858947032526
					0.332695425684854 0.109429467934247
					0.337147738731138 0.110794213540212
					0.341568391882362 0.111939875599049
					0.345964417900707 0.1128550150455
					0.350342838438161 0.113530405795825
					0.354710706346337 0.113959345985228
					0.356670595222709 0.114070622108037
					0.359075262490747 0.114137872331655
					0.363443359262255 0.114064875475358
					0.367822270970937 0.113742116945082
					0.372219117011604 0.113174147046743
					0.376640979329324 0.112368129763466
					0.381094882293351 0.111333586844625
					0.385587774159015 0.110082077766494
					0.390126510487023 0.108626835322778
					0.394717839799137 0.10698237756213
					0.399368391652654 0.105164116027152
					0.404084691939454 0.103187963657511
					0.408873197527955 0.101069963512876
					0.413740230324612 0.0988260148361807
					0.418692006732158 0.09647159092755
					0.423734640520257 0.0940215238443123
					0.428874145824818 0.0914898393525764
					0.434116441449311 0.0888896385393291
					0.439467356261469 0.0862330216997707
					0.444932636916171 0.083531048160048
					0.450517959894665 0.0807937254323898
					0.456228940334485 0.0780300237852874
					0.462071143011272 0.0752479172551402
					0.468050090987661 0.0724544190609887
					0.474171275111475 0.069655654578696
					0.480440165208998 0.0668569183452964
					0.486862220722504 0.0640627427870926
					0.493442899650381 0.0612769668883168
					0.500187668991535 0.0585028028943349
					0.507102014917643 0.0557429005665802
					0.514191451093046 0.0529994087182769
					0.521461528710848 0.0502740319148743
					0.528917845570335 0.0475680832255984
					0.536566053710457 0.0448825329625868
					0.544411869172766 0.0422180521477164
					0.552461080173945 0.0395750523153704
					0.560719552618687 0.036953721973817
					0.569193241110424 0.034354057487714
					0.577888196258542 0.0317758916410251
					0.586810573602841 0.0292189185514877
					0.59596662963989 0.0266827191909896
					0.605362739799459 0.0241667778963416
					0.615005408350848 0.0216704991693809
					0.624901271403965 0.0191932242645876
					0.635057099725082 0.0167342456819723
					0.645479805655836 0.0142928189385306
					0.656176454254314 0.0118681719744869
					0.667154267859372 0.00945951499700187
					0.678420632758865 0.00706604858646445
					0.689983105688337 0.00468697105921895
					0.70184942041908 0.00232148481261
					0.714027472137578 1.51260948211274e-13
					};
					\addlegendentry{$2^{\circ}$}
					\addplot [ultra thick, color2]
					table {%
					0 1.75073756257437e-06
					0.0120885605554792 0.00284879546186216
					0.0238704084196312 0.00574448564507466
					0.0353533288603892 0.00868929971888043
					0.0465449472611544 0.0116838414275129
					0.0574526799297196 0.0147287348685614
					0.0680837781492138 0.0178246257188794
					0.0784453468814962 0.0209721769754234
					0.0885443467976201 0.0241720577860287
					0.0983875964564569 0.0274249311127388
					0.107981774643874 0.0307314388099445
					0.117333424963674 0.0340921853267054
					0.126449083013487 0.0375077656960177
					0.135335025968815 0.0409786515718015
					0.143997330387598 0.0445051778984284
					0.152441991618301 0.0480875568706034
					0.160674927652344 0.0517258470557258
					0.168701983252065 0.055419918053383
					0.176528934369251 0.0591694101681616
					0.184161492868764 0.0629736886393453
					0.191605311570951 0.0668317918087129
					0.198865989625192 0.0707423728133755
					0.205949078225141 0.0747036343004336
					0.212860086673751 0.0787132557867377
					0.219604488802953 0.0827683134704703
					0.226187729748816 0.0868651923963243
					0.23261523307792 0.0909994912724371
					0.238892397745326 0.095165915383951
					0.245024562709408 0.0993581404465468
					0.251017065966902 0.10356872700094
					0.256875276442299 0.107789024315105
					0.262604603021138 0.112009060740577
					0.268210503689519 0.116217439758417
					0.273698494709002 0.120401246907578
					0.279074159712489 0.124545974394501
					0.284343158586101 0.128635469709051
					0.289511235981216 0.13265191865759
					0.294584229280707 0.136575870013201
					0.299568075825311 0.140386312737645
					0.304468819191438 0.144060814400995
					0.309292614302411 0.147575729038789
					0.314045731153011 0.150906480438504
					0.318734610002249 0.154027963489192
					0.323365794913843 0.156914936878425
					0.327945663671416 0.159542356251405
					0.332480733569809 0.161886195240753
					0.336977667306493 0.163924064135206
					0.341443256246397 0.165635818684885
					0.345884400995898 0.167004143851374
					0.350308089576223 0.16801508034583
					0.354721373596623 0.168658462547215
					0.357044888796637 0.168847378584166
					0.359131486974137 0.168928240252506
					0.363545243477257 0.1688226633475
					0.36796987445567 0.168344317300774
					0.372412426406494 0.167500007690422
					0.376879879737451 0.166300502160741
					0.381379125001015 0.164760147825314
					0.385916941141836 0.162896389221907
					0.390499976152476 0.160729216925841
					0.395134755247419 0.158280562994813
					0.399827916958193 0.155573541331058
					0.40458593119138 0.152632020469911
					0.409415119746897 0.14948007805075
					0.414321696735259 0.146141509055482
					0.419311768563955 0.142639432474731
					0.42439133562926 0.13899597455931
					0.429566295524307 0.135232027589034
					0.434842448275757 0.131367078745705
					0.440225507208799 0.127419098958434
					0.445721103768485 0.123404495101066
					0.451334799540339 0.119338100964767
					0.457072096300582 0.115233206454583
					0.462938445514638 0.111101615256097
					0.468939257849268 0.106953722762427
					0.475079911921598 0.102798608032229
					0.48136576449495 0.098644133052423
					0.487802162608313 0.0944970438586587
					0.494394452665032 0.0903630740796158
					0.501147989930594 0.0862470456527679
					0.5080681484786 0.0821529649499851
					0.515160330358951 0.0780841138261228
					0.522429974209306 0.0740431346087473
					0.529882565008608 0.0700321077768113
					0.53752364154078 0.0660526240958865
					0.545358805080729 0.0621058493496759
					0.553393728511824 0.0581925824910753
					0.561634162930908 0.0543133090115655
					0.570085943499199 0.0504682488654307
					0.578755001327523 0.0466573964345528
					0.587647368892211 0.0428805588912938
					0.596769189800536 0.0391373883453112
					0.606126712272211 0.0354274166803899
					0.615726308477638 0.0317500761464738
					0.625574484867032 0.0281047212472201
					0.635677885064084 0.0244906507329539
					0.646043292564399 0.0209071270590261
					0.656677634984729 0.0173533927629755
					0.667587996549794 0.0138286825343028
					0.67878162341478 0.0103322360571572
					0.690265929267845 0.00686330939691756
					0.702048502122747 0.00342118484266616
					0.714137111058851 5.06836653971827e-06
					};
					\addlegendentry{$3^{\circ}$}
					\addplot [ultra thick, red!50!black]
					table {%
					0 2.1062650325655e-06
					0.011976895966828 0.00364028001624302
					0.023653927770927 0.00734977916534089
					0.0350386992988802 0.011131028757165
					0.0461386650833339 0.0149844624152022
					0.0569611697893548 0.0189105752512842
					0.0675132574966452 0.0229098433445597
					0.077801823168453 0.0269827613811175
					0.0878336360481381 0.031129838223428
					0.0976153418872887 0.0353515829496735
					0.107153465333926 0.0396484880404382
					0.116454412493328 0.0440210096499544
					0.12552447367468 0.0484695443407151
					0.134369826337505 0.0529944020326842
					0.142996538252517 0.0575957745076522
					0.15141057089226 0.0622736990697798
					0.159617783067559 0.0670280167040466
					0.167623972448416 0.0718583488452954
					0.175434824135855 0.0767640126865808
					0.183055855073786 0.0817439146300687
					0.19049252748649 0.0867965481702641
					0.197750256384894 0.0919199212888984
					0.204834415899375 0.0971114740019616
					0.211750346040456 0.102367986457982
					0.218503359899055 0.107685477238405
					0.225098751293629 0.113059091696296
					0.231541802866079 0.118482980463002
					0.237837794621369 0.123950168761602
					0.243992012897246 0.129452417633712
					0.250009759740121 0.134980078981126
					0.255896362650805 0.14052194718446
					0.261657184649377 0.146065111162082
					0.26729763401875 0.15159481148965
					0.2728231180249 0.15709426080314
					0.278239038120637 0.162544504538736
					0.283550877021948 0.167924404360309
					0.288764206196608 0.173210603354236
					0.293884692780948 0.178377545338144
					0.298918105583655 0.183397563225671
					0.303870319972982 0.18824104962891
					0.308747321440268 0.192876721689136
					0.313555207636788 0.197271989103956
					0.318300188694566 0.2013934301174
					0.322988585665964 0.205207374214295
					0.327626826952619 0.208680582682678
					0.332221442641645 0.211781009641733
					0.336779056725063 0.214478617175381
					0.341306377245422 0.21674620977222
					0.345810201300335 0.218560262471283
					0.35029740026822 0.219901770285967
					0.354774715918034 0.220756802536449
					0.35671889687909 0.220974399830801
					0.359249097776339 0.221117035581494
					0.363727112285242 0.220980012552937
					0.368215798220509 0.220349175566892
					0.372722045100624 0.219233687777799
					0.377252710607493 0.217648059271649
					0.381814591570609 0.215611603819342
					0.386414396815178 0.213147763516307
					0.391058722394631 0.210283344271796
					0.395754029615181 0.20704770687374
					0.400506626136346 0.203471956128794
					0.405322765410459 0.199588037756089
					0.410208678379137 0.195427987859977
					0.415170423733475 0.191023456779106
					0.420213950312444 0.186405118983902
					0.425345101457284 0.181602261258009
					0.430569620648316 0.17664247360119
					0.43589315822608 0.171551435541676
					0.441321278994262 0.166352787413837
					0.446859468638556 0.161068075451567
					0.452513139962109 0.155716758920102
					0.458287647515448 0.150316259360923
					0.46418829635314 0.144882046571712
					0.470220352069673 0.139427749675598
					0.476389049513502 0.133965285045484
					0.482699603963801 0.128504991083439
					0.489157221301625 0.12305576701871
					0.49576710677951 0.117625211736305
					0.50253447523532 0.112219757026758
					0.50946456060108 0.106844794905799
					0.516562624219222 0.101504797851285
					0.523833964569326 0.0962034291406345
					0.531283925439928 0.0909436452215435
					0.538917903693667 0.0857277891491955
					0.546741358635497 0.0805576739569772
					0.554759819162493 0.0754346591508468
					0.562978889717337 0.0703597198082178
					0.571404260868762 0.0653335053539679
					0.580041715799967 0.0603563943275336
					0.588897137730075 0.0554285423313798
					0.597976507612875 0.0505499295633635
					0.607285923015956 0.0457203914855767
					0.616831604353238 0.0409396526799128
					0.626619898077456 0.0362073580798626
					0.636657279987261 0.0315231001217152
					0.646950363437609 0.0268864402928422
					0.657505905639162 0.022296928942478
					0.668330817409429 0.0177541211549042
					0.679432166969094 0.0132575931332202
					0.690817184636858 0.0088069560448488
					0.702493269669967 0.00440186701782991
					0.714467998771203 4.20425718725487e-05
					};
					\addlegendentry{$4^{\circ}$}
				\end{axis}
				
			\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
		
		\definecolor{color0}{rgb}{0,1,1}
		
		\begin{axis}[
		tick align=outside,
		tick pos=left,
		title={Integrand Phase},
		x grid style={white!69.0196078431373!black},
		xmin=-40, xmax=1400,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ymin=-700, ymax=550,
		ytick style={color=black},
		xlabel={$\bar{\tau}$},
		xtick={0,350,700},
		ylabel={$2 s + k_{\perp, 1} \int_0^\tau  g (\tau') \cos \theta (\tau') \ \rmd \tau' $ / rad},
		width = 6cm,
		height = 7cm,
		scale only axis
		]
		\addplot [ultra thick, DarkGreen]
		table {%
		0 0
		7.16315764785213 14.7006912278654
		14.3214811737538 28.0328874503051
		21.4744951650017 40.0608723418846
		28.6217156284693 50.8611491984724
		35.7626561165044 60.5187170061688
		42.8968353069747 69.1235863237235
		50.0237898230386 76.7680930834936
		57.1430891263984 83.5444107836455
		64.2543348865302 89.5404939837594
		71.3571841781918 94.8388155964033
		78.4513601256668 99.5159041248623
		85.5366607525324 103.642075876132
		92.6129697343346 107.281336729303
		99.6802618441117 110.491422168683
		106.738601927288 113.323947927277
		113.788140056914 115.824645428995
		120.82910275626 118.033656870429
		127.861780190817 119.985867816781
		134.886509785041 121.711288544874
		141.903677329123 123.236020937219
		148.913720941283 124.583144039648
		155.917113955591 125.772934988112
		162.914353124291 126.823203913168
		169.905947713904 127.749598492591
		176.892409635672 128.565873443978
		183.874244829414 129.284128600364
		190.851945903986 129.915018961464
		197.825986079012 130.46793987232
		204.796814846423 130.951190241168
		211.764855371756 131.372116414796
		218.730503426122 131.737239068022
		225.694127365362 132.052365216426
		232.656068782158 132.322687241398
		239.616643669655 132.552870604811
		246.576145134765 132.747144664875
		253.534849468949 132.909417360666
		260.493014705228 133.043292740449
		267.450880346494 133.152094540478
		274.408668464165 133.238899808564
		281.366584934343 133.306569677718
		288.324820759572 133.357777612901
		295.283553424203 133.395035426051
		302.24294824779 133.420717327165
		309.203159712641 133.437082253779
		316.164332743856 133.446294697706
		323.126603927532 133.450444226534
		330.090102657313 133.451563878023
		336.358403051559 133.451629436457
		343.324569456793 133.452466690415
		350.292307473082 133.456007673608
		357.261727801533 133.46422367936
		364.232937815127 133.479102386458
		371.206042241058 133.502662135132
		378.181143799248 133.536966659353
		385.15834370729 133.58413942797
		392.137742190629 133.646379030208
		399.119438994012 133.725975735278
		406.103533887619 133.825329367848
		413.090127161238 133.946968657535
		420.079320105097 134.093572238518
		427.07121547431 134.267991494971
		434.065917928438 134.473275469229
		441.063534442876 134.712698072843
		448.064174689609 134.989787865712
		455.067951361518 135.308360694869
		462.074980405347 135.672555512425
		469.085381142 136.08687543188
		476.099276471649 136.556241700218
		483.11679299329 137.086042089284
		490.138060820229 137.68218741659
		497.163213451923 138.351179952723
		504.192387707275 139.100191648893
		511.225723634587 139.937153379724
		518.263364287494 140.870856560033
		525.305455170033 141.911068657802
		532.352143391309 143.068664330666
		539.403576549474 144.355774119982
		546.459901342306 145.785952857221
		553.521261876501 147.37437016909
		560.587797686666 149.138025719511
		567.659640961022 151.095966812757
		574.7369062144 153.269273090403
		581.819698306252 155.68170577723
		588.908115245025 158.360388477243
		596.002237617644 161.336100039168
		603.102119118887 164.643567523895
		610.207779212773 168.321766070293
		617.31919874728 172.4142211376
		624.436318914509 176.969307563002
		631.559042288518 182.040538361358
		638.687235549103 187.686835609551
		645.820735873591 193.972776513578
		652.959362256557 200.96880791468
		660.102921631466 208.751415029041
		667.251209744375 217.403216502917
		674.404011070367 227.011496781152
		681.561093887854 237.66473884044
		688.722218927647 249.451027273365
		695.887140298017 262.455221873863
		703.055601010133 276.755357092326
		};
		\node[DarkGreen, anchor=west] at (axis cs: 703.055601010133, 276.755357092326) {$| k_{\perp,1} | = 2 K_{min}$};
		\addplot [ultra thick, blue]
		table {%
		0 0
		7.16315764785213 8.78808573892757
		14.3214811737538 16.4050858351335
		21.4744951650017 22.9147899868512
		28.6217156284693 28.3911536449652
		35.7626561165044 32.9147858883289
		42.8968353069747 36.5697087529277
		50.0237898230386 39.4408552356541
		57.1430891263984 41.6118106570057
		64.2543348865302 43.1614054780645
		71.3571841781918 44.1626884560955
		78.4513601256668 44.6826010565811
		85.5366607525324 44.7818443106106
		92.6129697343346 44.5149093491833
		99.6802618441117 43.9302412019133
		106.738601927288 43.0705065734128
		113.788140056914 41.9729370863677
		120.82910275626 40.6697216213999
		127.861780190817 39.188424826945
		134.886509785041 37.5524330906466
		141.903677329123 35.7817778919634
		148.913720941283 33.8938610655573
		155.917113955591 31.9037080813085
		162.914353124291 29.8242854521928
		169.905947713904 27.666783924661
		176.892409635672 25.4408656885369
		183.874244829414 23.1548794988868
		190.851945903986 20.8160473858664
		197.825986079012 18.4306263394201
		204.796814846423 16.0040479740989
		211.764855371756 13.5410389652931
		218.730503426122 11.0457248126181
		225.694127365362 8.52171927710674
		232.656068782158 5.97220155509393
		239.616643669655 3.39998295652447
		246.576145134765 0.807571590539908
		253.534849468949 -1.80275351829681
		260.493014705228 -4.42892343256239
		267.450880346494 -7.06905821619296
		274.408668464165 -9.72144168149134
		281.366584934343 -12.3844988158419
		288.324820759572 -15.0567755383399
		295.283553424203 -17.7369204686278
		302.24294824779 -20.4236684247697
		309.203159712641 -23.1158253978054
		316.164332743856 -25.81225477627
		323.126603927532 -28.5118646183701
		330.090102657313 -31.2135957906611
		336.358403051559 -33.6461098850866
		343.324569456793 -36.3490226644061
		350.292307473082 -39.0510701002653
		357.261727801533 -41.7512193744539
		364.232937815127 -44.4484229215658
		371.206042241058 -47.1416090365752
		378.181143799248 -49.8296721171962
		385.15834370729 -52.5114629268558
		392.137742190629 -55.1857780949458
		399.119438994012 -57.8513487240664
		406.103533887619 -60.506827960069
		413.090127161238 -63.1507773642296
		420.079320105097 -65.7816519099443
		427.07121547431 -68.3977834056311
		434.065917928438 -70.9973621217395
		441.063534442876 -73.5784163764411
		448.064174689609 -76.1387898077177
		455.067951361518 -78.6761160244665
		462.074980405347 -81.1877902955794
		469.085381142 -83.6709368837023
		476.099276471649 -86.1223672379841
		483.11679299329 -88.5385397385636
		490.138060820229 -90.9155125930762
		497.163213451923 -93.2488873268436
		504.192387707275 -95.5337436473869
		511.225723634587 -97.7645644449251
		518.263364287494 -99.9351495123852
		525.305455170033 -102.038516367076
		532.352143391309 -104.066786405847
		539.403576549474 -106.011054399097
		546.459901342306 -107.861239086207
		553.521261876501 -109.605912377948
		560.587797686666 -111.232104413187
		567.659640961022 -112.725099001858
		574.7369062144 -114.06838402385
		581.819698306252 -115.243134132367
		588.908115245025 -116.227644704347
		596.002237617644 -116.997019351942
		603.102119118887 -117.52284955234
		610.207779212773 -117.772883086536
		617.31919874728 -117.710686227617
		624.436318914509 -117.295305669428
		631.559042288518 -116.480937212508
		638.687235549103 -115.21660922472
		645.820735873591 -113.445889228997
		652.959362256557 -111.106621765736
		660.102921631466 -108.130708223004
		667.251209744375 -104.443953850663
		674.404011070367 -99.9672258440984
		681.561093887854 -94.6193506019551
		688.722218927647 -88.3185642029009
		695.887140298017 -80.9850540252205
		703.055601010133 -72.5442350903274
		};
		\node[blue, anchor=west] at (axis cs: 320, -225) {$2 K_{min} < | k_{\perp,1} | < 2 K_{ant}$};
		\addplot [ultra thick, DarkRed]
		table {%
		0 0
		7.16315764785213 17.9597312315572
		14.3214811737538 34.4421550210463
		21.4744951650017 49.511827323778
		28.6217156284693 63.2466558128858
		35.7626561165044 75.7340592001486
		42.8968353069747 87.0673489300744
		50.0237898230386 97.3429414478954
		57.1430891263984 106.657744072534
		64.2543348865302 115.10474058496
		71.3571841781918 122.771598511047
		78.4513601256668 129.740130748544
		85.5366607525324 136.085953563811
		92.6129697343346 141.878317384167
		99.6802618441117 147.180078611182
		106.738601927288 152.047785700257
		113.788140056914 156.531855182784
		120.82910275626 160.676813139071
		127.861780190817 164.521580438323
		134.886509785041 168.09981845836
		141.903677329123 171.440975100037
		148.913720941283 174.571258699362
		155.917113955591 177.513841121162
		162.914353124291 180.289202307717
		169.905947713904 182.915446606287
		176.892409635672 185.408584543985
		183.874244829414 187.782783555544
		190.851945903986 190.050590900388
		197.825986079012 192.223131791182
		204.796814846423 194.310285594192
		211.764855371756 196.320842624334
		218.730503426122 198.2626437818
		225.694127365362 200.142705008478
		232.656068782158 201.967328357394
		239.616643669655 203.742201302688
		246.576145134765 205.472501958503
		253.534849468949 207.163036124865
		260.493014705228 208.818254006212
		267.450880346494 210.44227516436
		274.408668464165 212.038926755944
		281.366584934343 213.611778826114
		288.324820759572 215.164176966771
		295.283553424203 216.699272622066
		302.24294824779 218.220051300488
		309.203159712641 219.72935893034
		316.164332743856 221.229926573144
		323.126603927532 222.724393689827
		330.090102657313 224.215330136161
		336.358403051559 225.556238477979
		343.324569456793 227.047388172858
		350.292307473082 228.542254918901
		357.261727801533 230.043327298794
		364.232937815127 231.553111183702
		371.206042241058 233.074146701084
		378.181143799248 234.609025709014
		385.15834370729 236.160408675124
		392.137742190629 237.73104275514
		399.119438994012 239.323781200463
		406.103533887619 240.941604235221
		413.090127161238 242.587641559559
		420.079320105097 244.265196654427
		427.07121547431 245.977773082124
		434.065917928438 247.729102996682
		441.063534442876 249.523178101285
		448.064174689609 251.364283314057
		455.067951361518 253.257033425044
		462.074980405347 255.206413052053
		469.085381142 257.217822321579
		476.099276471649 259.29713754619
		483.11679299329 261.450764100405
		490.138060820229 263.685698132349
		497.163213451923 266.009601529131
		504.192387707275 268.430887360771
		511.225723634587 270.958816973916
		518.263364287494 273.603610062285
		525.305455170033 276.376569183343
		532.352143391309 279.29022042596
		539.403576549474 282.358472129806
		546.459901342306 285.596793765569
		553.521261876501 289.022417302921
		560.587797686666 292.65456364116
		567.659640961022 296.514667403398
		574.7369062144 300.626325858201
		581.819698306252 305.016020896194
		588.908115245025 309.713863074549
		596.002237617644 314.753873666222
		603.102119118887 320.174262522967
		610.207779212773 326.017710470562
		617.31919874728 332.331651945328
		624.436318914509 339.168552547239
		631.559042288518 346.586174405662
		638.687235549103 354.647821898571
		645.820735873591 363.422561622881
		652.959362256557 372.985410646022
		660.102921631466 383.417476897262
		667.251209744375 394.806022291291
		674.404011070367 407.242824473397
		681.561093887854 420.82039536262
		688.722218927647 435.630303518215
		695.887140298017 451.760190745568
		703.055601010133 469.289992850848
		};
		\node[DarkRed, anchor=west] at (axis cs: 703.055601010133, 469.289992850848) {$| k_{\perp,1} | < 2 K_{min}$};
		\addplot [ultra thick, DarkRed]
		table {%
		0 0
		7.16315764785213 -0.505848360270431
		14.3214811737538 -1.87247760659135
		21.4744951650017 -4.03687451456808
		28.6217156284693 -6.92908855186096
		35.7626561165044 -10.4754110676485
		42.8968353069747 -14.6012332932478
		50.0237898230386 -19.2332587927504
		57.1430891263984 -24.3014018707291
		64.2543348865302 -29.7411740969233
		71.3571841781918 -35.494340399589
		78.4513601256668 -41.5090290312749
		85.5366607525324 -47.7396530659655
		92.6129697343346 -54.1466774596003
		99.6802618441117 -60.6962607061454
		106.738601927288 -67.3598029417891
		113.788140056914 -74.1134332513347
		120.82910275626 -80.9374644498398
		127.861780190817 -87.8158395259175
		134.886509785041 -94.7355840819698
		141.903677329123 -101.686208612217
		148.913720941283 -108.659235203365
		155.917113955591 -115.647893399076
		162.914353124291 -122.646830294738
		169.905947713904 -129.651860926053
		176.892409635672 -136.659756084984
		183.874244829414 -143.668063278526
		190.851945903986 -150.674956708849
		197.825986079012 -157.679112518366
		204.796814846423 -164.679606147596
		211.764855371756 -171.675828742535
		218.730503426122 -178.66741974282
		225.694127365362 -185.654212930682
		232.656068782158 -192.63619360457
		239.616643669655 -199.613464967588
		246.576145134765 -206.586224515663
		253.534849468949 -213.554753690034
		260.493014705228 -220.519396570521
		267.450880346494 -227.480542708487
		274.408668464165 -234.438615031425
		281.366584934343 -241.39406015969
		288.324820759572 -248.347340743519
		295.283553424203 -255.298929467198
		302.24294824779 -262.249304413031
		309.203159712641 -269.198945516993
		316.164332743856 -276.14833187701
		323.126603927532 -283.09793970401
		330.090102657313 -290.04824072984
		336.358403051559 -296.304489559659
		343.324569456793 -303.257385646167
		350.292307473082 -310.212306119687
		357.261727801533 -317.169693336678
		364.232937815127 -324.129977481571
		371.206042241058 -331.093574850736
		378.181143799248 -338.060885914422
		385.15834370729 -345.032292816862
		392.137742190629 -352.008156556366
		399.119438994012 -358.988813714256
		406.103533887619 -365.97457258463
		413.090127161238 -372.965708540335
		420.079320105097 -379.962458455174
		427.07121547431 -386.96501397989
		434.065917928438 -393.97351344174
		441.063534442876 -400.98803211387
		448.064174689609 -408.008570571116
		455.067951361518 -415.035040799971
		462.074980405347 -422.067249687847
		469.085381142 -429.104879545054
		476.099276471649 -436.14746541928
		483.11679299329 -443.194367628718
		490.138060820229 -450.244739461507
		497.163213451923 -457.297489367564
		504.192387707275 -464.351236402321
		511.225723634587 -471.404257616017
		518.263364287494 -478.454425881385
		525.305455170033 -485.499136391501
		532.352143391309 -492.535219995412
		539.403576549474 -499.558841281719
		546.459901342306 -506.565379042674
		553.521261876501 -513.549286454562
		560.587797686666 -520.503928041593
		567.659640961022 -527.421395625851
		574.7369062144 -534.292356704329
		581.819698306252 -541.105744561308
		588.908115245025 -547.848372586961
		596.002237617644 -554.504590943683
		603.102119118887 -561.055923121985
		610.207779212773 -567.480684557728
		617.31919874728 -573.753588909534
		624.436318914509 -579.845348662318
		631.559042288518 -585.722276985586
		638.687235549103 -591.345899429654
		645.820735873591 -596.672586092232
		652.959362256557 -601.653214609652
		660.102921631466 -606.232869144872
		667.251209744375 -610.350596341177
		674.404011070367 -613.940076832494
		681.561093887854 -616.931626512725
		688.722218927647 -619.253416826965
		695.887140298017 -620.833568726287
		703.055601010133 -621.602919404052
		};
		\node[DarkRed, anchor=west] at (axis cs: 703.055601010133, -621.602919404052) {$| k_{\perp,1} | > 2 K_{ant}$};
		\addplot [semithick, green, mark=*, mark size=5, mark options={solid}]
		table {%
		343.841604843561 135.668323465518
		};
		\addplot [semithick, color0, mark=*, mark size=5, mark options={solid}]
		table {%
		84.6936163509402 45.3265959870637
		};
		\addplot [semithick, color0, mark=*, mark size=5, mark options={solid}]
		table {%
		630.496921723666 -122.775719405675
		};
		\end{axis}
		
		\end{tikzpicture}
		\end{subfigure}		
		\begin{subfigure}{0.4\textwidth}
		\centering						
		\begin{tikzpicture}
		
		\definecolor{color0}{rgb}{0.066331,0.038504,0.186962}
		\definecolor{color1}{rgb}{0.197297,0.0384,0.367535}
		\definecolor{color2}{rgb}{0.3415,0.062325,0.429425}
		\definecolor{color3}{rgb}{0.472328,0.110547,0.428334}
		\definecolor{color4}{rgb}{0.603139,0.157151,0.395891}
		\definecolor{color5}{rgb}{0.735683,0.215906,0.330245}
		\definecolor{color6}{rgb}{0.846709,0.297559,0.244113}
		\definecolor{color7}{rgb}{0.929644,0.411479,0.145367}
		\definecolor{color8}{rgb}{0.978422,0.557937,0.034931}
		\definecolor{color9}{rgb}{0.986175,0.713153,0.103863}
		\definecolor{color10}{rgb}{0,1,1}
		
		\begin{axis}[
		tick align=outside,
		tick pos=left,
		title={Poloidal plane},
		x grid style={white!69.0196078431373!black},
		xlabel={$R$ / m},
		xmin=1.1, xmax=1.5,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={$Z$ / m},
		ymin=-0.6, ymax=0,
		ytick style={color=black},
		width = 4cm,
		height = 7cm,
		scale only axis
		]
		\path [draw=color0, semithick]
		(axis cs:1.06769312365401,0)
		--(axis cs:1.06276014707202,-0.03125)
		--(axis cs:1.0603125,-0.0407654680896131)
		--(axis cs:1.05413033173461,-0.0625)
		--(axis cs:1.04515625,-0.0858371331368131)
		--(axis cs:1.04180685360612,-0.09375)
		--(axis cs:1.03,-0.115984596759061)
		--(axis cs:1.02475393471917,-0.125)
		--(axis cs:1.01484375,-0.13913149100933)
		--(axis cs:1.01305379326382,-0.141468285600775);
		
		\path [draw=color0, semithick]
		(axis cs:0.989690800471113,-0.168301661188139)
		--(axis cs:0.98453125,-0.173353235622426)
		--(axis cs:0.969375,-0.186639420923832)
		--(axis cs:0.968205464359056,-0.1875)
		--(axis cs:0.95421875,-0.196279798320054)
		--(axis cs:0.9390625,-0.204117954125846)
		--(axis cs:0.92390625,-0.210152028706416)
		--(axis cs:0.90875,-0.214236148776279)
		--(axis cs:0.89359375,-0.216237500505081);
		
		\path [draw=color1, semithick]
		(axis cs:1.12890839326191,0)
		--(axis cs:1.12506030635263,-0.03125)
		--(axis cs:1.1209375,-0.0515907841916934)
		--(axis cs:1.11856783999812,-0.0625)
		--(axis cs:1.10925270028276,-0.09375)
		--(axis cs:1.10578125,-0.102991819380383)
		--(axis cs:1.09700289290008,-0.125)
		--(axis cs:1.090625,-0.138385325774483)
		--(axis cs:1.08160061558904,-0.15625)
		--(axis cs:1.07546875,-0.16672595913837)
		--(axis cs:1.06258722106677,-0.1875)
		--(axis cs:1.0603125,-0.190733178414079)
		--(axis cs:1.05015767835425,-0.204198553706488);
		
		\path [draw=color1, semithick]
		(axis cs:1.02691882675489,-0.231603120020488)
		--(axis cs:1.01484375,-0.24397160847144)
		--(axis cs:1.00841276147247,-0.25)
		--(axis cs:0.9996875,-0.25736501140602)
		--(axis cs:0.98453125,-0.268887139631783)
		--(axis cs:0.969375,-0.279206901216737)
		--(axis cs:0.965893513411239,-0.28125)
		--(axis cs:0.95421875,-0.2874582755905)
		--(axis cs:0.9390625,-0.294224236291962)
		--(axis cs:0.92390625,-0.299676770807959)
		--(axis cs:0.90875,-0.303765238790617)
		--(axis cs:0.89359375,-0.306431881444799);
		
		\path [draw=color2, semithick]
		(axis cs:1.17432169988724,0)
		--(axis cs:1.17096614430155,-0.03125)
		--(axis cs:1.16640625,-0.0566828698358166)
		--(axis cs:1.16530675258704,-0.0625)
		--(axis cs:1.15715120396323,-0.09375)
		--(axis cs:1.15125,-0.111674220515406)
		--(axis cs:1.14665157853037,-0.125)
		--(axis cs:1.13609375,-0.150640307291301)
		--(axis cs:1.13367312482207,-0.15625)
		--(axis cs:1.1209375,-0.181825939273371)
		--(axis cs:1.11797757357274,-0.1875)
		--(axis cs:1.10578125,-0.208230147992603)
		--(axis cs:1.0992923941374,-0.21875)
		--(axis cs:1.090625,-0.23142560366618)
		--(axis cs:1.08662713194858,-0.236987762395329);
		
		\path [draw=color2, semithick]
		(axis cs:1.06387863502693,-0.266147890470848)
		--(axis cs:1.0603125,-0.270409366927757)
		--(axis cs:1.05069867995557,-0.28125)
		--(axis cs:1.04515625,-0.287018551110076)
		--(axis cs:1.03,-0.301675496964236)
		--(axis cs:1.0179702047244,-0.3125)
		--(axis cs:1.01484375,-0.315119698290933)
		--(axis cs:0.9996875,-0.326675893410193)
		--(axis cs:0.98453125,-0.33719115053154)
		--(axis cs:0.973983239095649,-0.34375)
		--(axis cs:0.969375,-0.346437740432094)
		--(axis cs:0.95421875,-0.354140952861541)
		--(axis cs:0.9390625,-0.360748292398632)
		--(axis cs:0.92390625,-0.366233297779136)
		--(axis cs:0.90875,-0.370570501503373)
		--(axis cs:0.89359375,-0.373728728854302);
		
		\path [draw=color3, semithick]
		(axis cs:1.21282323901787,0)
		--(axis cs:1.211875,-0.00983096860755894)
		--(axis cs:1.20973471613834,-0.03125)
		--(axis cs:1.20446581005653,-0.0625)
		--(axis cs:1.19712165990776,-0.09375)
		--(axis cs:1.19671875,-0.0950983426592351)
		--(axis cs:1.18748782927559,-0.125)
		--(axis cs:1.1815625,-0.141018311111157)
		--(axis cs:1.17573031927925,-0.15625)
		--(axis cs:1.16640625,-0.177354719211699)
		--(axis cs:1.16175674463078,-0.1875)
		--(axis cs:1.15125,-0.20790650489275)
		--(axis cs:1.14544424474341,-0.21875)
		--(axis cs:1.13609375,-0.234609435725194)
		--(axis cs:1.12662582667357,-0.25)
		--(axis cs:1.1209375,-0.258533532705671)
		--(axis cs:1.11679519764247,-0.264462351778986);
		
		\path [draw=color3, semithick]
		(axis cs:1.09438454553036,-0.29475662018447)
		--(axis cs:1.090625,-0.299527242991907)
		--(axis cs:1.0798273894186,-0.3125)
		--(axis cs:1.07546875,-0.317451485845324)
		--(axis cs:1.0603125,-0.333603558915764)
		--(axis cs:1.05014800681882,-0.34375)
		--(axis cs:1.04515625,-0.348510101737645)
		--(axis cs:1.03,-0.361900677975384)
		--(axis cs:1.01484375,-0.374277454875858)
		--(axis cs:1.01387608416376,-0.375)
		--(axis cs:0.9996875,-0.385212623877236)
		--(axis cs:0.98453125,-0.395088984194775)
		--(axis cs:0.969375,-0.403956520526814)
		--(axis cs:0.964932696345495,-0.40625)
		--(axis cs:0.95421875,-0.411654049370852)
		--(axis cs:0.9390625,-0.418268017449938)
		--(axis cs:0.92390625,-0.423860118480974)
		--(axis cs:0.90875,-0.428428221833704)
		--(axis cs:0.89359375,-0.4319667627511);
		
		\path [draw=color4, semithick]
		(axis cs:1.24782414880647,0)
		--(axis cs:1.24497861809892,-0.03125)
		--(axis cs:1.2421875,-0.0491512663249616)
		--(axis cs:1.24005170345144,-0.0625)
		--(axis cs:1.23306285531151,-0.09375)
		--(axis cs:1.22703125,-0.114945988583305)
		--(axis cs:1.22409421541901,-0.125)
		--(axis cs:1.21315441336646,-0.15625)
		--(axis cs:1.211875,-0.15941331739635)
		--(axis cs:1.20020349265538,-0.1875)
		--(axis cs:1.19671875,-0.194977541748284)
		--(axis cs:1.18530226310363,-0.21875)
		--(axis cs:1.1815625,-0.225845712778439)
		--(axis cs:1.16839698999593,-0.25)
		--(axis cs:1.16640625,-0.253385245986062)
		--(axis cs:1.15984370324197,-0.264127603289272);
		
		\path [draw=color4, semithick]
		(axis cs:1.13840063886319,-0.297337997601794)
		--(axis cs:1.13609375,-0.300741066003667)
		--(axis cs:1.1277576501375,-0.3125)
		--(axis cs:1.1209375,-0.321641972823135)
		--(axis cs:1.10578125,-0.34095050279515)
		--(axis cs:1.10346293701155,-0.34375)
		--(axis cs:1.090625,-0.358627591640914)
		--(axis cs:1.07563321376521,-0.375)
		--(axis cs:1.07546875,-0.37517435171749)
		--(axis cs:1.0603125,-0.390233505709686)
		--(axis cs:1.04515625,-0.404284001554858)
		--(axis cs:1.04287213576726,-0.40625)
		--(axis cs:1.03,-0.417109748189683)
		--(axis cs:1.01484375,-0.428895644845715)
		--(axis cs:1.00278410346387,-0.4375)
		--(axis cs:0.9996875,-0.439691771832874)
		--(axis cs:0.98453125,-0.449430461937939)
		--(axis cs:0.969375,-0.458204290818002)
		--(axis cs:0.95421875,-0.466037558270869)
		--(axis cs:0.948237461149814,-0.46875)
		--(axis cs:0.9390625,-0.47293806069892)
		--(axis cs:0.92390625,-0.478895029558426)
		--(axis cs:0.90875,-0.483906702783524)
		--(axis cs:0.89359375,-0.487977511172388);
		
		\path [draw=color5, semithick]
		(axis cs:1.28100489369097,0)
		--(axis cs:1.27829616149277,-0.03125)
		--(axis cs:1.2735924230498,-0.0625)
		--(axis cs:1.2725,-0.0676462494606207)
		--(axis cs:1.26690299821581,-0.09375)
		--(axis cs:1.26498519819236,-0.100734590282155);
		
		\path [draw=color5, semithick]
		(axis cs:1.2506513653046,-0.14793235744635)
		--(axis cs:1.24786383375339,-0.15625)
		--(axis cs:1.2421875,-0.17089040102616)
		--(axis cs:1.2356264231044,-0.1875)
		--(axis cs:1.22703125,-0.206893948986578)
		--(axis cs:1.22165384167208,-0.21875)
		--(axis cs:1.211875,-0.238427066569893)
		--(axis cs:1.2059601844651,-0.25)
		--(axis cs:1.19671875,-0.266818832940719)
		--(axis cs:1.18852051827064,-0.28125)
		--(axis cs:1.1815625,-0.292823007202804)
		--(axis cs:1.16926121271151,-0.3125)
		--(axis cs:1.16640625,-0.316873788862787)
		--(axis cs:1.15125,-0.339123745824954)
		--(axis cs:1.14794776210618,-0.34375)
		--(axis cs:1.13609375,-0.359840127549317)
		--(axis cs:1.12429429928389,-0.375)
		--(axis cs:1.1209375,-0.379224931040937)
		--(axis cs:1.10578125,-0.397284909748006)
		--(axis cs:1.09776979937523,-0.40625)
		--(axis cs:1.090625,-0.41416998856241)
		--(axis cs:1.07546875,-0.429911567749859)
		--(axis cs:1.06762763235582,-0.4375)
		--(axis cs:1.0603125,-0.444595048189314)
		--(axis cs:1.04515625,-0.458265080556165)
		--(axis cs:1.0325403738727,-0.46875)
		--(axis cs:1.03,-0.470892028838995)
		--(axis cs:1.01484375,-0.482706276639014)
		--(axis cs:0.9996875,-0.49349584300197)
		--(axis cs:0.98963013404315,-0.5)
		--(axis cs:0.98453125,-0.503397352683162)
		--(axis cs:0.969375,-0.512549581394051)
		--(axis cs:0.95421875,-0.52075734754114)
		--(axis cs:0.9390625,-0.528033375197408)
		--(axis cs:0.931395488200437,-0.53125)
		--(axis cs:0.92390625,-0.534549037567129)
		--(axis cs:0.90875,-0.540305242914084)
		--(axis cs:0.89359375,-0.545171196208689);
		
		\path [draw=color6, semithick]
		(axis cs:1.31367268441485,0)
		--(axis cs:1.31335638031352,-0.0037962342349277);
		
		\path [draw=color6, semithick]
		(axis cs:1.30716841043118,-0.0579008140813601)
		--(axis cs:1.30649529161679,-0.0625)
		--(axis cs:1.3028125,-0.0802379315059921)
		--(axis cs:1.29998714801176,-0.09375)
		--(axis cs:1.29162419389029,-0.125)
		--(axis cs:1.28765625,-0.137307589166989)
		--(axis cs:1.28148977177558,-0.15625)
		--(axis cs:1.2725,-0.180161383480227)
		--(axis cs:1.26970412371489,-0.1875)
		--(axis cs:1.25734375,-0.216466764665824)
		--(axis cs:1.2563527295241,-0.21875)
		--(axis cs:1.2421875,-0.248587359015262)
		--(axis cs:1.24150240244779,-0.25)
		--(axis cs:1.22703125,-0.277803620518207)
		--(axis cs:1.22519002681734,-0.28125)
		--(axis cs:1.211875,-0.30483813626375)
		--(axis cs:1.20741228567843,-0.3125)
		--(axis cs:1.19671875,-0.330107112556265)
		--(axis cs:1.188121047881,-0.34375)
		--(axis cs:1.1815625,-0.353847039051583)
		--(axis cs:1.1672204487758,-0.375)
		--(axis cs:1.16640625,-0.376177421826109)
		--(axis cs:1.15125,-0.397132295430651)
		--(axis cs:1.14431263088211,-0.40625)
		--(axis cs:1.13609375,-0.416926104381219)
		--(axis cs:1.1209375,-0.435544423030795)
		--(axis cs:1.11925655921908,-0.4375)
		--(axis cs:1.10578125,-0.453130584204922)
		--(axis cs:1.09142310113732,-0.46875)
		--(axis cs:1.090625,-0.469624350931637)
		--(axis cs:1.07546875,-0.485243952911963)
		--(axis cs:1.0603125,-0.499801467200167)
		--(axis cs:1.06009141861767,-0.5)
		--(axis cs:1.04515625,-0.513643089752888)
		--(axis cs:1.03,-0.526481424125464)
		--(axis cs:1.02392673446729,-0.53125)
		--(axis cs:1.01484375,-0.53858529692925)
		--(axis cs:0.9996875,-0.549875891756038)
		--(axis cs:0.98453125,-0.560256309940232)
		--(axis cs:0.980947058027337,-0.5625)
		--(axis cs:0.969375,-0.570045791043018)
		--(axis cs:0.95421875,-0.579031871210154)
		--(axis cs:0.9390625,-0.587164467536471)
		--(axis cs:0.925387748178823,-0.59375)
		--(axis cs:0.92390625,-0.594503356091059)
		--(axis cs:0.90875,-0.601303656758167)
		--(axis cs:0.89359375,-0.607262325939185);
		
		\path [draw=color7, semithick]
		(axis cs:1.34625903207182,0)
		--(axis cs:1.34373180518779,-0.03125)
		--(axis cs:1.33921780850422,-0.0625)
		--(axis cs:1.333125,-0.0920453465421951)
		--(axis cs:1.33277422307738,-0.09375)
		--(axis cs:1.32450769912159,-0.125)
		--(axis cs:1.31796875,-0.145475184404689)
		--(axis cs:1.31452219884669,-0.15625)
		--(axis cs:1.30295960998031,-0.1875)
		--(axis cs:1.3028125,-0.187855599806357)
		--(axis cs:1.28994528364045,-0.21875)
		--(axis cs:1.28765625,-0.223787413795676)
		--(axis cs:1.27561354465166,-0.25)
		--(axis cs:1.2725,-0.256339204129961)
		--(axis cs:1.26006689998733,-0.28125)
		--(axis cs:1.25734375,-0.286439244112256)
		--(axis cs:1.24336845183944,-0.3125)
		--(axis cs:1.2421875,-0.31462321292332)
		--(axis cs:1.22703125,-0.34115615468579)
		--(axis cs:1.2255028526585,-0.34375)
		--(axis cs:1.211875,-0.366283815268626)
		--(axis cs:1.2064007319283,-0.375)
		--(axis cs:1.19671875,-0.390167600020146)
		--(axis cs:1.18599739713953,-0.40625)
		--(axis cs:1.1815625,-0.412848744614544)
		--(axis cs:1.16640625,-0.434382586049855)
		--(axis cs:1.16410230450206,-0.4375)
		--(axis cs:1.15125,-0.454893426214585)
		--(axis cs:1.14041011235188,-0.46875)
		--(axis cs:1.13609375,-0.474304840967183)
		--(axis cs:1.1209375,-0.492786868373126)
		--(axis cs:1.11465155625553,-0.5)
		--(axis cs:1.10578125,-0.51034186856641)
		--(axis cs:1.090625,-0.526949465693479)
		--(axis cs:1.08644265949608,-0.53125)
		--(axis cs:1.07546875,-0.542827003231815)
		--(axis cs:1.0603125,-0.557785668344081)
		--(axis cs:1.05519743942629,-0.5625)
		--(axis cs:1.04515625,-0.572089030429328)
		--(axis cs:1.03,-0.585605922388118)
		--(axis cs:1.02016256555057,-0.59375)
		--(axis cs:1.01484375,-0.598355434031601)
		--(axis cs:0.9996875,-0.61058982378156)
		--(axis cs:0.98453125,-0.621908251175174)
		--(axis cs:0.980036073315576,-0.625)
		--(axis cs:0.969375,-0.632776755183631)
		--(axis cs:0.95421875,-0.642980569963514)
		--(axis cs:0.9390625,-0.652336058898049)
		--(axis cs:0.936717273888957,-0.65365137797506);
		
		\path [draw=color7, semithick]
		(axis cs:0.911031992205272,-0.668214218593847)
		--(axis cs:0.90875,-0.66946220995619)
		--(axis cs:0.89359375,-0.67694651437333);
		
		\path [draw=color8, semithick]
		(axis cs:1.37915968046159,0)
		--(axis cs:1.37859375,-0.00703664425511496)
		--(axis cs:1.37666565554134,-0.03125)
		--(axis cs:1.37216526882509,-0.0625)
		--(axis cs:1.36569377427969,-0.09375)
		--(axis cs:1.3634375,-0.102181368859162)
		--(axis cs:1.3573804634479,-0.125)
		--(axis cs:1.34828125,-0.153368793346243)
		--(axis cs:1.34736026026446,-0.15625)
		--(axis cs:1.33583059168267,-0.1875)
		--(axis cs:1.333125,-0.194050833478101)
		--(axis cs:1.32293551575715,-0.21875)
		--(axis cs:1.31796875,-0.229799186902994)
		--(axis cs:1.30885690684579,-0.25)
		--(axis cs:1.3028125,-0.262570265841167)
		--(axis cs:1.29732495691042,-0.273883370182931);
		
		\path [draw=color8, semithick]
		(axis cs:1.27783983339914,-0.312291831273003)
		--(axis cs:1.27773252191875,-0.3125)
		--(axis cs:1.2725,-0.322333439227257)
		--(axis cs:1.26085925080037,-0.34375)
		--(axis cs:1.25734375,-0.35008925138944)
		--(axis cs:1.24313748485964,-0.375)
		--(axis cs:1.2421875,-0.376647893198241)
		--(axis cs:1.22703125,-0.402096126265983)
		--(axis cs:1.22446808989985,-0.40625)
		--(axis cs:1.211875,-0.426540708694652)
		--(axis cs:1.20477925107743,-0.4375)
		--(axis cs:1.19671875,-0.449968081374473)
		--(axis cs:1.18397206859807,-0.46875)
		--(axis cs:1.1815625,-0.472325426808536)
		--(axis cs:1.16640625,-0.493750582577148)
		--(axis cs:1.16175592408139,-0.5)
		--(axis cs:1.15125,-0.51428598631605)
		--(axis cs:1.13804139257937,-0.53125)
		--(axis cs:1.13609375,-0.533798283769221)
		--(axis cs:1.1209375,-0.552611124524498)
		--(axis cs:1.11249637469736,-0.5625)
		--(axis cs:1.10578125,-0.570569959613583)
		--(axis cs:1.090625,-0.58774736876983)
		--(axis cs:1.08501921139285,-0.59375)
		--(axis cs:1.07546875,-0.604321750576073)
		--(axis cs:1.0603125,-0.620103865748495)
		--(axis cs:1.05532957375598,-0.625)
		--(axis cs:1.04515625,-0.635420913453491)
		--(axis cs:1.03,-0.650012662396193)
		--(axis cs:1.02311882021551,-0.65625)
		--(axis cs:1.01484375,-0.664141139148186)
		--(axis cs:0.9996875,-0.677706056458654)
		--(axis cs:0.988041192602553,-0.6875)
		--(axis cs:0.98453125,-0.690633494421665)
		--(axis cs:0.969375,-0.703289400588529)
		--(axis cs:0.95421875,-0.715149713912357)
		--(axis cs:0.949285061767849,-0.71875);
		
		\path [draw=color9, semithick]
		(axis cs:1.41045299444262,-0.0274778150990943)
		--(axis cs:1.41014821331042,-0.03125)
		--(axis cs:1.40890625,-0.0396374941525898)
		--(axis cs:1.40558264562577,-0.0625)
		--(axis cs:1.39900067044232,-0.09375)
		--(axis cs:1.39375,-0.112910607684424)
		--(axis cs:1.39048469338454,-0.125)
		--(axis cs:1.38026260121266,-0.15625)
		--(axis cs:1.37859375,-0.160657869424668)
		--(axis cs:1.36856468438572,-0.1875)
		--(axis cs:1.3634375,-0.199745403143442)
		--(axis cs:1.3555515591191,-0.21875)
		--(axis cs:1.34828125,-0.234842604326912)
		--(axis cs:1.34146447428165,-0.25)
		--(axis cs:1.333125,-0.267438212016869)
		--(axis cs:1.32651502604397,-0.28125)
		--(axis cs:1.31796875,-0.29837127359863)
		--(axis cs:1.31086702654889,-0.3125)
		--(axis cs:1.3028125,-0.328106229459317)
		--(axis cs:1.29462446541239,-0.34375)
		--(axis cs:1.28765625,-0.356878097338306)
		--(axis cs:1.27782696257816,-0.375)
		--(axis cs:1.2725,-0.384777879150075)
		--(axis cs:1.26045412595253,-0.40625)
		--(axis cs:1.25734375,-0.411810736053973)
		--(axis cs:1.24244072225841,-0.4375)
		--(axis cs:1.2421875,-0.437940551010134)
		--(axis cs:1.22703125,-0.463337391368164)
		--(axis cs:1.22365981971662,-0.46875)
		--(axis cs:1.211875,-0.487832891913131)
		--(axis cs:1.20398381845185,-0.5)
		--(axis cs:1.19671875,-0.511345198915482)
		--(axis cs:1.18327349947537,-0.53125)
		--(axis cs:1.1815625,-0.533830700492325)
		--(axis cs:1.16640625,-0.555612791829211)
		--(axis cs:1.16135720607102,-0.5625)
		--(axis cs:1.15125,-0.576587372823032)
		--(axis cs:1.13819879093471,-0.59375)
		--(axis cs:1.13609375,-0.596600596543658)
		--(axis cs:1.1209375,-0.616128966088054)
		--(axis cs:1.11366430555049,-0.625)
		--(axis cs:1.10578125,-0.634959782659489)
		--(axis cs:1.090625,-0.65304614889784)
		--(axis cs:1.08780758594413,-0.65625)
		--(axis cs:1.07546875,-0.670902857935706)
		--(axis cs:1.06063621890221,-0.6875)
		--(axis cs:1.0603125,-0.687882494394035)
		--(axis cs:1.04515625,-0.704934429017791)
		--(axis cs:1.03213317519977,-0.71875);
		
		\addplot [->, > = stealth, ultra thick, black]
		table {%
		1.47505261958737 -0.100916607202964
		1.46298955630448 -0.102288960982986
		1.45136065594315 -0.103780427471518
		1.44016820283461 -0.105390045397909
		1.42941031879514 -0.107115715236276
		1.41908154331385 -0.108954491523461
		1.4091728443987 -0.110902588053251
		1.39967266451379 -0.112955257579934
		1.39056560704698 -0.115107855100053
		1.381834353857 -0.117356228937115
		1.37346172392833 -0.119696388709081
		1.36543067337113 -0.12212450532837
		1.35772429542131 -0.124636911001856
		1.35032582044047 -0.12723009923087
		1.34321861591593 -0.129900724811198
		1.33638618646074 -0.132645603833083
		1.32981217381363 -0.135461713681223
		1.32348035683908 -0.138346193034772
		1.31737465152728 -0.141296341867341
		1.31147990663376 -0.144309741272057
		1.30578589929423 -0.147384832496411
		1.30028274780728 -0.150520137315156
		1.2949608572452 -0.153714215577042
		1.28981114186159 -0.156965698166346
		1.28482502509142 -0.160273287002874
		1.27999443955098 -0.163635755041959
		1.2753118270379 -0.16705194627446
		1.27077013853116 -0.170520775726768
		1.26636283419106 -0.174041229460797
		1.26208388335924 -0.177612364573993
		1.25792776455871 -0.181233309199327
		1.25388946549377 -0.184903262505298
		1.24996448305009 -0.188621494695935
		1.24614882329467 -0.192387347010793
		1.24243900148034 -0.196200231730778
		1.23883207009302 -0.200059703620834
		1.23532540585506 -0.203965427854051
		1.23191652163854 -0.207917077601978
		1.22860309927299 -0.211914377427105
		1.22538298954537 -0.215957103282868
		1.22225421220014 -0.220045082513644
		1.21921495593916 -0.224178193854755
		1.21626357842177 -0.228356367432467
		1.21339860626476 -0.232579584763988
		1.21061873504238 -0.236847878757471
		1.2079228292863 -0.241161333712011
		1.20530992248569 -0.245520085317649
		1.20277921708712 -0.249924320655366
		1.20057134140154 -0.253927217085421
		1.19819522652836 -0.258418570978861
		1.19589995560677 -0.262956241755017
		1.19368544318473 -0.26754075877424
		1.19155173378381 -0.272172800343378
		1.18949892289805 -0.276852965488215
		1.18752725831135 -0.281581943185394
		1.18563714055317 -0.286360513294688
		1.18382912289855 -0.291189546558999
		1.18210391136804 -0.296070004604358
		1.18046236472778 -0.301002939939926
		1.17890549448948 -0.305989495957995
		1.17743446491037 -0.311030906933983
		1.17605059299326 -0.316128498026441
		1.17475534848651 -0.321283685277047
		1.17355035388405 -0.326497975610609
		1.17243738442535 -0.331772966835066
		1.17141836809545 -0.337110347641485
		1.17049538562495 -0.342511897604062
		1.16967111794513 -0.347979720010645
		1.16894847675084 -0.353516114722583
		1.16833009861508 -0.359123285733521
		1.167819009785 -0.364803646806846
		1.16741862845003 -0.370559822581876
		1.16713276474182 -0.37639464857386
		1.16696562073429 -0.382311171173978
		1.16692179044363 -0.388312647649343
		1.16700625982828 -0.394402546143001
		1.16722440678891 -0.400584545673927
		1.16758200116849 -0.406862536137028
		1.1680852047522 -0.413240618303145
		1.16874057126752 -0.419723103819048
		1.16955504638415 -0.426314515207441
		1.17053566603919 -0.433019256312097
		1.17169017849971 -0.439841835769014
		1.17302873549434 -0.446788539909952
		1.1745620917851 -0.453865865148332
		1.17630150004499 -0.461080418359112
		1.17825871085798 -0.468438916878784
		1.18044597271903 -0.475948188505376
		1.18287603203408 -0.483615171498449
		1.18556213312007 -0.491446914579101
		1.1885180182049 -0.499450576929962
		1.19175792742748 -0.507633428195199
		1.19529659883767 -0.516002848480512
		1.19914926839635 -0.524566328353138
		1.20333166997536 -0.533331468841848
		1.20785993052842 -0.542305849078802
		1.21274898434089 -0.551495440102398
		1.2180119918977 -0.56090518028988
		1.22365999435857 -0.570538815772595
		1.22970166879658 -0.580398668060999
		1.23614235085953 -0.590485210355984
		};
		\addplot [ultra thick, black, dotted]
		table {%
		2.43521 0
		1.47505261958737 -0.100916607202964
		};
		\addplot [semithick, green, mark=*, mark size=5, mark options={solid}]
		table {%
		1.20154448687748 -0.252143567238772
		};
		\addplot [semithick, color10, mark=*, mark size=5, mark options={solid}]
		table {%
		1.36000311862764 -0.123874550704822
		};
		\addplot [semithick, color10, mark=*, mark size=5, mark options={solid}]
		table {%
		1.1809121441375 -0.477468744226243
		};
		\draw (axis cs:1.00173117665131,-0.15625) node[
		  scale=0.5,
		  text=color0,
		  rotate=26.5
		]{0.1};
		\draw (axis cs:1.03876847490158,-0.21875) node[
		  scale=0.5,
		  text=color1,
		  rotate=27.1
		]{0.2};
		\draw (axis cs:1.07546875,-0.252297881506612) node[
		  scale=0.5,
		  text=color2,
		  rotate=29.0
		]{0.3};
		\draw (axis cs:1.10578125,-0.280226460049924) node[
		  scale=0.5,
		  text=color3,
		  rotate=30.3
		]{0.4};
		\draw (axis cs:1.14930645035914,-0.28125) node[
		  scale=0.5,
		  text=color4,
		  rotate=33.8
		]{0.5};
		\draw (axis cs:1.25832250196449,-0.125) node[
		  scale=0.5,
		  text=color5,
		  rotate=55.0
		]{0.6};
		\draw (axis cs:1.31106891906345,-0.0312499999999999) node[
		  scale=0.5,
		  text=color6,
		  rotate=75.2
		]{0.7};
		\draw (axis cs:0.92390625,-0.661173457241873) node[
		  scale=0.5,
		  text=color7,
		  rotate=13.8
		]{0.8};
		\draw (axis cs:1.28765625,-0.293249405057878) node[
		  scale=0.5,
		  text=color8,
		  rotate=40.5
		]{0.9};
		\draw (axis cs:1.4126731188046,1.11022302462516e-16) node[
		  scale=0.5,
		  text=color9,
		  rotate=79.4
		]{1.0};
		\end{axis}
		
		\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
			
			\definecolor{color0}{rgb}{0.066331,0.038504,0.186962}
			\definecolor{color1}{rgb}{0.197297,0.0384,0.367535}
			\definecolor{color2}{rgb}{0.3415,0.062325,0.429425}
			\definecolor{color3}{rgb}{0.472328,0.110547,0.428334}
			\definecolor{color4}{rgb}{0.603139,0.157151,0.395891}
			\definecolor{color5}{rgb}{0.735683,0.215906,0.330245}
			\definecolor{color6}{rgb}{0.846709,0.297559,0.244113}
			\definecolor{color7}{rgb}{0.929644,0.411479,0.145367}
			\definecolor{color8}{rgb}{0.978422,0.557937,0.034931}
			\definecolor{color9}{rgb}{0.986175,0.713153,0.103863}
			
			\begin{axis}[
				tick align=outside,
				tick pos=left,
				title={Poloidal Plane},
				x grid style={white!69.0196078431373!black},
				xlabel={$R$ / m},
				xmin=0.9, xmax=1.6,
				xtick style={color=black},
				y grid style={white!69.0196078431373!black},
				ylabel={$Z$ / m},
				ymin=-0.7, ymax=0,
				ytick style={color=black},
				axis equal image
				]
				\path [draw=color0, semithick]
				(axis cs:1.06769312365401,0)
				--(axis cs:1.06276014707202,-0.03125)
				--(axis cs:1.0603125,-0.0407654680896131)
				--(axis cs:1.05413033173461,-0.0625)
				--(axis cs:1.04515625,-0.0858371331368131)
				--(axis cs:1.04180685360612,-0.09375)
				--(axis cs:1.03,-0.115984596759061)
				--(axis cs:1.02475393471917,-0.125)
				--(axis cs:1.01484375,-0.13913149100933)
				--(axis cs:1.01341757538979,-0.140993366801211);
				
				\path [draw=color0, semithick]
				(axis cs:0.988717628430085,-0.169254467257222)
				--(axis cs:0.98453125,-0.173353235622426)
				--(axis cs:0.969375,-0.186639420923832)
				--(axis cs:0.968205464359056,-0.1875)
				--(axis cs:0.95421875,-0.196279798320054)
				--(axis cs:0.9390625,-0.204117954125846)
				--(axis cs:0.92390625,-0.210152028706416)
				--(axis cs:0.90875,-0.214236148776279)
				--(axis cs:0.89359375,-0.216237500505081);
				
				\path [draw=color1, semithick]
				(axis cs:1.12890839326191,0)
				--(axis cs:1.12506030635263,-0.03125)
				--(axis cs:1.1209375,-0.0515907841916934)
				--(axis cs:1.11856783999812,-0.0625)
				--(axis cs:1.10925270028276,-0.09375)
				--(axis cs:1.10578125,-0.102991819380383)
				--(axis cs:1.09700289290008,-0.125)
				--(axis cs:1.090625,-0.138385325774483)
				--(axis cs:1.08160061558904,-0.15625)
				--(axis cs:1.07546875,-0.16672595913837)
				--(axis cs:1.06258722106677,-0.1875)
				--(axis cs:1.0603125,-0.190733178414079)
				--(axis cs:1.0505634642819,-0.203660478298085);
				
				\path [draw=color1, semithick]
				(axis cs:1.02611444245138,-0.232427050018612)
				--(axis cs:1.01484375,-0.24397160847144)
				--(axis cs:1.00841276147247,-0.25)
				--(axis cs:0.9996875,-0.25736501140602)
				--(axis cs:0.98453125,-0.268887139631783)
				--(axis cs:0.969375,-0.279206901216737)
				--(axis cs:0.965893513411239,-0.28125)
				--(axis cs:0.95421875,-0.2874582755905)
				--(axis cs:0.9390625,-0.294224236291962)
				--(axis cs:0.92390625,-0.299676770807959)
				--(axis cs:0.90875,-0.303765238790617)
				--(axis cs:0.89359375,-0.306431881444799);
				
				\path [draw=color2, semithick]
				(axis cs:1.17432169988724,0)
				--(axis cs:1.17096614430155,-0.03125)
				--(axis cs:1.16640625,-0.0566828698358166)
				--(axis cs:1.16530675258704,-0.0625)
				--(axis cs:1.15715120396323,-0.09375)
				--(axis cs:1.15125,-0.111674220515406)
				--(axis cs:1.14665157853037,-0.125)
				--(axis cs:1.13609375,-0.150640307291301)
				--(axis cs:1.13367312482207,-0.15625)
				--(axis cs:1.1209375,-0.181825939273371)
				--(axis cs:1.11797757357274,-0.1875)
				--(axis cs:1.10578125,-0.208230147992603)
				--(axis cs:1.0992923941374,-0.21875)
				--(axis cs:1.090625,-0.23142560366618)
				--(axis cs:1.08687583863225,-0.236641741457723);
				
				\path [draw=color2, semithick]
				(axis cs:1.06331158678235,-0.266825504393465)
				--(axis cs:1.0603125,-0.270409366927757)
				--(axis cs:1.05069867995557,-0.28125)
				--(axis cs:1.04515625,-0.287018551110076)
				--(axis cs:1.03,-0.301675496964236)
				--(axis cs:1.0179702047244,-0.3125)
				--(axis cs:1.01484375,-0.315119698290933)
				--(axis cs:0.9996875,-0.326675893410193)
				--(axis cs:0.98453125,-0.33719115053154)
				--(axis cs:0.973983239095649,-0.34375)
				--(axis cs:0.969375,-0.346437740432094)
				--(axis cs:0.95421875,-0.354140952861541)
				--(axis cs:0.9390625,-0.360748292398632)
				--(axis cs:0.92390625,-0.366233297779136)
				--(axis cs:0.90875,-0.370570501503373)
				--(axis cs:0.89359375,-0.373728728854302);
				
				\path [draw=color3, semithick]
				(axis cs:1.21282323901787,0)
				--(axis cs:1.211875,-0.00983096860755894)
				--(axis cs:1.20973471613834,-0.03125)
				--(axis cs:1.20446581005653,-0.0625)
				--(axis cs:1.19712165990776,-0.09375)
				--(axis cs:1.19671875,-0.0950983426592351)
				--(axis cs:1.18748782927559,-0.125)
				--(axis cs:1.1815625,-0.141018311111157)
				--(axis cs:1.17573031927925,-0.15625)
				--(axis cs:1.16640625,-0.177354719211699)
				--(axis cs:1.16175674463078,-0.1875)
				--(axis cs:1.15125,-0.20790650489275)
				--(axis cs:1.14544424474341,-0.21875)
				--(axis cs:1.13609375,-0.234609435725194)
				--(axis cs:1.12662582667357,-0.25)
				--(axis cs:1.1209375,-0.258533532705671)
				--(axis cs:1.11695122274615,-0.264239035243684);
				
				\path [draw=color3, semithick]
				(axis cs:1.09396565581305,-0.295288164442437)
				--(axis cs:1.090625,-0.299527242991907)
				--(axis cs:1.0798273894186,-0.3125)
				--(axis cs:1.07546875,-0.317451485845324)
				--(axis cs:1.0603125,-0.333603558915764)
				--(axis cs:1.05014800681882,-0.34375)
				--(axis cs:1.04515625,-0.348510101737645)
				--(axis cs:1.03,-0.361900677975384)
				--(axis cs:1.01484375,-0.374277454875858)
				--(axis cs:1.01387608416376,-0.375)
				--(axis cs:0.9996875,-0.385212623877236)
				--(axis cs:0.98453125,-0.395088984194775)
				--(axis cs:0.969375,-0.403956520526814)
				--(axis cs:0.964932696345495,-0.40625)
				--(axis cs:0.95421875,-0.411654049370852)
				--(axis cs:0.9390625,-0.418268017449938)
				--(axis cs:0.92390625,-0.423860118480974)
				--(axis cs:0.90875,-0.428428221833704)
				--(axis cs:0.89359375,-0.4319667627511);
				
				\path [draw=color4, semithick]
				(axis cs:1.24782414880647,0)
				--(axis cs:1.24497861809892,-0.03125)
				--(axis cs:1.2421875,-0.0491512663249616)
				--(axis cs:1.24005170345144,-0.0625)
				--(axis cs:1.23306285531151,-0.09375)
				--(axis cs:1.22703125,-0.114945988583305)
				--(axis cs:1.22409421541901,-0.125)
				--(axis cs:1.21315441336646,-0.15625)
				--(axis cs:1.211875,-0.15941331739635)
				--(axis cs:1.20020349265538,-0.1875)
				--(axis cs:1.19671875,-0.194977541748284)
				--(axis cs:1.18530226310363,-0.21875)
				--(axis cs:1.1815625,-0.225845712778439)
				--(axis cs:1.16839698999593,-0.25)
				--(axis cs:1.16640625,-0.253385245986062)
				--(axis cs:1.15972904958279,-0.264315282039368);
				
				\path [draw=color4, semithick]
				(axis cs:1.13831116798552,-0.297469982944289)
				--(axis cs:1.13609375,-0.300741066003667)
				--(axis cs:1.1277576501375,-0.3125)
				--(axis cs:1.1209375,-0.321641972823135)
				--(axis cs:1.10578125,-0.34095050279515)
				--(axis cs:1.10346293701155,-0.34375)
				--(axis cs:1.090625,-0.358627591640914)
				--(axis cs:1.07563321376521,-0.375)
				--(axis cs:1.07546875,-0.37517435171749)
				--(axis cs:1.0603125,-0.390233505709686)
				--(axis cs:1.04515625,-0.404284001554858)
				--(axis cs:1.04287213576726,-0.40625)
				--(axis cs:1.03,-0.417109748189683)
				--(axis cs:1.01484375,-0.428895644845715)
				--(axis cs:1.00278410346387,-0.4375)
				--(axis cs:0.9996875,-0.439691771832874)
				--(axis cs:0.98453125,-0.449430461937939)
				--(axis cs:0.969375,-0.458204290818002)
				--(axis cs:0.95421875,-0.466037558270869)
				--(axis cs:0.948237461149814,-0.46875)
				--(axis cs:0.9390625,-0.47293806069892)
				--(axis cs:0.92390625,-0.478895029558426)
				--(axis cs:0.90875,-0.483906702783524)
				--(axis cs:0.89359375,-0.487977511172388);
				
				\path [draw=color5, semithick]
				(axis cs:1.28100489369097,0)
				--(axis cs:1.27829616149277,-0.03125)
				--(axis cs:1.2735924230498,-0.0625)
				--(axis cs:1.2725,-0.0676462494606207)
				--(axis cs:1.26690299821581,-0.09375)
				--(axis cs:1.26406101751326,-0.104100438290931);
				
				\path [draw=color5, semithick]
				(axis cs:1.25153868556609,-0.145284705704998)
				--(axis cs:1.24786383375339,-0.15625)
				--(axis cs:1.2421875,-0.17089040102616)
				--(axis cs:1.2356264231044,-0.1875)
				--(axis cs:1.22703125,-0.206893948986578)
				--(axis cs:1.22165384167208,-0.21875)
				--(axis cs:1.211875,-0.238427066569893)
				--(axis cs:1.2059601844651,-0.25)
				--(axis cs:1.19671875,-0.266818832940719)
				--(axis cs:1.18852051827064,-0.28125)
				--(axis cs:1.1815625,-0.292823007202804)
				--(axis cs:1.16926121271151,-0.3125)
				--(axis cs:1.16640625,-0.316873788862787)
				--(axis cs:1.15125,-0.339123745824954)
				--(axis cs:1.14794776210618,-0.34375)
				--(axis cs:1.13609375,-0.359840127549317)
				--(axis cs:1.12429429928389,-0.375)
				--(axis cs:1.1209375,-0.379224931040937)
				--(axis cs:1.10578125,-0.397284909748006)
				--(axis cs:1.09776979937523,-0.40625)
				--(axis cs:1.090625,-0.41416998856241)
				--(axis cs:1.07546875,-0.429911567749859)
				--(axis cs:1.06762763235582,-0.4375)
				--(axis cs:1.0603125,-0.444595048189314)
				--(axis cs:1.04515625,-0.458265080556165)
				--(axis cs:1.0325403738727,-0.46875)
				--(axis cs:1.03,-0.470892028838995)
				--(axis cs:1.01484375,-0.482706276639014)
				--(axis cs:0.9996875,-0.49349584300197)
				--(axis cs:0.98963013404315,-0.5)
				--(axis cs:0.98453125,-0.503397352683162)
				--(axis cs:0.969375,-0.512549581394051)
				--(axis cs:0.95421875,-0.52075734754114)
				--(axis cs:0.9390625,-0.528033375197408)
				--(axis cs:0.931395488200437,-0.53125)
				--(axis cs:0.92390625,-0.534549037567129)
				--(axis cs:0.90875,-0.540305242914084)
				--(axis cs:0.89359375,-0.545171196208689);
				
				\path [draw=color6, semithick]
				(axis cs:1.31367268441485,0)
				--(axis cs:1.31291398164323,-0.00910583651498722);
				
				\path [draw=color6, semithick]
				(axis cs:1.3078718599733,-0.0530943888865635)
				--(axis cs:1.30649529161679,-0.0625)
				--(axis cs:1.3028125,-0.0802379315059921)
				--(axis cs:1.29998714801176,-0.09375)
				--(axis cs:1.29162419389029,-0.125)
				--(axis cs:1.28765625,-0.137307589166989)
				--(axis cs:1.28148977177558,-0.15625)
				--(axis cs:1.2725,-0.180161383480227)
				--(axis cs:1.26970412371489,-0.1875)
				--(axis cs:1.25734375,-0.216466764665824)
				--(axis cs:1.2563527295241,-0.21875)
				--(axis cs:1.2421875,-0.248587359015262)
				--(axis cs:1.24150240244779,-0.25)
				--(axis cs:1.22703125,-0.277803620518207)
				--(axis cs:1.22519002681734,-0.28125)
				--(axis cs:1.211875,-0.30483813626375)
				--(axis cs:1.20741228567843,-0.3125)
				--(axis cs:1.19671875,-0.330107112556265)
				--(axis cs:1.188121047881,-0.34375)
				--(axis cs:1.1815625,-0.353847039051583)
				--(axis cs:1.1672204487758,-0.375)
				--(axis cs:1.16640625,-0.376177421826109)
				--(axis cs:1.15125,-0.397132295430651)
				--(axis cs:1.14431263088211,-0.40625)
				--(axis cs:1.13609375,-0.416926104381219)
				--(axis cs:1.1209375,-0.435544423030795)
				--(axis cs:1.11925655921908,-0.4375)
				--(axis cs:1.10578125,-0.453130584204922)
				--(axis cs:1.09142310113732,-0.46875)
				--(axis cs:1.090625,-0.469624350931637)
				--(axis cs:1.07546875,-0.485243952911963)
				--(axis cs:1.0603125,-0.499801467200167)
				--(axis cs:1.06009141861767,-0.5)
				--(axis cs:1.04515625,-0.513643089752888)
				--(axis cs:1.03,-0.526481424125464)
				--(axis cs:1.02392673446729,-0.53125)
				--(axis cs:1.01484375,-0.53858529692925)
				--(axis cs:0.9996875,-0.549875891756038)
				--(axis cs:0.98453125,-0.560256309940232)
				--(axis cs:0.980947058027337,-0.5625)
				--(axis cs:0.969375,-0.570045791043018)
				--(axis cs:0.95421875,-0.579031871210154)
				--(axis cs:0.9390625,-0.587164467536471)
				--(axis cs:0.925387748178823,-0.59375)
				--(axis cs:0.92390625,-0.594503356091059)
				--(axis cs:0.90875,-0.601303656758167)
				--(axis cs:0.89359375,-0.607262325939185);
				
				\path [draw=color7, semithick]
				(axis cs:1.34625903207182,0)
				--(axis cs:1.34373180518779,-0.03125)
				--(axis cs:1.33921780850422,-0.0625)
				--(axis cs:1.333125,-0.0920453465421951)
				--(axis cs:1.33277422307738,-0.09375)
				--(axis cs:1.32450769912159,-0.125)
				--(axis cs:1.31796875,-0.145475184404689)
				--(axis cs:1.31452219884669,-0.15625)
				--(axis cs:1.30295960998031,-0.1875)
				--(axis cs:1.3028125,-0.187855599806357)
				--(axis cs:1.28994528364045,-0.21875)
				--(axis cs:1.28765625,-0.223787413795676)
				--(axis cs:1.27561354465166,-0.25)
				--(axis cs:1.2725,-0.256339204129961)
				--(axis cs:1.26006689998733,-0.28125)
				--(axis cs:1.25734375,-0.286439244112256)
				--(axis cs:1.25291701097008,-0.294694106649863);
				
				\path [draw=color7, semithick]
				(axis cs:1.23345322670969,-0.329913668316271)
				--(axis cs:1.22703125,-0.34115615468579)
				--(axis cs:1.2255028526585,-0.34375)
				--(axis cs:1.211875,-0.366283815268626)
				--(axis cs:1.2064007319283,-0.375)
				--(axis cs:1.19671875,-0.390167600020146)
				--(axis cs:1.18599739713953,-0.40625)
				--(axis cs:1.1815625,-0.412848744614544)
				--(axis cs:1.16640625,-0.434382586049855)
				--(axis cs:1.16410230450206,-0.4375)
				--(axis cs:1.15125,-0.454893426214585)
				--(axis cs:1.14041011235188,-0.46875)
				--(axis cs:1.13609375,-0.474304840967183)
				--(axis cs:1.1209375,-0.492786868373126)
				--(axis cs:1.11465155625553,-0.5)
				--(axis cs:1.10578125,-0.51034186856641)
				--(axis cs:1.090625,-0.526949465693479)
				--(axis cs:1.08644265949608,-0.53125)
				--(axis cs:1.07546875,-0.542827003231815)
				--(axis cs:1.0603125,-0.557785668344081)
				--(axis cs:1.05519743942629,-0.5625)
				--(axis cs:1.04515625,-0.572089030429328)
				--(axis cs:1.03,-0.585605922388118)
				--(axis cs:1.02016256555057,-0.59375)
				--(axis cs:1.01484375,-0.598355434031601)
				--(axis cs:0.9996875,-0.61058982378156)
				--(axis cs:0.98453125,-0.621908251175174)
				--(axis cs:0.980036073315576,-0.625)
				--(axis cs:0.969375,-0.632776755183631)
				--(axis cs:0.95421875,-0.642980569963514)
				--(axis cs:0.9390625,-0.652336058898049)
				--(axis cs:0.932083906721905,-0.65625)
				--(axis cs:0.92390625,-0.661173457241873)
				--(axis cs:0.90875,-0.66946220995619)
				--(axis cs:0.89359375,-0.67694651437333);
				
				\path [draw=color8, semithick]
				(axis cs:1.37915968046159,0)
				--(axis cs:1.37859375,-0.00703664425511496)
				--(axis cs:1.37666565554134,-0.03125)
				--(axis cs:1.37216526882509,-0.0625)
				--(axis cs:1.36569377427969,-0.09375)
				--(axis cs:1.3634375,-0.102181368859162)
				--(axis cs:1.3573804634479,-0.125)
				--(axis cs:1.34828125,-0.153368793346243)
				--(axis cs:1.34736026026446,-0.15625)
				--(axis cs:1.33583059168267,-0.1875)
				--(axis cs:1.333125,-0.194050833478101)
				--(axis cs:1.32293551575715,-0.21875)
				--(axis cs:1.31796875,-0.229799186902994)
				--(axis cs:1.30885690684579,-0.25)
				--(axis cs:1.3028125,-0.262570265841167)
				--(axis cs:1.29683974214003,-0.274883687672183);
				
				\path [draw=color8, semithick]
				(axis cs:1.27828367163594,-0.311430849387323)
				--(axis cs:1.27773252191875,-0.3125)
				--(axis cs:1.2725,-0.322333439227257)
				--(axis cs:1.26085925080037,-0.34375)
				--(axis cs:1.25734375,-0.35008925138944)
				--(axis cs:1.24313748485964,-0.375)
				--(axis cs:1.2421875,-0.376647893198241)
				--(axis cs:1.22703125,-0.402096126265983)
				--(axis cs:1.22446808989985,-0.40625)
				--(axis cs:1.211875,-0.426540708694652)
				--(axis cs:1.20477925107743,-0.4375)
				--(axis cs:1.19671875,-0.449968081374473)
				--(axis cs:1.18397206859807,-0.46875)
				--(axis cs:1.1815625,-0.472325426808536)
				--(axis cs:1.16640625,-0.493750582577148)
				--(axis cs:1.16175592408139,-0.5)
				--(axis cs:1.15125,-0.51428598631605)
				--(axis cs:1.13804139257937,-0.53125)
				--(axis cs:1.13609375,-0.533798283769221)
				--(axis cs:1.1209375,-0.552611124524498)
				--(axis cs:1.11249637469736,-0.5625)
				--(axis cs:1.10578125,-0.570569959613583)
				--(axis cs:1.090625,-0.58774736876983)
				--(axis cs:1.08501921139285,-0.59375)
				--(axis cs:1.07546875,-0.604321750576073)
				--(axis cs:1.0603125,-0.620103865748495)
				--(axis cs:1.05532957375598,-0.625)
				--(axis cs:1.04515625,-0.635420913453491)
				--(axis cs:1.03,-0.650012662396193)
				--(axis cs:1.02311882021551,-0.65625)
				--(axis cs:1.01484375,-0.664141139148186)
				--(axis cs:0.9996875,-0.677706056458654)
				--(axis cs:0.988041192602553,-0.6875)
				--(axis cs:0.98453125,-0.690633494421665)
				--(axis cs:0.969375,-0.703289400588529)
				--(axis cs:0.95421875,-0.715149713912357)
				--(axis cs:0.949285061767849,-0.71875);
				
				\path [draw=color9, semithick]
				(axis cs:1.41088322975148,-0.0221529213821938)
				--(axis cs:1.41014821331042,-0.03125)
				--(axis cs:1.40890625,-0.0396374941525898)
				--(axis cs:1.40558264562577,-0.0625)
				--(axis cs:1.39900067044232,-0.09375)
				--(axis cs:1.39375,-0.112910607684424)
				--(axis cs:1.39048469338454,-0.125)
				--(axis cs:1.38026260121266,-0.15625)
				--(axis cs:1.37859375,-0.160657869424668)
				--(axis cs:1.36856468438572,-0.1875)
				--(axis cs:1.3634375,-0.199745403143442)
				--(axis cs:1.3555515591191,-0.21875)
				--(axis cs:1.34828125,-0.234842604326912)
				--(axis cs:1.34146447428165,-0.25)
				--(axis cs:1.333125,-0.267438212016869)
				--(axis cs:1.32651502604397,-0.28125)
				--(axis cs:1.31796875,-0.29837127359863)
				--(axis cs:1.31086702654889,-0.3125)
				--(axis cs:1.3028125,-0.328106229459317)
				--(axis cs:1.29462446541239,-0.34375)
				--(axis cs:1.28765625,-0.356878097338306)
				--(axis cs:1.27782696257816,-0.375)
				--(axis cs:1.2725,-0.384777879150075)
				--(axis cs:1.26045412595253,-0.40625)
				--(axis cs:1.25734375,-0.411810736053973)
				--(axis cs:1.24244072225841,-0.4375)
				--(axis cs:1.2421875,-0.437940551010134)
				--(axis cs:1.22703125,-0.463337391368164)
				--(axis cs:1.22365981971662,-0.46875)
				--(axis cs:1.211875,-0.487832891913131)
				--(axis cs:1.20398381845185,-0.5)
				--(axis cs:1.19671875,-0.511345198915482)
				--(axis cs:1.18327349947537,-0.53125)
				--(axis cs:1.1815625,-0.533830700492325)
				--(axis cs:1.16640625,-0.555612791829211)
				--(axis cs:1.16135720607102,-0.5625)
				--(axis cs:1.15125,-0.576587372823032)
				--(axis cs:1.13819879093471,-0.59375)
				--(axis cs:1.13609375,-0.596600596543658)
				--(axis cs:1.1209375,-0.616128966088054)
				--(axis cs:1.11366430555049,-0.625)
				--(axis cs:1.10578125,-0.634959782659489)
				--(axis cs:1.090625,-0.65304614889784)
				--(axis cs:1.08780758594413,-0.65625)
				--(axis cs:1.07546875,-0.670902857935706)
				--(axis cs:1.06063621890221,-0.6875)
				--(axis cs:1.0603125,-0.687882494394035)
				--(axis cs:1.04515625,-0.704934429017791)
				--(axis cs:1.03213317519977,-0.71875);
				
				\addplot [->, > = stealth, ultra thick, black]
				table {%
					1.47505261958737 -0.100916607202964
					1.46309513882773 -0.102276205822395
					1.45156408368843 -0.103752807866275
					1.4404617374548 -0.105345495068929
					1.42978635042774 -0.107052242377479
					1.41953271521146 -0.108870207895495
					1.40969217849288 -0.110795738561037
					1.40025357395072 -0.112824253757053
					1.39120217897938 -0.114951183998075
					1.38252112862197 -0.117172476487657
					1.37419368696578 -0.119484234676436
					1.36620325040112 -0.121882717636788
					1.35853334762132 -0.124364340062823
					1.3511676396227 -0.126925672270387
					1.34408991970459 -0.12956344019706
					1.33728411346934 -0.132274525402162
					1.33073427882231 -0.135055965066745
					1.32442460597185 -0.137904951993597
					1.31833941742933 -0.140818834607244
					1.31246354922723 -0.143795174421296
					1.30678641294496 -0.146832344578008
					1.30129847769727 -0.149928919326108
					1.29599031222626 -0.153083484038913
					1.29085297654749 -0.156294692626951
					1.28587802194997 -0.159561267537962
					1.28105749099614 -0.162881999756894
					1.27638391752192 -0.166255748805909
					1.27185032663665 -0.169681442744378
					1.26745023472313 -0.173158078168882
					1.26317764943762 -0.176684720213215
					1.25902706970981 -0.180260502548381
					1.25499348574284 -0.183884627382593
					1.25107237901332 -0.187556365461278
					1.24725972227128 -0.191275056067071
					1.24355197954022 -0.19504010701982
					1.23994612361882 -0.198851027074325
					1.23643954770143 -0.202707484586047
					1.23302978232512 -0.206609150194477
					1.22971451724273 -0.210555739487953
					1.22649160522231 -0.21454701763834
					1.22335906204717 -0.218582799401028
					1.22031506651581 -0.222662949114932
					1.21735796044198 -0.226787380702494
					1.21448624865464 -0.230956057669681
					1.21169859899797 -0.235168993105987
					1.2089938423314 -0.239426249684431
					1.20637097252955 -0.243727939661559
					1.20382914648229 -0.24807422487744
					1.20171810249788 -0.25182859960728
					1.2013676840947 -0.252465316755673
					1.19898606828711 -0.256901476303379
					1.19668394499504 -0.261383014111207
					1.19446114500267 -0.265910342898588
					1.1923177030561 -0.270484139517362
					1.19025367279583 -0.275104981956469
					1.18826924074613 -0.279773508394909
					1.18636474080477 -0.28449044469845
					1.18454065424302 -0.289256604419638
					1.18279760970564 -0.294072888797788
					1.18113638321092 -0.29894028675899
					1.17955789815062 -0.303859874916107
					1.17806322529002 -0.308832817568775
					1.1766535827679 -0.313860366703402
					1.17533033609655 -0.318943861993171
					1.17409499816173 -0.324084730798036
					1.17294922922273 -0.329284488164725
					1.17189483691234 -0.33454473682674
					1.17093377623684 -0.339867167204353
					1.17006825049762 -0.345253608231883
					1.16930123368089 -0.350706325252426
					1.16863527220741 -0.356227441881922
					1.16807311739787 -0.36181920315213
					1.16761789873062 -0.367484057554242
					1.1672731238417 -0.373224657038882
					1.16704267852477 -0.379043857016105
					1.16693082673118 -0.3849447163554
					1.16694221056993 -0.390930497385691
					1.16708185030768 -0.39700466589533
					1.16735514436875 -0.403170891132106
					1.16776786933513 -0.409433045803237
					1.16832617994646 -0.415795206075378
					1.16903660910004 -0.422261651574612
					1.16990606534139 -0.428836862909783
					1.17094126181108 -0.435524833317848
					1.17215082559558 -0.442330757229525
					1.17354491863927 -0.449260890634073
					1.17513418328601 -0.45632159609736
					1.1769297422791 -0.463519342761857
					1.17894319876136 -0.470860706346643
					1.18118663627505 -0.478352369147405
					1.18367261876192 -0.486001120036434
					1.18641419056317 -0.493813854462628
					1.18942487641949 -0.501797574451494
					1.19271868147104 -0.509959388605143
					1.19631009125746 -0.518306512102292
					1.20021407171784 -0.526846266698268
					1.20444606919076 -0.535586080725001
					1.20902170758384 -0.544533122188834
					1.21395505432388 -0.553692797205852
					1.21925847815775 -0.563069706156663
					1.22494222066805 -0.57266718640539
					1.2310141171711 -0.582487145551529
				};
				\addplot [ultra thick, black, dotted]
				table {%
					2.43521 0
					1.47505261958737 -0.100916607202964
				};
				\addplot [thick, black]
				table {%
					1.47980435639876 -0.145357337444112
					1.4685115738452 -0.147135429195936
					1.45770336520906 -0.149018254672236
					1.44738119549164 -0.15100179966047
					1.4375417070142 -0.153080901400273
					1.42817751366075 -0.155249698982705
					1.41927729406175 -0.157501739150163
					1.41082586384515 -0.159829246433954
					1.40280503473735 -0.16222497752087
					1.39519686184796 -0.16468339124156
					1.38798319290733 -0.167199481244828
					1.38114410859733 -0.169769277710461
					1.37465942561398 -0.172389525052794
					1.36850900777333 -0.175057577208246
					1.36267277590555 -0.177771352414778
					1.35713102156142 -0.180529149317586
					1.35186482480654 -0.183329358210576
					1.3468563913367 -0.186170130845768
					1.34208936110191 -0.189048993328689
					1.33754915825722 -0.191962907308716
				};
				\addplot [thick, black, name path = rightside]
				table {%		
					1.33754915825722 -0.191962907308716
					1.33322408661277 -0.194912823956977
					1.32910308529731 -0.197899893397873
					1.3251757552875 -0.200925008799118
					1.3214326279765 -0.20398924704267
					1.31786520529086 -0.207093777796806
					1.31446597641554 -0.210239768380167
					1.31122840819731 -0.213428288584806
					1.30814690549691 -0.216660220534864
					1.30521675257837 -0.219936167118511
					1.30243403979642 -0.223256354190838
					1.29979556234787 -0.226620534219625
					1.29729868691029 -0.230027892694634
					1.29494117843334 -0.233476961193154
					1.29272098983956 -0.236965530900549
					1.29063601249107 -0.240490562554842
					1.28868400511594 -0.244049546327855
					1.28686372328516 -0.247643886687083
					1.28517443608021 -0.251272840323555
					1.2836156003543 -0.254935215022654
					1.2821868391058 -0.258629563818779
					1.28088790874134 -0.262354186782863
					1.27971866500798 -0.266107135200146
					1.27867902760975 -0.269886218348805
					1.27776894387771 -0.273689012734252
					1.27698835170175 -0.277512873913131
					1.27633714187913 -0.2813549512492
					1.27581512022502 -0.285212205791246
					1.27542196976407 -0.28908143158725
					1.27518752945206 -0.292399035665141
					1.27515721337186 -0.292959280733958
					1.27502017728315 -0.296842292370821
					1.27500995588843 -0.300726925691679
					1.27512486205213 -0.30460929175875
					1.27536128256568 -0.308484711955631
					1.27571758065039 -0.312349999124861
					1.27619202059424 -0.316201950478131
					1.27678239224491 -0.320037178147541
					1.27748593756213 -0.323852144478838
					1.2782992834228 -0.327643209042926
					1.27921838482948 -0.331406688383859
					1.28023848347321 -0.335138928956387
					1.28135408725028 -0.338836392913476
					1.28255897662038 -0.342495756090038
					1.28384624379894 -0.346114016684946
					1.285208370476 -0.349688611530899					
				};
				\addplot [thick, black]
				table {%	
					1.285208370476 -0.349688611530899
					1.2866373487036 -0.353217535705567
					1.28812484791646 -0.356699462012923
					1.28966242910352 -0.360133854224547
					1.29124234562765 -0.363521000321094
					1.29286068030931 -0.366861735730081
					1.29451046548919 -0.370158157108269
					1.29618447242122 -0.373413126904777
					1.29787625455179 -0.376630180987511
					1.29958031499758 -0.379813548925876
					1.30129227915521 -0.382968164908719
					1.3030090675728 -0.386099668466102
					1.30472906677587 -0.38921440266929
					1.30645228610741 -0.392319389085212
					1.30818049311512 -0.395422282484209
					1.30991732006376 -0.398531306342249
					1.31166833629503 -0.401655173063848
					1.31344108220369 -0.404802991667461
					1.31524505906197 -0.407984143135995
					1.31709595639247 -0.41121010553231
					1.31900542897754 -0.414488351410885
					1.32098174380337 -0.41782561747995
					1.32303579027173 -0.421231438114765
					1.32518120436707 -0.424717658590399
					1.32743435843132 -0.428297915792952
					1.3298142007673 -0.431987077125148
					1.33234191601484 -0.435800613802125
					1.33504065743267 -0.439754207889992
					1.33793547877658 -0.443863674692865
					1.34105292487718 -0.448144550929841
					1.34441928395082 -0.452610379248797
					1.34805929593974 -0.457271736649078
					1.35200034877083 -0.462140807720072
					1.35627151896795 -0.467231381135502
					1.36090546900698 -0.47256479491383
					1.3659308847323 -0.478158350785264
					1.37137458069219 -0.484028412093557
					1.37726049263791 -0.490190322837591
				};
			%%%%%%%%%%%%%%%%%%%%
				\addplot [thick, black]
				table {%
					1.47030088277598 -0.0564758769618163
					1.45767870381027 -0.0574169824488545
					1.44542480216779 -0.0584873610603146
					1.43354227941796 -0.0596891904773883
					1.42203099384128 -0.0610235833546844
					1.41088791676218 -0.062490716808284
					1.400107062924 -0.0640897379719107
					1.38968128405628 -0.0658192610801524
					1.37959932322142 -0.0676773904752807
					1.36984539539598 -0.0696615617337536
					1.36040418102423 -0.0717689881080449
					1.35126239220491 -0.0739961575631158
					1.34240726962865 -0.076339155072852
					1.33382627147206 -0.0787937673325269
					1.32550706350363 -0.0813555279793425
					1.31743720537726 -0.0840199014867386
					1.30960373283808 -0.0867825719229137
					1.301992820607 -0.0896397731414263
					1.29458947375675 -0.0925886758857991
					1.28737794019724 -0.0956274415338748
				};
				\addplot [thick, black, name path = leftside]
				table {%
					1.28737794019724 -0.0956274415338748
					1.28034873927716 -0.0987518651990381
					1.27349387009724 -0.101957945254342
					1.26680486916502 -0.105241959278707
					1.26027332511849 -0.108600138211232
					1.25389083860907 -0.112028757279117
					1.24764900557674 -0.115524231133621
					1.24153942684653 -0.119083209027012
					1.23555374777639 -0.122702664953891
					1.2296837168679 -0.126379989219253
					1.22392125907882 -0.130113086235592
					1.21825857707174 -0.133900470877136
					1.21268828457539 -0.137741362070552
					1.2072035795933 -0.141635769729401
					1.201798454703 -0.145584581233593
					1.19646794658937 -0.149589651484797
					1.19120824212171 -0.153652507820795
					1.18601537211771 -0.157771082485011
					1.18088512857003 -0.161945460065398
					1.17581343413115 -0.166176263953252
					1.17079637133882 -0.170464471457901
					1.165830215353 -0.174811412019192
					1.16091146802365 -0.179218763029718
					1.15603689327421 -0.183688543056183
					1.15120355343157 -0.18822310260511
					1.14640884629419 -0.192825112298843
					1.14165054278366 -0.197497548119663
					1.13692682483407 -0.202243673531872
					1.13223632320051 -0.207067018167631
					1.12824867554369 -0.211258163549419
					1.12757815481755 -0.211971352777388
					1.12295195929107 -0.216960660235937
					1.11835793410166 -0.222039102530736
					1.11379742795321 -0.227211394038425
					1.10927412354652 -0.232483567079092
					1.10478976494127 -0.237859964788077
					1.10034646089802 -0.243345066311686
					1.09594708936463 -0.24894371124936
					1.0915953709239 -0.254661064360437
					1.08729593598848 -0.260502568552649
					1.08305438159235 -0.26647388513412
					1.07887731282802 -0.272580820875827
					1.07477236332977 -0.278829242224074
					1.07074818891543 -0.285224977316766
					1.06681442839415 -0.291773707301396
					1.06298162584745 -0.298480850065173
				};
				\addplot [thick, black]
				table {%
					1.06298162584745 -0.298480850065173
					1.05926110974186 -0.305351440623884
					1.05566482590823 -0.312390011640557
					1.05220512337016 -0.31960048018416
					1.0488941553676 -0.326986216142673
					1.04574178705248 -0.33455091477477
					1.04276007892563 -0.342296726655574
					1.03996176237451 -0.350225279399484
					1.03735954290946 -0.358337934120974
					1.03496593268581 -0.366635765151887
					1.03279307789433 -0.37511954912349
					1.03085258588956 -0.383789764244699
					1.02915535436399 -0.392646592102091
					1.02771141450794 -0.401689942705448
					1.02652979562239 -0.410919499780002
					1.0256184186065 -0.420334785264226
					1.02498402359789 -0.429935239086907
					1.02463213599639 -0.439720311481762
					1.0245670716208 -0.449689582683571
					1.02478656722969 -0.459839561103386
					1.02529622221362 -0.470173163048165
					1.02610809347518 -0.480696163788197
					1.02723257630029 -0.491411754079955
					1.02867828019114 -0.502321026933314
					1.0304520390914 -0.513423496900334
					1.0325590717828 -0.524717661169662
					1.03500332150899 -0.536201626270742
					1.03778772369366 -0.547873501035265
					1.0409142740624 -0.559731474210123
					1.04438443806491 -0.571774226280445
					1.0482008985641 -0.584002644955788
					1.05236884749594 -0.596420796747458
					1.0568917896107 -0.609031353729929
					1.06177189619973 -0.621834863242165
					1.06700463964078 -0.634820799497873
					1.07258607158321 -0.647981061528061
					1.07850986064391 -0.661305960717222
					1.08476774170429 -0.674783968265467
				};
				\addplot [
				thick,
				color=black,
				fill=black, 
				fill opacity=0.2
				]
				fill between[
				of=leftside and rightside,
				%		    soft clip={domain=-0.177735296350424:0.0856608455966574},
				];			
				\addplot [semithick, black, mark=*, mark size=5, mark options={solid}, only marks]
				table {%
					1.3124635492272319 -0.14379517442129564
					1.1740949981617286 -0.32408473079803607
				};	
				\draw (axis cs:1.00173117665131,-0.15625) node[
				scale=0.5,
				text=color0,
				rotate=48.1
				]{0.1};
				\draw (axis cs:1.03876847490158,-0.21875) node[
				scale=0.5,
				text=color1,
				rotate=48.9
				]{0.2};
				\draw (axis cs:1.07546875,-0.252297881506612) node[
				scale=0.5,
				text=color2,
				rotate=51.3
				]{0.3};
				\draw (axis cs:1.10578125,-0.280226460049924) node[
				scale=0.5,
				text=color3,
				rotate=52.8
				]{0.4};
				\draw (axis cs:1.14930645035914,-0.28125) node[
				scale=0.5,
				text=color4,
				rotate=56.4
				]{0.5};
				\draw (axis cs:1.25832250196449,-0.125) node[
				scale=0.5,
				text=color5,
				rotate=72.7
				]{0.6};
				\draw (axis cs:1.31106891906345,-0.03125) node[
				scale=0.5,
				text=color6,
				rotate=83.3
				]{0.7};
				\draw (axis cs:1.24336845183944,-0.3125) node[
				scale=0.5,
				text=color7,
				rotate=60.4
				]{0.8};
				\draw (axis cs:1.28765625,-0.293249405057878) node[
				scale=0.5,
				text=color8,
				rotate=62.5
				]{0.9};
				\draw (axis cs:1.4126731188046,0) node[
				scale=0.5,
				text=color9,
				rotate=85.3
				]{1.0};
			\end{axis}
			
		\end{tikzpicture}
